Control Architecture of the Double-Cross-Correlation Processor for Sampling-Rate-Offset Estimation in Acoustic Sensor Networks

Distributed hardware of acoustic sensor networks bears inconsistency of local sampling frequencies, which is detrimental to signal processing. Fundamentally, sampling rate offset (SRO) nonlinearly relates the discrete-time signals acquired by different sensor nodes. As such, retrieval of SRO from the available signals requires nonlinear estimation, like double-cross-correlation processing (DXCP), and frequently results in biased estimation. SRO compensation by asynchronous sampling rate conversion (ASRC) on the signals then leaves an unacceptable residual. As a remedy to this problem, multi-stage procedures have been devised to diminish the SRO residual with multiple iterations of SRO estimation and ASRC over the entire signal. This paper converts the mechanism of offline multi-stage processing into a continuous feedback-control loop comprising a controlled ASRC unit followed by an online implementation of DXCP-based SRO estimation. To support the design of an optimum internal model control unit for this closed-loop system, the paper deploys an analytical dynamical model of the proposed online DXCP. The resulting control architecture then merely applies a single treatment of each signal frame, while efficiently diminishing SRO bias with time. Evaluations with both speech and Gaussian input demonstrate that the high accuracy of multi-stage processing is maintained at the low complexity of single-stage (open-loop) processing.

==> pics/1a_DXCP_OL_TEX.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1a_DXCP_OL_TEX.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.97814076bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29150695)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1a_DXCP_OL_TEX.pdf}}%
    \put(0.60091556,0.14322079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DXCP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1a_DXCP_OL_TEX.pdf}}%
    \put(0.26177515,0.17477385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ADC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{1a_DXCP_OL_TEX.pdf}}%
    \put(0.26150198,0.11432532){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ADC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{1a_DXCP_OL_TEX.pdf}}%
    \put(0.21701768,0.22113543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon=0$\end{tabular}}}}%
    \put(0.21357846,0.06798301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon \neq 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{1a_DXCP_OL_TEX.pdf}}%
    \put(0.77887918,0.054582){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Resampler\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{1a_DXCP_OL_TEX.pdf}}%
    \put(0.33051151,0.14089653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_2(n)$\end{tabular}}}}%
    \put(0.33051151,0.19964313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_1(n)$\end{tabular}}}}%
    \put(0.87797303,0.07880227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{2,\text{S}}(n)$\end{tabular}}}}%
    \put(0.87736179,0.25971462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_1(n)$\end{tabular}}}}%
    \put(0.67840579,0.16885656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\varepsilon}(\ell)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{1a_DXCP_OL_TEX.pdf}}%
  \end{picture}%
\endgroup%


==> pics/1b_DXCP_OL_MultiStepV2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2cm,
height=2.25cm,
at={(0.956in,0.476in)},
scale only axis,
xmin=0,
xmax=540,
xlabel style={font=\color{white!15!black}},
xlabel={time / seconds},
xlabel style={yshift=0.8em},
ymin=-10,
ymax=50,
ylabel style={font=\color{white!15!black}},
y label style={yshift=-1.5em},
ylabel={SRO / ppm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.256	0.000\\
0.384	0.000\\
0.512	0.000\\
0.640	0.000\\
0.768	0.000\\
0.896	0.000\\
1.024	0.000\\
1.152	0.000\\
1.280	0.000\\
1.408	0.000\\
1.536	0.000\\
1.664	0.000\\
1.792	0.000\\
1.920	0.000\\
2.048	0.000\\
2.176	0.000\\
2.304	0.000\\
2.432	0.000\\
2.560	0.000\\
2.688	0.000\\
2.816	0.000\\
2.944	0.000\\
3.072	0.000\\
3.200	0.000\\
3.328	0.000\\
3.456	0.000\\
3.584	0.000\\
3.712	0.000\\
3.840	0.000\\
3.968	0.000\\
4.096	0.000\\
4.224	0.000\\
4.352	0.000\\
4.480	0.000\\
4.608	0.000\\
4.736	0.000\\
4.864	0.000\\
4.992	0.000\\
5.120	0.000\\
5.248	0.000\\
5.376	0.000\\
5.504	0.000\\
5.632	0.000\\
5.760	0.000\\
5.888	0.000\\
6.016	0.000\\
6.144	0.000\\
6.272	0.000\\
6.400	0.000\\
6.528	0.000\\
6.656	0.000\\
6.784	0.000\\
6.912	0.000\\
7.040	0.000\\
7.168	0.000\\
7.296	0.000\\
7.424	0.000\\
7.552	0.000\\
7.680	-0.004\\
7.808	-0.003\\
7.936	-0.003\\
8.064	-0.002\\
8.192	-0.001\\
8.320	-0.001\\
8.448	-0.001\\
8.576	-0.001\\
8.704	-0.001\\
8.832	-0.001\\
8.960	-0.001\\
9.088	-0.001\\
9.216	-0.001\\
9.344	-0.001\\
9.472	-0.001\\
9.600	-0.001\\
9.728	-0.001\\
9.856	-0.001\\
9.984	-0.001\\
10.112	-0.000\\
10.240	0.000\\
10.368	0.000\\
10.496	-0.000\\
10.624	-0.000\\
10.752	0.001\\
10.880	0.001\\
11.008	0.002\\
11.136	0.002\\
11.264	0.002\\
11.392	0.002\\
11.520	0.002\\
11.648	0.001\\
11.776	0.001\\
11.904	0.001\\
12.032	0.001\\
12.160	0.002\\
12.288	0.002\\
12.416	0.002\\
12.544	0.002\\
12.672	0.003\\
12.800	0.003\\
12.928	0.002\\
13.056	0.002\\
13.184	0.002\\
13.312	0.003\\
13.440	0.003\\
13.568	0.003\\
13.696	0.003\\
13.824	0.003\\
13.952	0.004\\
14.080	0.004\\
14.208	0.004\\
14.336	0.005\\
14.464	0.005\\
14.592	0.005\\
14.720	0.005\\
14.848	0.005\\
14.976	0.004\\
15.104	0.005\\
15.232	0.004\\
15.360	0.004\\
15.488	0.004\\
15.616	0.004\\
15.744	0.003\\
15.872	0.003\\
16.000	0.002\\
16.128	0.001\\
16.256	0.001\\
16.384	0.000\\
16.512	-0.000\\
16.640	-0.001\\
16.768	-0.001\\
16.896	-0.001\\
17.024	-0.001\\
17.152	-0.001\\
17.280	-0.001\\
17.408	-0.001\\
17.536	-0.001\\
17.664	-0.001\\
17.792	-0.001\\
17.920	-0.001\\
18.048	-0.001\\
18.176	-0.001\\
18.304	-0.001\\
18.432	-0.001\\
18.560	-0.001\\
18.688	-0.001\\
18.816	-0.001\\
18.944	-0.001\\
19.072	-0.001\\
19.200	-0.001\\
19.328	-0.001\\
19.456	-0.002\\
19.584	-0.002\\
19.712	-0.002\\
19.840	-0.002\\
19.968	-0.002\\
20.096	-0.002\\
20.224	-0.001\\
20.352	-0.001\\
20.480	-0.001\\
20.608	-0.001\\
20.736	-0.000\\
20.864	-0.000\\
20.992	-0.000\\
21.120	0.000\\
21.248	0.000\\
21.376	0.001\\
21.504	0.001\\
21.632	0.001\\
21.760	0.001\\
21.888	0.001\\
22.016	0.001\\
22.144	0.001\\
22.272	0.001\\
22.400	0.001\\
22.528	0.001\\
22.656	0.002\\
22.784	0.002\\
22.912	0.002\\
23.040	0.002\\
23.168	0.001\\
23.296	0.001\\
23.424	0.002\\
23.552	0.001\\
23.680	0.002\\
23.808	0.002\\
23.936	0.002\\
24.064	0.001\\
24.192	0.002\\
24.320	0.002\\
24.448	0.002\\
24.576	0.002\\
24.704	0.002\\
24.832	0.003\\
24.960	0.003\\
25.088	0.003\\
25.216	0.002\\
25.344	0.002\\
25.472	0.003\\
25.600	0.003\\
25.728	0.003\\
25.856	0.003\\
25.984	0.003\\
26.112	0.003\\
26.240	0.002\\
26.368	0.002\\
26.496	0.002\\
26.624	0.002\\
26.752	0.002\\
26.880	0.002\\
27.008	0.001\\
27.136	0.001\\
27.264	0.001\\
27.392	0.001\\
27.520	0.001\\
27.648	0.001\\
27.776	0.001\\
27.904	0.001\\
28.032	0.001\\
28.160	0.002\\
28.288	0.002\\
28.416	0.002\\
28.544	0.002\\
28.672	0.002\\
28.800	0.002\\
28.928	0.003\\
29.056	0.003\\
29.184	0.003\\
29.312	0.002\\
29.440	0.002\\
29.568	0.002\\
29.696	0.002\\
29.824	0.002\\
29.952	0.002\\
30.080	0.002\\
30.208	0.002\\
30.336	0.001\\
30.464	0.001\\
30.592	0.001\\
30.720	0.001\\
30.848	0.001\\
30.976	0.001\\
31.104	0.002\\
31.232	0.002\\
31.360	0.002\\
31.488	0.002\\
31.616	0.002\\
31.744	0.002\\
31.872	0.003\\
32.000	0.003\\
32.128	0.003\\
32.256	0.003\\
32.384	0.003\\
32.512	0.003\\
32.640	0.003\\
32.768	0.003\\
32.896	0.002\\
33.024	0.002\\
33.152	0.002\\
33.280	0.001\\
33.408	0.002\\
33.536	0.002\\
33.664	0.002\\
33.792	0.002\\
33.920	0.002\\
34.048	0.001\\
34.176	0.001\\
34.304	0.001\\
34.432	0.001\\
34.560	0.001\\
34.688	0.001\\
34.816	0.001\\
34.944	0.001\\
35.072	0.001\\
35.200	0.001\\
35.328	0.002\\
35.456	0.001\\
35.584	0.001\\
35.712	0.001\\
35.840	0.000\\
35.968	0.000\\
36.096	0.000\\
36.224	-0.000\\
36.352	-0.000\\
36.480	-0.000\\
36.608	-0.000\\
36.736	-0.001\\
36.864	-0.001\\
36.992	-0.001\\
37.120	-0.001\\
37.248	-0.001\\
37.376	-0.001\\
37.504	-0.001\\
37.632	-0.001\\
37.760	-0.001\\
37.888	-0.001\\
38.016	-0.001\\
38.144	-0.001\\
38.272	-0.001\\
38.400	-0.001\\
38.528	-0.001\\
38.656	-0.001\\
38.784	-0.001\\
38.912	-0.001\\
39.040	-0.001\\
39.168	-0.001\\
39.296	-0.001\\
39.424	-0.001\\
39.552	-0.001\\
39.680	-0.001\\
39.808	-0.001\\
39.936	-0.001\\
40.064	-0.001\\
40.192	-0.001\\
40.320	-0.001\\
40.448	-0.000\\
40.576	-0.000\\
40.704	0.000\\
40.832	0.000\\
40.960	0.000\\
41.088	0.000\\
41.216	0.000\\
41.344	0.000\\
41.472	0.000\\
41.600	0.001\\
41.728	0.001\\
41.856	0.001\\
41.984	0.000\\
42.112	0.000\\
42.240	0.001\\
42.368	0.001\\
42.496	0.001\\
42.624	0.001\\
42.752	0.000\\
42.880	0.000\\
43.008	0.000\\
43.136	0.001\\
43.264	0.001\\
43.392	0.001\\
43.520	0.001\\
43.648	0.000\\
43.776	0.000\\
43.904	0.000\\
44.032	0.000\\
44.160	0.001\\
44.288	0.001\\
44.416	0.001\\
44.544	0.001\\
44.672	0.002\\
44.800	0.002\\
44.928	0.002\\
45.056	0.002\\
45.184	0.002\\
45.312	0.002\\
45.440	0.002\\
45.568	0.001\\
45.696	0.001\\
45.824	0.001\\
45.952	0.001\\
46.080	0.001\\
46.208	0.000\\
46.336	0.000\\
46.464	0.000\\
46.592	-0.000\\
46.720	-0.000\\
46.848	-0.001\\
46.976	-0.001\\
47.104	-0.000\\
47.232	-0.000\\
47.360	-0.001\\
47.488	-0.001\\
47.616	-0.001\\
47.744	-0.001\\
47.872	-0.001\\
48.000	-0.001\\
48.128	-0.002\\
48.256	-0.002\\
48.384	-0.002\\
48.512	-0.002\\
48.640	-0.002\\
48.768	-0.002\\
48.896	-0.002\\
49.024	-0.002\\
49.152	-0.002\\
49.280	-0.002\\
49.408	-0.002\\
49.536	-0.002\\
49.664	-0.002\\
49.792	-0.002\\
49.920	-0.002\\
50.048	-0.001\\
50.176	-0.001\\
50.304	-0.001\\
50.432	-0.002\\
50.560	-0.002\\
50.688	-0.002\\
50.816	-0.002\\
50.944	-0.002\\
51.072	-0.002\\
51.200	-0.002\\
51.328	-0.002\\
51.456	-0.002\\
51.584	-0.002\\
51.712	-0.002\\
51.840	-0.001\\
51.968	-0.001\\
52.096	-0.001\\
52.224	-0.002\\
52.352	-0.002\\
52.480	-0.002\\
52.608	-0.002\\
52.736	-0.002\\
52.864	-0.002\\
52.992	-0.002\\
53.120	-0.001\\
53.248	-0.001\\
53.376	-0.000\\
53.504	-0.000\\
53.632	-0.000\\
53.760	0.000\\
53.888	0.000\\
54.016	0.001\\
54.144	0.001\\
54.272	0.001\\
54.400	0.001\\
54.528	0.001\\
54.656	0.001\\
54.784	0.001\\
54.912	0.001\\
55.040	0.001\\
55.168	0.000\\
55.296	0.000\\
55.424	0.000\\
55.552	0.000\\
55.680	0.000\\
55.808	0.000\\
55.936	0.001\\
56.064	0.001\\
56.192	0.000\\
56.320	0.000\\
56.448	0.000\\
56.576	0.000\\
56.704	0.000\\
56.832	0.000\\
56.960	-0.000\\
57.088	-0.000\\
57.216	-0.000\\
57.344	0.000\\
57.472	0.000\\
57.600	0.000\\
57.728	0.000\\
57.856	0.000\\
57.984	0.001\\
58.112	0.001\\
58.240	0.001\\
58.368	0.001\\
58.496	0.001\\
58.624	0.001\\
58.752	0.002\\
58.880	0.001\\
59.008	0.001\\
59.136	0.001\\
59.264	0.001\\
59.392	0.001\\
59.520	0.001\\
59.648	0.001\\
59.776	0.001\\
59.904	0.000\\
60.032	0.001\\
60.160	0.001\\
60.288	0.001\\
60.416	0.003\\
60.544	0.005\\
60.672	0.007\\
60.800	0.011\\
60.928	0.014\\
61.056	0.018\\
61.184	0.023\\
61.312	0.027\\
61.440	0.033\\
61.568	0.038\\
61.696	0.045\\
61.824	0.052\\
61.952	0.060\\
62.080	0.069\\
62.208	0.078\\
62.336	0.088\\
62.464	0.098\\
62.592	0.107\\
62.720	0.118\\
62.848	0.129\\
62.976	0.140\\
63.104	0.153\\
63.232	0.167\\
63.360	0.181\\
63.488	0.195\\
63.616	0.208\\
63.744	0.222\\
63.872	0.236\\
64.000	0.252\\
64.128	0.268\\
64.256	0.285\\
64.384	0.301\\
64.512	0.318\\
64.640	0.335\\
64.768	0.352\\
64.896	0.370\\
65.024	0.389\\
65.152	0.408\\
65.280	0.428\\
65.408	0.448\\
65.536	0.467\\
65.664	0.485\\
65.792	0.503\\
65.920	0.523\\
66.048	0.542\\
66.176	0.561\\
66.304	0.579\\
66.432	0.598\\
66.560	0.617\\
66.688	0.636\\
66.816	0.656\\
66.944	0.676\\
67.072	0.694\\
67.200	0.714\\
67.328	0.733\\
67.456	0.752\\
67.584	0.770\\
67.712	0.788\\
67.840	0.806\\
67.968	0.822\\
68.096	0.840\\
68.224	0.858\\
68.352	0.876\\
68.480	0.894\\
68.608	0.911\\
68.736	0.928\\
68.864	0.945\\
68.992	0.964\\
69.120	0.981\\
69.248	0.999\\
69.376	1.016\\
69.504	1.032\\
69.632	1.049\\
69.760	1.066\\
69.888	1.084\\
70.016	1.101\\
70.144	1.119\\
70.272	1.137\\
70.400	1.155\\
70.528	1.172\\
70.656	1.189\\
70.784	1.206\\
70.912	1.223\\
71.040	1.239\\
71.168	1.254\\
71.296	1.269\\
71.424	1.285\\
71.552	1.300\\
71.680	1.315\\
71.808	1.330\\
71.936	1.345\\
72.064	1.360\\
72.192	1.376\\
72.320	1.393\\
72.448	1.409\\
72.576	1.425\\
72.704	1.441\\
72.832	1.456\\
72.960	1.471\\
73.088	1.485\\
73.216	1.500\\
73.344	1.515\\
73.472	1.531\\
73.600	1.545\\
73.728	1.561\\
73.856	1.576\\
73.984	1.593\\
74.112	1.608\\
74.240	1.622\\
74.368	1.637\\
74.496	1.651\\
74.624	1.665\\
74.752	1.679\\
74.880	1.692\\
75.008	1.706\\
75.136	1.719\\
75.264	1.733\\
75.392	1.748\\
75.520	1.762\\
75.648	1.775\\
75.776	1.789\\
75.904	1.802\\
76.032	1.815\\
76.160	1.827\\
76.288	1.838\\
76.416	1.849\\
76.544	1.861\\
76.672	1.874\\
76.800	1.886\\
76.928	1.898\\
77.056	1.911\\
77.184	1.925\\
77.312	1.939\\
77.440	1.952\\
77.568	1.967\\
77.696	1.981\\
77.824	1.993\\
77.952	2.005\\
78.080	2.017\\
78.208	2.028\\
78.336	2.040\\
78.464	2.052\\
78.592	2.063\\
78.720	2.074\\
78.848	2.086\\
78.976	2.098\\
79.104	2.110\\
79.232	2.122\\
79.360	2.133\\
79.488	2.145\\
79.616	2.157\\
79.744	2.169\\
79.872	2.180\\
80.000	2.191\\
80.128	2.203\\
80.256	2.214\\
80.384	2.225\\
80.512	2.236\\
80.640	2.246\\
80.768	2.257\\
80.896	2.268\\
81.024	2.279\\
81.152	2.289\\
81.280	2.301\\
81.408	2.312\\
81.536	2.322\\
81.664	2.332\\
81.792	2.341\\
81.920	2.351\\
82.048	2.361\\
82.176	2.371\\
82.304	2.382\\
82.432	2.393\\
82.560	2.404\\
82.688	2.416\\
82.816	2.425\\
82.944	2.435\\
83.072	2.444\\
83.200	2.453\\
83.328	2.463\\
83.456	2.471\\
83.584	2.480\\
83.712	2.488\\
83.840	2.496\\
83.968	2.504\\
84.096	2.513\\
84.224	2.522\\
84.352	2.532\\
84.480	2.542\\
84.608	2.552\\
84.736	2.562\\
84.864	2.572\\
84.992	2.581\\
85.120	2.590\\
85.248	2.598\\
85.376	2.606\\
85.504	2.614\\
85.632	2.621\\
85.760	2.629\\
85.888	2.637\\
86.016	2.645\\
86.144	2.653\\
86.272	2.661\\
86.400	2.668\\
86.528	2.676\\
86.656	2.683\\
86.784	2.689\\
86.912	2.696\\
87.040	2.703\\
87.168	2.710\\
87.296	2.717\\
87.424	2.724\\
87.552	2.732\\
87.680	2.739\\
87.808	2.746\\
87.936	2.754\\
88.064	2.760\\
88.192	2.767\\
88.320	2.773\\
88.448	2.780\\
88.576	2.786\\
88.704	2.792\\
88.832	2.797\\
88.960	2.803\\
89.088	2.810\\
89.216	2.816\\
89.344	2.821\\
89.472	2.827\\
89.600	2.833\\
89.728	2.839\\
89.856	2.845\\
89.984	2.851\\
90.112	2.857\\
90.240	2.863\\
90.368	2.869\\
90.496	2.876\\
90.624	2.883\\
90.752	2.890\\
90.880	2.896\\
91.008	2.902\\
91.136	2.908\\
91.264	2.913\\
91.392	2.918\\
91.520	2.923\\
91.648	2.929\\
91.776	2.935\\
91.904	2.941\\
92.032	2.945\\
92.160	2.950\\
92.288	2.955\\
92.416	2.959\\
92.544	2.964\\
92.672	2.969\\
92.800	2.973\\
92.928	2.978\\
93.056	2.983\\
93.184	2.987\\
93.312	2.992\\
93.440	2.998\\
93.568	3.004\\
93.696	3.010\\
93.824	3.016\\
93.952	3.022\\
94.080	3.027\\
94.208	3.032\\
94.336	3.037\\
94.464	3.041\\
94.592	3.044\\
94.720	3.048\\
94.848	3.054\\
94.976	3.058\\
95.104	3.062\\
95.232	3.066\\
95.360	3.070\\
95.488	3.073\\
95.616	3.077\\
95.744	3.081\\
95.872	3.087\\
96.000	3.091\\
96.128	3.095\\
96.256	3.099\\
96.384	3.103\\
96.512	3.107\\
96.640	3.110\\
96.768	3.114\\
96.896	3.118\\
97.024	3.122\\
97.152	3.125\\
97.280	3.128\\
97.408	3.133\\
97.536	3.136\\
97.664	3.140\\
97.792	3.144\\
97.920	3.148\\
98.048	3.151\\
98.176	3.154\\
98.304	3.157\\
98.432	3.161\\
98.560	3.165\\
98.688	3.168\\
98.816	3.172\\
98.944	3.176\\
99.072	3.180\\
99.200	3.184\\
99.328	3.187\\
99.456	3.190\\
99.584	3.193\\
99.712	3.195\\
99.840	3.198\\
99.968	3.200\\
100.096	3.204\\
100.224	3.207\\
100.352	3.209\\
100.480	3.211\\
100.608	3.214\\
100.736	3.217\\
100.864	3.219\\
100.992	3.223\\
101.120	3.226\\
101.248	3.230\\
101.376	3.232\\
101.504	3.234\\
101.632	3.236\\
101.760	3.239\\
101.888	3.241\\
102.016	3.243\\
102.144	3.244\\
102.272	3.247\\
102.400	3.250\\
102.528	3.253\\
102.656	3.256\\
102.784	3.258\\
102.912	3.262\\
103.040	3.265\\
103.168	3.269\\
103.296	3.271\\
103.424	3.274\\
103.552	3.275\\
103.680	3.277\\
103.808	3.278\\
103.936	3.280\\
104.064	3.282\\
104.192	3.285\\
104.320	3.288\\
104.448	3.290\\
104.576	3.293\\
104.704	3.296\\
104.832	3.298\\
104.960	3.301\\
105.088	3.303\\
105.216	3.305\\
105.344	3.307\\
105.472	3.307\\
105.600	3.308\\
105.728	3.310\\
105.856	3.312\\
105.984	3.314\\
106.112	3.316\\
106.240	3.318\\
106.368	3.319\\
106.496	3.319\\
106.624	3.321\\
106.752	3.323\\
106.880	3.325\\
107.008	3.327\\
107.136	3.330\\
107.264	3.333\\
107.392	3.334\\
107.520	3.335\\
107.648	3.336\\
107.776	3.338\\
107.904	3.339\\
108.032	3.341\\
108.160	3.342\\
108.288	3.343\\
108.416	3.345\\
108.544	3.347\\
108.672	3.348\\
108.800	3.350\\
108.928	3.352\\
109.056	3.354\\
109.184	3.356\\
109.312	3.359\\
109.440	3.361\\
109.568	3.363\\
109.696	3.364\\
109.824	3.366\\
109.952	3.367\\
110.080	3.368\\
110.208	3.370\\
110.336	3.373\\
110.464	3.374\\
110.592	3.374\\
110.720	3.375\\
110.848	3.377\\
110.976	3.377\\
111.104	3.378\\
111.232	3.378\\
111.360	3.379\\
111.488	3.381\\
111.616	3.383\\
111.744	3.385\\
111.872	3.386\\
112.000	3.388\\
112.128	3.388\\
112.256	3.389\\
112.384	3.389\\
112.512	3.389\\
112.640	3.390\\
112.768	3.391\\
112.896	3.392\\
113.024	3.394\\
113.152	3.397\\
113.280	3.399\\
113.408	3.402\\
113.536	3.403\\
113.664	3.405\\
113.792	3.407\\
113.920	3.408\\
114.048	3.409\\
114.176	3.411\\
114.304	3.413\\
114.432	3.414\\
114.560	3.416\\
114.688	3.417\\
114.816	3.419\\
114.944	3.420\\
115.072	3.421\\
115.200	3.423\\
115.328	3.424\\
115.456	3.425\\
115.584	3.426\\
115.712	3.427\\
115.840	3.428\\
115.968	3.429\\
116.096	3.430\\
116.224	3.431\\
116.352	3.432\\
116.480	3.433\\
116.608	3.433\\
116.736	3.434\\
116.864	3.435\\
116.992	3.435\\
117.120	3.436\\
117.248	3.437\\
117.376	3.438\\
117.504	3.439\\
117.632	3.439\\
117.760	3.441\\
117.888	3.443\\
118.016	3.445\\
118.144	3.447\\
118.272	3.449\\
118.400	3.451\\
118.528	3.452\\
118.656	3.454\\
118.784	3.456\\
118.912	3.457\\
119.040	3.459\\
119.168	3.460\\
119.296	3.463\\
119.424	3.464\\
119.552	3.465\\
119.680	3.466\\
119.808	3.468\\
119.936	3.468\\
120.064	3.466\\
120.192	3.462\\
120.320	3.456\\
120.448	3.448\\
120.576	3.438\\
120.704	3.426\\
120.832	3.413\\
120.960	3.400\\
121.088	3.385\\
121.216	3.370\\
121.344	3.353\\
121.472	3.335\\
121.600	3.317\\
121.728	3.295\\
121.856	3.271\\
121.984	3.246\\
122.112	3.217\\
122.240	3.186\\
122.368	3.155\\
122.496	3.126\\
122.624	3.095\\
122.752	3.065\\
122.880	3.034\\
123.008	3.002\\
123.136	2.968\\
123.264	2.934\\
123.392	2.898\\
123.520	2.864\\
123.648	2.831\\
123.776	2.797\\
123.904	2.763\\
124.032	2.727\\
124.160	2.690\\
124.288	2.652\\
124.416	2.617\\
124.544	2.582\\
124.672	2.548\\
124.800	2.513\\
124.928	2.475\\
125.056	2.437\\
125.184	2.400\\
125.312	2.365\\
125.440	2.332\\
125.568	2.300\\
125.696	2.269\\
125.824	2.238\\
125.952	2.207\\
126.080	2.177\\
126.208	2.148\\
126.336	2.118\\
126.464	2.087\\
126.592	2.058\\
126.720	2.029\\
126.848	1.999\\
126.976	1.971\\
127.104	1.945\\
127.232	1.916\\
127.360	1.890\\
127.488	1.865\\
127.616	1.839\\
127.744	1.813\\
127.872	1.789\\
128.000	1.766\\
128.128	1.743\\
128.256	1.720\\
128.384	1.697\\
128.512	1.676\\
128.640	1.655\\
128.768	1.634\\
128.896	1.613\\
129.024	1.591\\
129.152	1.570\\
129.280	1.550\\
129.408	1.531\\
129.536	1.512\\
129.664	1.493\\
129.792	1.474\\
129.920	1.455\\
130.048	1.436\\
130.176	1.418\\
130.304	1.400\\
130.432	1.381\\
130.560	1.364\\
130.688	1.348\\
130.816	1.333\\
130.944	1.317\\
131.072	1.302\\
131.200	1.286\\
131.328	1.271\\
131.456	1.255\\
131.584	1.239\\
131.712	1.224\\
131.840	1.210\\
131.968	1.196\\
132.096	1.182\\
132.224	1.168\\
132.352	1.154\\
132.480	1.139\\
132.608	1.125\\
132.736	1.112\\
132.864	1.099\\
132.992	1.087\\
133.120	1.074\\
133.248	1.062\\
133.376	1.050\\
133.504	1.038\\
133.632	1.026\\
133.760	1.013\\
133.888	1.001\\
134.016	0.988\\
134.144	0.977\\
134.272	0.965\\
134.400	0.954\\
134.528	0.943\\
134.656	0.932\\
134.784	0.922\\
134.912	0.912\\
135.040	0.901\\
135.168	0.891\\
135.296	0.880\\
135.424	0.869\\
135.552	0.858\\
135.680	0.847\\
135.808	0.837\\
135.936	0.827\\
136.064	0.817\\
136.192	0.809\\
136.320	0.800\\
136.448	0.790\\
136.576	0.781\\
136.704	0.772\\
136.832	0.763\\
136.960	0.755\\
137.088	0.747\\
137.216	0.738\\
137.344	0.729\\
137.472	0.721\\
137.600	0.712\\
137.728	0.704\\
137.856	0.697\\
137.984	0.690\\
138.112	0.682\\
138.240	0.674\\
138.368	0.667\\
138.496	0.660\\
138.624	0.652\\
138.752	0.645\\
138.880	0.637\\
139.008	0.630\\
139.136	0.622\\
139.264	0.615\\
139.392	0.608\\
139.520	0.601\\
139.648	0.594\\
139.776	0.588\\
139.904	0.581\\
140.032	0.575\\
140.160	0.568\\
140.288	0.562\\
140.416	0.555\\
140.544	0.549\\
140.672	0.543\\
140.800	0.537\\
140.928	0.531\\
141.056	0.525\\
141.184	0.519\\
141.312	0.514\\
141.440	0.509\\
141.568	0.504\\
141.696	0.498\\
141.824	0.493\\
141.952	0.488\\
142.080	0.482\\
142.208	0.477\\
142.336	0.472\\
142.464	0.466\\
142.592	0.462\\
142.720	0.457\\
142.848	0.453\\
142.976	0.448\\
143.104	0.443\\
143.232	0.439\\
143.360	0.435\\
143.488	0.430\\
143.616	0.426\\
143.744	0.422\\
143.872	0.417\\
144.000	0.412\\
144.128	0.408\\
144.256	0.403\\
144.384	0.399\\
144.512	0.395\\
144.640	0.390\\
144.768	0.386\\
144.896	0.382\\
145.024	0.378\\
145.152	0.374\\
145.280	0.370\\
145.408	0.366\\
145.536	0.362\\
145.664	0.358\\
145.792	0.355\\
145.920	0.350\\
146.048	0.346\\
146.176	0.342\\
146.304	0.338\\
146.432	0.334\\
146.560	0.331\\
146.688	0.327\\
146.816	0.324\\
146.944	0.320\\
147.072	0.317\\
147.200	0.313\\
147.328	0.310\\
147.456	0.306\\
147.584	0.302\\
147.712	0.299\\
147.840	0.296\\
147.968	0.293\\
148.096	0.290\\
148.224	0.288\\
148.352	0.285\\
148.480	0.282\\
148.608	0.280\\
148.736	0.277\\
148.864	0.275\\
148.992	0.272\\
149.120	0.269\\
149.248	0.266\\
149.376	0.264\\
149.504	0.261\\
149.632	0.258\\
149.760	0.255\\
149.888	0.252\\
150.016	0.250\\
150.144	0.247\\
150.272	0.244\\
150.400	0.241\\
150.528	0.239\\
150.656	0.236\\
150.784	0.234\\
150.912	0.231\\
151.040	0.229\\
151.168	0.227\\
151.296	0.224\\
151.424	0.221\\
151.552	0.219\\
151.680	0.217\\
151.808	0.215\\
151.936	0.214\\
152.064	0.211\\
152.192	0.209\\
152.320	0.207\\
152.448	0.205\\
152.576	0.203\\
152.704	0.200\\
152.832	0.198\\
152.960	0.196\\
153.088	0.194\\
153.216	0.191\\
153.344	0.189\\
153.472	0.187\\
153.600	0.186\\
153.728	0.184\\
153.856	0.182\\
153.984	0.180\\
154.112	0.178\\
154.240	0.176\\
154.368	0.174\\
154.496	0.172\\
154.624	0.171\\
154.752	0.169\\
154.880	0.167\\
155.008	0.165\\
155.136	0.164\\
155.264	0.162\\
155.392	0.161\\
155.520	0.159\\
155.648	0.157\\
155.776	0.155\\
155.904	0.153\\
156.032	0.151\\
156.160	0.150\\
156.288	0.148\\
156.416	0.146\\
156.544	0.144\\
156.672	0.143\\
156.800	0.141\\
156.928	0.140\\
157.056	0.138\\
157.184	0.137\\
157.312	0.135\\
157.440	0.134\\
157.568	0.132\\
157.696	0.131\\
157.824	0.130\\
157.952	0.129\\
158.080	0.127\\
158.208	0.126\\
158.336	0.124\\
158.464	0.123\\
158.592	0.122\\
158.720	0.120\\
158.848	0.119\\
158.976	0.118\\
159.104	0.117\\
159.232	0.116\\
159.360	0.115\\
159.488	0.113\\
159.616	0.112\\
159.744	0.111\\
159.872	0.110\\
160.000	0.109\\
160.128	0.108\\
160.256	0.107\\
160.384	0.106\\
160.512	0.105\\
160.640	0.104\\
160.768	0.103\\
160.896	0.102\\
161.024	0.101\\
161.152	0.100\\
161.280	0.100\\
161.408	0.098\\
161.536	0.097\\
161.664	0.097\\
161.792	0.096\\
161.920	0.094\\
162.048	0.093\\
162.176	0.093\\
162.304	0.092\\
162.432	0.091\\
162.560	0.090\\
162.688	0.089\\
162.816	0.088\\
162.944	0.087\\
163.072	0.086\\
163.200	0.085\\
163.328	0.084\\
163.456	0.084\\
163.584	0.082\\
163.712	0.081\\
163.840	0.081\\
163.968	0.080\\
164.096	0.079\\
164.224	0.079\\
164.352	0.078\\
164.480	0.077\\
164.608	0.077\\
164.736	0.077\\
164.864	0.076\\
164.992	0.075\\
165.120	0.074\\
165.248	0.074\\
165.376	0.073\\
165.504	0.072\\
165.632	0.071\\
165.760	0.070\\
165.888	0.070\\
166.016	0.069\\
166.144	0.068\\
166.272	0.067\\
166.400	0.066\\
166.528	0.065\\
166.656	0.065\\
166.784	0.064\\
166.912	0.063\\
167.040	0.062\\
167.168	0.062\\
167.296	0.061\\
167.424	0.060\\
167.552	0.059\\
167.680	0.059\\
167.808	0.058\\
167.936	0.057\\
168.064	0.056\\
168.192	0.055\\
168.320	0.055\\
168.448	0.054\\
168.576	0.054\\
168.704	0.053\\
168.832	0.053\\
168.960	0.052\\
169.088	0.052\\
169.216	0.051\\
169.344	0.050\\
169.472	0.050\\
169.600	0.049\\
169.728	0.049\\
169.856	0.048\\
169.984	0.048\\
170.112	0.048\\
170.240	0.047\\
170.368	0.047\\
170.496	0.046\\
170.624	0.046\\
170.752	0.045\\
170.880	0.045\\
171.008	0.044\\
171.136	0.044\\
171.264	0.043\\
171.392	0.043\\
171.520	0.042\\
171.648	0.042\\
171.776	0.042\\
171.904	0.041\\
172.032	0.041\\
172.160	0.040\\
172.288	0.040\\
172.416	0.039\\
172.544	0.039\\
172.672	0.038\\
172.800	0.038\\
172.928	0.038\\
173.056	0.038\\
173.184	0.038\\
173.312	0.038\\
173.440	0.038\\
173.568	0.037\\
173.696	0.037\\
173.824	0.037\\
173.952	0.037\\
174.080	0.037\\
174.208	0.036\\
174.336	0.036\\
174.464	0.036\\
174.592	0.035\\
174.720	0.035\\
174.848	0.035\\
174.976	0.034\\
175.104	0.034\\
175.232	0.033\\
175.360	0.033\\
175.488	0.032\\
175.616	0.032\\
175.744	0.032\\
175.872	0.032\\
176.000	0.031\\
176.128	0.031\\
176.256	0.031\\
176.384	0.030\\
176.512	0.030\\
176.640	0.030\\
176.768	0.029\\
176.896	0.029\\
177.024	0.028\\
177.152	0.028\\
177.280	0.028\\
177.408	0.028\\
177.536	0.028\\
177.664	0.028\\
177.792	0.027\\
177.920	0.027\\
178.048	0.027\\
178.176	0.027\\
178.304	0.027\\
178.432	0.027\\
178.560	0.027\\
178.688	0.027\\
178.816	0.026\\
178.944	0.026\\
179.072	0.025\\
179.200	0.025\\
179.328	0.025\\
179.456	0.025\\
179.584	0.024\\
179.712	0.024\\
179.840	0.023\\
179.968	0.023\\
180.096	0.023\\
180.224	0.024\\
180.352	0.027\\
180.480	0.030\\
180.608	0.034\\
180.736	0.039\\
180.864	0.046\\
180.992	0.053\\
181.120	0.062\\
181.248	0.071\\
181.376	0.080\\
181.504	0.091\\
181.632	0.103\\
181.760	0.116\\
181.888	0.131\\
182.016	0.147\\
182.144	0.164\\
182.272	0.183\\
182.400	0.202\\
182.528	0.221\\
182.656	0.240\\
182.784	0.260\\
182.912	0.281\\
183.040	0.305\\
183.168	0.330\\
183.296	0.356\\
183.424	0.383\\
183.552	0.409\\
183.680	0.434\\
183.808	0.461\\
183.936	0.489\\
184.064	0.520\\
184.192	0.552\\
184.320	0.584\\
184.448	0.616\\
184.576	0.648\\
184.704	0.681\\
184.832	0.715\\
184.960	0.750\\
185.088	0.788\\
185.216	0.826\\
185.344	0.866\\
185.472	0.905\\
185.600	0.944\\
185.728	0.984\\
185.856	1.023\\
185.984	1.066\\
186.112	1.107\\
186.240	1.148\\
186.368	1.191\\
186.496	1.236\\
186.624	1.281\\
186.752	1.329\\
186.880	1.378\\
187.008	1.426\\
187.136	1.475\\
187.264	1.528\\
187.392	1.581\\
187.520	1.632\\
187.648	1.685\\
187.776	1.739\\
187.904	1.791\\
188.032	1.843\\
188.160	1.899\\
188.288	1.957\\
188.416	2.015\\
188.544	2.071\\
188.672	2.129\\
188.800	2.188\\
188.928	2.252\\
189.056	2.316\\
189.184	2.382\\
189.312	2.448\\
189.440	2.511\\
189.568	2.575\\
189.696	2.642\\
189.824	2.712\\
189.952	2.786\\
190.080	2.862\\
190.208	2.940\\
190.336	3.022\\
190.464	3.103\\
190.592	3.185\\
190.720	3.264\\
190.848	3.344\\
190.976	3.425\\
191.104	3.509\\
191.232	3.593\\
191.360	3.683\\
191.488	3.778\\
191.616	3.874\\
191.744	3.965\\
191.872	4.056\\
192.000	4.151\\
192.128	4.254\\
192.256	4.364\\
192.384	4.474\\
192.512	4.592\\
192.640	4.709\\
192.768	4.827\\
192.896	4.941\\
193.024	5.054\\
193.152	5.176\\
193.280	5.304\\
193.408	5.436\\
193.536	5.563\\
193.664	5.706\\
193.792	5.857\\
193.920	6.017\\
194.048	6.177\\
194.176	6.326\\
194.304	6.474\\
194.432	6.613\\
194.560	6.745\\
194.688	6.864\\
194.816	6.972\\
194.944	7.077\\
195.072	7.184\\
195.200	7.285\\
195.328	7.391\\
195.456	7.497\\
195.584	7.593\\
195.712	7.682\\
195.840	7.765\\
195.968	7.844\\
196.096	7.918\\
196.224	7.987\\
196.352	8.054\\
196.480	8.122\\
196.608	8.194\\
196.736	8.258\\
196.864	8.316\\
196.992	8.371\\
197.120	8.430\\
197.248	8.491\\
197.376	8.547\\
197.504	8.604\\
197.632	8.658\\
197.760	8.706\\
197.888	8.752\\
198.016	8.797\\
198.144	8.844\\
198.272	8.888\\
198.400	8.932\\
198.528	8.976\\
198.656	9.020\\
198.784	9.062\\
198.912	9.107\\
199.040	9.149\\
199.168	9.188\\
199.296	9.226\\
199.424	9.263\\
199.552	9.299\\
199.680	9.333\\
199.808	9.366\\
199.936	9.398\\
200.064	9.431\\
200.192	9.463\\
200.320	9.496\\
200.448	9.528\\
200.576	9.560\\
200.704	9.590\\
200.832	9.618\\
200.960	9.647\\
201.088	9.672\\
201.216	9.697\\
201.344	9.721\\
201.472	9.746\\
201.600	9.769\\
201.728	9.793\\
201.856	9.815\\
201.984	9.836\\
202.112	9.858\\
202.240	9.880\\
202.368	9.901\\
202.496	9.922\\
202.624	9.940\\
202.752	9.958\\
202.880	9.974\\
203.008	9.991\\
203.136	10.008\\
203.264	10.024\\
203.392	10.041\\
203.520	10.058\\
203.648	10.073\\
203.776	10.089\\
203.904	10.107\\
204.032	10.124\\
204.160	10.140\\
204.288	10.157\\
204.416	10.172\\
204.544	10.189\\
204.672	10.205\\
204.800	10.221\\
204.928	10.235\\
205.056	10.248\\
205.184	10.262\\
205.312	10.277\\
205.440	10.293\\
205.568	10.308\\
205.696	10.321\\
205.824	10.334\\
205.952	10.348\\
206.080	10.361\\
206.208	10.373\\
206.336	10.386\\
206.464	10.396\\
206.592	10.406\\
206.720	10.418\\
206.848	10.428\\
206.976	10.438\\
207.104	10.449\\
207.232	10.460\\
207.360	10.472\\
207.488	10.483\\
207.616	10.493\\
207.744	10.503\\
207.872	10.513\\
208.000	10.523\\
208.128	10.531\\
208.256	10.540\\
208.384	10.548\\
208.512	10.557\\
208.640	10.565\\
208.768	10.573\\
208.896	10.581\\
209.024	10.589\\
209.152	10.597\\
209.280	10.605\\
209.408	10.612\\
209.536	10.620\\
209.664	10.628\\
209.792	10.636\\
209.920	10.643\\
210.048	10.650\\
210.176	10.658\\
210.304	10.665\\
210.432	10.672\\
210.560	10.679\\
210.688	10.686\\
210.816	10.694\\
210.944	10.701\\
211.072	10.709\\
211.200	10.718\\
211.328	10.725\\
211.456	10.732\\
211.584	10.739\\
211.712	10.746\\
211.840	10.752\\
211.968	10.758\\
212.096	10.764\\
212.224	10.771\\
212.352	10.777\\
212.480	10.782\\
212.608	10.788\\
212.736	10.795\\
212.864	10.802\\
212.992	10.807\\
213.120	10.812\\
213.248	10.816\\
213.376	10.821\\
213.504	10.825\\
213.632	10.829\\
213.760	10.833\\
213.888	10.838\\
214.016	10.842\\
214.144	10.846\\
214.272	10.851\\
214.400	10.856\\
214.528	10.861\\
214.656	10.865\\
214.784	10.870\\
214.912	10.874\\
215.040	10.879\\
215.168	10.883\\
215.296	10.887\\
215.424	10.891\\
215.552	10.894\\
215.680	10.897\\
215.808	10.901\\
215.936	10.904\\
216.064	10.907\\
216.192	10.911\\
216.320	10.915\\
216.448	10.919\\
216.576	10.923\\
216.704	10.926\\
216.832	10.929\\
216.960	10.932\\
217.088	10.936\\
217.216	10.939\\
217.344	10.943\\
217.472	10.946\\
217.600	10.950\\
217.728	10.954\\
217.856	10.958\\
217.984	10.961\\
218.112	10.963\\
218.240	10.966\\
218.368	10.969\\
218.496	10.972\\
218.624	10.975\\
218.752	10.978\\
218.880	10.981\\
219.008	10.984\\
219.136	10.987\\
219.264	10.990\\
219.392	10.993\\
219.520	10.996\\
219.648	10.998\\
219.776	11.000\\
219.904	11.003\\
220.032	11.005\\
220.160	11.008\\
220.288	11.011\\
220.416	11.015\\
220.544	11.018\\
220.672	11.022\\
220.800	11.024\\
220.928	11.026\\
221.056	11.028\\
221.184	11.030\\
221.312	11.033\\
221.440	11.035\\
221.568	11.038\\
221.696	11.040\\
221.824	11.042\\
221.952	11.044\\
222.080	11.047\\
222.208	11.049\\
222.336	11.052\\
222.464	11.054\\
222.592	11.056\\
222.720	11.058\\
222.848	11.059\\
222.976	11.062\\
223.104	11.064\\
223.232	11.066\\
223.360	11.068\\
223.488	11.070\\
223.616	11.072\\
223.744	11.075\\
223.872	11.077\\
224.000	11.079\\
224.128	11.081\\
224.256	11.083\\
224.384	11.086\\
224.512	11.088\\
224.640	11.089\\
224.768	11.091\\
224.896	11.093\\
225.024	11.094\\
225.152	11.095\\
225.280	11.097\\
225.408	11.099\\
225.536	11.101\\
225.664	11.102\\
225.792	11.104\\
225.920	11.105\\
226.048	11.106\\
226.176	11.108\\
226.304	11.109\\
226.432	11.111\\
226.560	11.112\\
226.688	11.113\\
226.816	11.114\\
226.944	11.115\\
227.072	11.117\\
227.200	11.118\\
227.328	11.119\\
227.456	11.121\\
227.584	11.123\\
227.712	11.124\\
227.840	11.126\\
227.968	11.126\\
228.096	11.127\\
228.224	11.128\\
228.352	11.129\\
228.480	11.130\\
228.608	11.131\\
228.736	11.132\\
228.864	11.134\\
228.992	11.135\\
229.120	11.135\\
229.248	11.136\\
229.376	11.136\\
229.504	11.138\\
229.632	11.139\\
229.760	11.141\\
229.888	11.142\\
230.016	11.144\\
230.144	11.145\\
230.272	11.145\\
230.400	11.146\\
230.528	11.147\\
230.656	11.148\\
230.784	11.149\\
230.912	11.150\\
231.040	11.151\\
231.168	11.152\\
231.296	11.153\\
231.424	11.153\\
231.552	11.154\\
231.680	11.155\\
231.808	11.156\\
231.936	11.157\\
232.064	11.158\\
232.192	11.158\\
232.320	11.159\\
232.448	11.160\\
232.576	11.161\\
232.704	11.162\\
232.832	11.163\\
232.960	11.163\\
233.088	11.164\\
233.216	11.164\\
233.344	11.164\\
233.472	11.165\\
233.600	11.166\\
233.728	11.166\\
233.856	11.167\\
233.984	11.168\\
234.112	11.168\\
234.240	11.168\\
234.368	11.167\\
234.496	11.168\\
234.624	11.168\\
234.752	11.168\\
234.880	11.168\\
235.008	11.169\\
235.136	11.169\\
235.264	11.168\\
235.392	11.169\\
235.520	11.170\\
235.648	11.171\\
235.776	11.172\\
235.904	11.173\\
236.032	11.174\\
236.160	11.174\\
236.288	11.175\\
236.416	11.176\\
236.544	11.176\\
236.672	11.176\\
236.800	11.177\\
236.928	11.178\\
237.056	11.179\\
237.184	11.180\\
237.312	11.181\\
237.440	11.182\\
237.568	11.184\\
237.696	11.185\\
237.824	11.185\\
237.952	11.186\\
238.080	11.187\\
238.208	11.187\\
238.336	11.187\\
238.464	11.188\\
238.592	11.189\\
238.720	11.190\\
238.848	11.190\\
238.976	11.190\\
239.104	11.190\\
239.232	11.190\\
239.360	11.190\\
239.488	11.190\\
239.616	11.190\\
239.744	11.190\\
239.872	11.190\\
240.000	11.189\\
240.128	11.186\\
240.256	11.181\\
240.384	11.175\\
240.512	11.168\\
240.640	11.159\\
240.768	11.147\\
240.896	11.134\\
241.024	11.119\\
241.152	11.104\\
241.280	11.088\\
241.408	11.071\\
241.536	11.053\\
241.664	11.033\\
241.792	11.009\\
241.920	10.983\\
242.048	10.957\\
242.176	10.925\\
242.304	10.893\\
242.432	10.860\\
242.560	10.828\\
242.688	10.794\\
242.816	10.759\\
242.944	10.722\\
243.072	10.681\\
243.200	10.636\\
243.328	10.591\\
243.456	10.542\\
243.584	10.497\\
243.712	10.450\\
243.840	10.402\\
243.968	10.349\\
244.096	10.293\\
244.224	10.233\\
244.352	10.174\\
244.480	10.115\\
244.608	10.055\\
244.736	9.991\\
244.864	9.925\\
244.992	9.855\\
245.120	9.781\\
245.248	9.705\\
245.376	9.627\\
245.504	9.552\\
245.632	9.473\\
245.760	9.394\\
245.888	9.310\\
246.016	9.222\\
246.144	9.134\\
246.272	9.043\\
246.400	8.943\\
246.528	8.841\\
246.656	8.736\\
246.784	8.622\\
246.912	8.506\\
247.040	8.389\\
247.168	8.263\\
247.296	8.131\\
247.424	7.999\\
247.552	7.864\\
247.680	7.716\\
247.808	7.566\\
247.936	7.418\\
248.064	7.263\\
248.192	7.094\\
248.320	6.918\\
248.448	6.740\\
248.576	6.561\\
248.704	6.365\\
248.832	6.163\\
248.960	5.956\\
249.088	5.764\\
249.216	5.580\\
249.344	5.413\\
249.472	5.257\\
249.600	5.111\\
249.728	4.966\\
249.856	4.826\\
249.984	4.688\\
250.112	4.558\\
250.240	4.432\\
250.368	4.310\\
250.496	4.195\\
250.624	4.088\\
250.752	3.994\\
250.880	3.902\\
251.008	3.811\\
251.136	3.724\\
251.264	3.639\\
251.392	3.552\\
251.520	3.467\\
251.648	3.386\\
251.776	3.315\\
251.904	3.245\\
252.032	3.178\\
252.160	3.110\\
252.288	3.042\\
252.416	2.976\\
252.544	2.912\\
252.672	2.851\\
252.800	2.793\\
252.928	2.740\\
253.056	2.688\\
253.184	2.636\\
253.312	2.586\\
253.440	2.536\\
253.568	2.491\\
253.696	2.441\\
253.824	2.392\\
253.952	2.343\\
254.080	2.299\\
254.208	2.257\\
254.336	2.214\\
254.464	2.174\\
254.592	2.134\\
254.720	2.097\\
254.848	2.063\\
254.976	2.027\\
255.104	1.993\\
255.232	1.958\\
255.360	1.921\\
255.488	1.884\\
255.616	1.851\\
255.744	1.818\\
255.872	1.787\\
256.000	1.757\\
256.128	1.729\\
256.256	1.703\\
256.384	1.676\\
256.512	1.648\\
256.640	1.620\\
256.768	1.595\\
256.896	1.572\\
257.024	1.548\\
257.152	1.523\\
257.280	1.498\\
257.408	1.474\\
257.536	1.450\\
257.664	1.427\\
257.792	1.406\\
257.920	1.386\\
258.048	1.367\\
258.176	1.346\\
258.304	1.327\\
258.432	1.308\\
258.560	1.288\\
258.688	1.268\\
258.816	1.249\\
258.944	1.230\\
259.072	1.210\\
259.200	1.193\\
259.328	1.175\\
259.456	1.157\\
259.584	1.141\\
259.712	1.124\\
259.840	1.109\\
259.968	1.093\\
260.096	1.078\\
260.224	1.062\\
260.352	1.046\\
260.480	1.031\\
260.608	1.016\\
260.736	1.001\\
260.864	0.987\\
260.992	0.973\\
261.120	0.960\\
261.248	0.948\\
261.376	0.936\\
261.504	0.924\\
261.632	0.912\\
261.760	0.899\\
261.888	0.887\\
262.016	0.876\\
262.144	0.864\\
262.272	0.852\\
262.400	0.841\\
262.528	0.830\\
262.656	0.820\\
262.784	0.811\\
262.912	0.801\\
263.040	0.791\\
263.168	0.781\\
263.296	0.771\\
263.424	0.762\\
263.552	0.753\\
263.680	0.744\\
263.808	0.735\\
263.936	0.725\\
264.064	0.716\\
264.192	0.706\\
264.320	0.697\\
264.448	0.689\\
264.576	0.679\\
264.704	0.671\\
264.832	0.663\\
264.960	0.655\\
265.088	0.647\\
265.216	0.638\\
265.344	0.630\\
265.472	0.622\\
265.600	0.614\\
265.728	0.607\\
265.856	0.599\\
265.984	0.591\\
266.112	0.583\\
266.240	0.575\\
266.368	0.567\\
266.496	0.560\\
266.624	0.554\\
266.752	0.547\\
266.880	0.541\\
267.008	0.534\\
267.136	0.528\\
267.264	0.521\\
267.392	0.514\\
267.520	0.507\\
267.648	0.501\\
267.776	0.495\\
267.904	0.489\\
268.032	0.483\\
268.160	0.478\\
268.288	0.473\\
268.416	0.468\\
268.544	0.463\\
268.672	0.459\\
268.800	0.454\\
268.928	0.449\\
269.056	0.444\\
269.184	0.439\\
269.312	0.433\\
269.440	0.428\\
269.568	0.423\\
269.696	0.418\\
269.824	0.413\\
269.952	0.409\\
270.080	0.404\\
270.208	0.399\\
270.336	0.394\\
270.464	0.389\\
270.592	0.385\\
270.720	0.381\\
270.848	0.376\\
270.976	0.372\\
271.104	0.367\\
271.232	0.363\\
271.360	0.358\\
271.488	0.354\\
271.616	0.350\\
271.744	0.346\\
271.872	0.343\\
272.000	0.340\\
272.128	0.336\\
272.256	0.332\\
272.384	0.328\\
272.512	0.325\\
272.640	0.321\\
272.768	0.317\\
272.896	0.313\\
273.024	0.309\\
273.152	0.306\\
273.280	0.302\\
273.408	0.299\\
273.536	0.295\\
273.664	0.293\\
273.792	0.290\\
273.920	0.286\\
274.048	0.283\\
274.176	0.279\\
274.304	0.276\\
274.432	0.273\\
274.560	0.270\\
274.688	0.267\\
274.816	0.264\\
274.944	0.261\\
275.072	0.258\\
275.200	0.256\\
275.328	0.253\\
275.456	0.250\\
275.584	0.247\\
275.712	0.244\\
275.840	0.241\\
275.968	0.238\\
276.096	0.235\\
276.224	0.233\\
276.352	0.230\\
276.480	0.227\\
276.608	0.225\\
276.736	0.222\\
276.864	0.220\\
276.992	0.217\\
277.120	0.215\\
277.248	0.212\\
277.376	0.210\\
277.504	0.208\\
277.632	0.206\\
277.760	0.204\\
277.888	0.201\\
278.016	0.199\\
278.144	0.197\\
278.272	0.194\\
278.400	0.192\\
278.528	0.190\\
278.656	0.188\\
278.784	0.186\\
278.912	0.184\\
279.040	0.182\\
279.168	0.180\\
279.296	0.178\\
279.424	0.176\\
279.552	0.174\\
279.680	0.172\\
279.808	0.170\\
279.936	0.169\\
280.064	0.167\\
280.192	0.165\\
280.320	0.164\\
280.448	0.162\\
280.576	0.160\\
280.704	0.159\\
280.832	0.157\\
280.960	0.156\\
281.088	0.154\\
281.216	0.153\\
281.344	0.151\\
281.472	0.150\\
281.600	0.148\\
281.728	0.147\\
281.856	0.145\\
281.984	0.143\\
282.112	0.142\\
282.240	0.141\\
282.368	0.139\\
282.496	0.138\\
282.624	0.136\\
282.752	0.134\\
282.880	0.133\\
283.008	0.131\\
283.136	0.130\\
283.264	0.129\\
283.392	0.128\\
283.520	0.126\\
283.648	0.125\\
283.776	0.123\\
283.904	0.122\\
284.032	0.121\\
284.160	0.120\\
284.288	0.119\\
284.416	0.118\\
284.544	0.117\\
284.672	0.116\\
284.800	0.115\\
284.928	0.114\\
285.056	0.113\\
285.184	0.112\\
285.312	0.111\\
285.440	0.109\\
285.568	0.108\\
285.696	0.107\\
285.824	0.106\\
285.952	0.104\\
286.080	0.103\\
286.208	0.102\\
286.336	0.101\\
286.464	0.100\\
286.592	0.098\\
286.720	0.097\\
286.848	0.096\\
286.976	0.095\\
287.104	0.094\\
287.232	0.093\\
287.360	0.092\\
287.488	0.090\\
287.616	0.089\\
287.744	0.089\\
287.872	0.088\\
288.000	0.086\\
288.128	0.085\\
288.256	0.084\\
288.384	0.083\\
288.512	0.082\\
288.640	0.081\\
288.768	0.081\\
288.896	0.080\\
289.024	0.079\\
289.152	0.078\\
289.280	0.077\\
289.408	0.076\\
289.536	0.075\\
289.664	0.075\\
289.792	0.074\\
289.920	0.074\\
290.048	0.073\\
290.176	0.072\\
290.304	0.071\\
290.432	0.071\\
290.560	0.070\\
290.688	0.069\\
290.816	0.068\\
290.944	0.068\\
291.072	0.067\\
291.200	0.066\\
291.328	0.065\\
291.456	0.065\\
291.584	0.064\\
291.712	0.063\\
291.840	0.063\\
291.968	0.062\\
292.096	0.062\\
292.224	0.061\\
292.352	0.060\\
292.480	0.059\\
292.608	0.058\\
292.736	0.058\\
292.864	0.057\\
292.992	0.057\\
293.120	0.057\\
293.248	0.057\\
293.376	0.057\\
293.504	0.056\\
293.632	0.056\\
293.760	0.055\\
293.888	0.055\\
294.016	0.055\\
294.144	0.054\\
294.272	0.054\\
294.400	0.053\\
294.528	0.053\\
294.656	0.052\\
294.784	0.052\\
294.912	0.051\\
295.040	0.051\\
295.168	0.050\\
295.296	0.049\\
295.424	0.049\\
295.552	0.048\\
295.680	0.048\\
295.808	0.047\\
295.936	0.047\\
296.064	0.047\\
296.192	0.046\\
296.320	0.046\\
296.448	0.045\\
296.576	0.044\\
296.704	0.044\\
296.832	0.043\\
296.960	0.043\\
297.088	0.042\\
297.216	0.042\\
297.344	0.042\\
297.472	0.041\\
297.600	0.041\\
297.728	0.041\\
297.856	0.040\\
297.984	0.040\\
298.112	0.040\\
298.240	0.039\\
298.368	0.039\\
298.496	0.039\\
298.624	0.039\\
298.752	0.039\\
298.880	0.038\\
299.008	0.038\\
299.136	0.037\\
299.264	0.037\\
299.392	0.036\\
299.520	0.036\\
299.648	0.035\\
299.776	0.035\\
299.904	0.035\\
300.032	0.035\\
300.160	0.036\\
300.288	0.040\\
300.416	0.045\\
300.544	0.052\\
300.672	0.061\\
300.800	0.074\\
300.928	0.088\\
301.056	0.103\\
301.184	0.120\\
301.312	0.138\\
301.440	0.157\\
301.568	0.178\\
301.696	0.202\\
301.824	0.229\\
301.952	0.256\\
302.080	0.286\\
302.208	0.319\\
302.336	0.352\\
302.464	0.385\\
302.592	0.417\\
302.720	0.450\\
302.848	0.483\\
302.976	0.519\\
303.104	0.558\\
303.232	0.597\\
303.360	0.636\\
303.488	0.675\\
303.616	0.711\\
303.744	0.747\\
303.872	0.782\\
304.000	0.818\\
304.128	0.854\\
304.256	0.891\\
304.384	0.925\\
304.512	0.957\\
304.640	0.989\\
304.768	1.016\\
304.896	1.042\\
305.024	1.064\\
305.152	1.087\\
305.280	1.112\\
305.408	1.138\\
305.536	1.164\\
305.664	1.192\\
305.792	1.220\\
305.920	1.245\\
306.048	1.271\\
306.176	1.298\\
306.304	1.327\\
306.432	1.355\\
306.560	1.383\\
306.688	1.414\\
306.816	1.448\\
306.944	1.481\\
307.072	1.515\\
307.200	1.551\\
307.328	1.592\\
307.456	1.632\\
307.584	1.673\\
307.712	1.710\\
307.840	1.747\\
307.968	1.785\\
308.096	1.826\\
308.224	1.870\\
308.352	1.914\\
308.480	1.961\\
308.608	2.006\\
308.736	2.052\\
308.864	2.102\\
308.992	2.156\\
309.120	2.211\\
309.248	2.268\\
309.376	2.325\\
309.504	2.384\\
309.632	2.447\\
309.760	2.515\\
309.888	2.586\\
310.016	2.658\\
310.144	2.733\\
310.272	2.814\\
310.400	2.902\\
310.528	2.993\\
310.656	3.086\\
310.784	3.182\\
310.912	3.285\\
311.040	3.390\\
311.168	3.495\\
311.296	3.607\\
311.424	3.725\\
311.552	3.845\\
311.680	3.972\\
311.808	4.102\\
311.936	4.241\\
312.064	4.389\\
312.192	4.560\\
312.320	4.744\\
312.448	4.935\\
312.576	19.740\\
312.704	19.781\\
312.832	19.819\\
312.960	19.854\\
313.088	19.889\\
313.216	19.925\\
313.344	19.961\\
313.472	19.995\\
313.600	20.028\\
313.728	20.062\\
313.856	20.096\\
313.984	20.128\\
314.112	20.158\\
314.240	20.187\\
314.368	20.220\\
314.496	20.250\\
314.624	20.276\\
314.752	20.298\\
314.880	20.319\\
315.008	20.340\\
315.136	20.361\\
315.264	20.380\\
315.392	20.403\\
315.520	20.425\\
315.648	20.445\\
315.776	20.464\\
315.904	20.480\\
316.032	20.497\\
316.160	20.513\\
316.288	20.527\\
316.416	20.543\\
316.544	20.560\\
316.672	20.578\\
316.800	20.593\\
316.928	20.605\\
317.056	20.618\\
317.184	20.632\\
317.312	20.645\\
317.440	20.657\\
317.568	20.672\\
317.696	20.683\\
317.824	20.695\\
317.952	20.705\\
318.080	20.717\\
318.208	20.729\\
318.336	20.740\\
318.464	20.752\\
318.592	20.763\\
318.720	20.773\\
318.848	20.786\\
318.976	20.798\\
319.104	20.810\\
319.232	20.820\\
319.360	20.828\\
319.488	20.838\\
319.616	20.847\\
319.744	20.856\\
319.872	20.866\\
320.000	20.875\\
320.128	20.885\\
320.256	20.895\\
320.384	20.906\\
320.512	20.917\\
320.640	20.928\\
320.768	20.937\\
320.896	20.946\\
321.024	20.954\\
321.152	20.961\\
321.280	20.968\\
321.408	20.974\\
321.536	20.981\\
321.664	20.987\\
321.792	20.995\\
321.920	21.002\\
322.048	21.008\\
322.176	21.013\\
322.304	21.020\\
322.432	21.027\\
322.560	21.032\\
322.688	21.036\\
322.816	21.041\\
322.944	21.045\\
323.072	21.050\\
323.200	21.054\\
323.328	21.058\\
323.456	21.063\\
323.584	21.067\\
323.712	21.072\\
323.840	21.079\\
323.968	21.085\\
324.096	21.089\\
324.224	21.094\\
324.352	21.100\\
324.480	21.105\\
324.608	21.111\\
324.736	21.116\\
324.864	21.120\\
324.992	21.124\\
325.120	21.127\\
325.248	21.132\\
325.376	21.137\\
325.504	21.144\\
325.632	21.149\\
325.760	21.152\\
325.888	21.155\\
326.016	21.159\\
326.144	21.165\\
326.272	21.169\\
326.400	21.172\\
326.528	21.175\\
326.656	21.178\\
326.784	21.181\\
326.912	21.184\\
327.040	21.188\\
327.168	21.191\\
327.296	21.196\\
327.424	21.200\\
327.552	21.204\\
327.680	21.207\\
327.808	21.211\\
327.936	21.213\\
328.064	21.215\\
328.192	21.218\\
328.320	21.220\\
328.448	21.223\\
328.576	21.226\\
328.704	21.229\\
328.832	21.232\\
328.960	21.235\\
329.088	21.238\\
329.216	21.241\\
329.344	21.243\\
329.472	21.245\\
329.600	21.248\\
329.728	21.252\\
329.856	21.254\\
329.984	21.256\\
330.112	21.259\\
330.240	21.261\\
330.368	21.262\\
330.496	21.264\\
330.624	21.267\\
330.752	21.270\\
330.880	21.272\\
331.008	21.274\\
331.136	21.278\\
331.264	21.282\\
331.392	21.284\\
331.520	21.288\\
331.648	21.290\\
331.776	21.292\\
331.904	21.294\\
332.032	21.295\\
332.160	21.299\\
332.288	21.301\\
332.416	21.302\\
332.544	21.304\\
332.672	21.307\\
332.800	21.311\\
332.928	21.314\\
333.056	21.316\\
333.184	21.317\\
333.312	21.319\\
333.440	21.320\\
333.568	21.321\\
333.696	21.321\\
333.824	21.322\\
333.952	21.323\\
334.080	21.323\\
334.208	21.324\\
334.336	21.325\\
334.464	21.326\\
334.592	21.328\\
334.720	21.329\\
334.848	21.332\\
334.976	21.333\\
335.104	21.335\\
335.232	21.336\\
335.360	21.337\\
335.488	21.337\\
335.616	21.338\\
335.744	21.339\\
335.872	21.339\\
336.000	21.340\\
336.128	21.340\\
336.256	21.341\\
336.384	21.343\\
336.512	21.345\\
336.640	21.346\\
336.768	21.346\\
336.896	21.347\\
337.024	21.349\\
337.152	21.349\\
337.280	21.350\\
337.408	21.350\\
337.536	21.352\\
337.664	21.354\\
337.792	21.354\\
337.920	21.355\\
338.048	21.355\\
338.176	21.354\\
338.304	21.354\\
338.432	21.355\\
338.560	21.356\\
338.688	21.356\\
338.816	21.357\\
338.944	21.358\\
339.072	21.359\\
339.200	21.360\\
339.328	21.362\\
339.456	21.364\\
339.584	21.365\\
339.712	21.364\\
339.840	21.364\\
339.968	21.365\\
340.096	21.366\\
340.224	21.367\\
340.352	21.370\\
340.480	21.373\\
340.608	21.375\\
340.736	21.376\\
340.864	21.376\\
340.992	21.376\\
341.120	21.377\\
341.248	21.378\\
341.376	21.380\\
341.504	21.381\\
341.632	21.382\\
341.760	21.382\\
341.888	21.383\\
342.016	21.385\\
342.144	21.387\\
342.272	21.390\\
342.400	21.392\\
342.528	21.392\\
342.656	21.393\\
342.784	21.393\\
342.912	21.394\\
343.040	21.396\\
343.168	21.398\\
343.296	21.398\\
343.424	21.398\\
343.552	21.397\\
343.680	21.398\\
343.808	21.399\\
343.936	21.398\\
344.064	21.399\\
344.192	21.400\\
344.320	21.401\\
344.448	21.402\\
344.576	21.403\\
344.704	21.405\\
344.832	21.406\\
344.960	21.407\\
345.088	21.407\\
345.216	21.408\\
345.344	21.409\\
345.472	21.410\\
345.600	21.411\\
345.728	21.412\\
345.856	21.412\\
345.984	21.413\\
346.112	21.412\\
346.240	21.412\\
346.368	21.412\\
346.496	21.413\\
346.624	21.412\\
346.752	21.411\\
346.880	21.410\\
347.008	21.411\\
347.136	21.411\\
347.264	21.410\\
347.392	21.410\\
347.520	21.411\\
347.648	21.412\\
347.776	21.412\\
347.904	21.412\\
348.032	21.411\\
348.160	21.411\\
348.288	21.412\\
348.416	21.413\\
348.544	21.414\\
348.672	21.414\\
348.800	21.416\\
348.928	21.417\\
349.056	21.417\\
349.184	21.416\\
349.312	21.417\\
349.440	21.417\\
349.568	21.417\\
349.696	21.418\\
349.824	21.418\\
349.952	21.419\\
350.080	21.419\\
350.208	21.418\\
350.336	21.417\\
350.464	21.416\\
350.592	21.417\\
350.720	21.417\\
350.848	21.418\\
350.976	21.418\\
351.104	21.419\\
351.232	21.419\\
351.360	21.418\\
351.488	21.418\\
351.616	21.419\\
351.744	21.420\\
351.872	21.421\\
352.000	21.422\\
352.128	21.422\\
352.256	21.422\\
352.384	21.422\\
352.512	21.423\\
352.640	21.424\\
352.768	21.424\\
352.896	21.423\\
353.024	21.423\\
353.152	21.422\\
353.280	21.422\\
353.408	21.422\\
353.536	21.422\\
353.664	21.422\\
353.792	21.423\\
353.920	21.424\\
354.048	21.424\\
354.176	21.423\\
354.304	21.421\\
354.432	21.421\\
354.560	21.421\\
354.688	21.421\\
354.816	21.420\\
354.944	21.420\\
355.072	21.419\\
355.200	21.418\\
355.328	21.417\\
355.456	21.419\\
355.584	21.420\\
355.712	21.421\\
355.840	21.422\\
355.968	21.422\\
356.096	21.421\\
356.224	21.421\\
356.352	21.421\\
356.480	21.420\\
356.608	21.419\\
356.736	21.420\\
356.864	21.420\\
356.992	21.420\\
357.120	21.422\\
357.248	21.423\\
357.376	21.425\\
357.504	21.427\\
357.632	21.429\\
357.760	21.430\\
357.888	21.431\\
358.016	21.432\\
358.144	21.432\\
358.272	21.433\\
358.400	21.433\\
358.528	21.434\\
358.656	21.434\\
358.784	21.433\\
358.912	21.432\\
359.040	21.432\\
359.168	21.432\\
359.296	21.431\\
359.424	21.430\\
359.552	21.429\\
359.680	21.427\\
359.808	21.426\\
359.936	21.425\\
360.064	21.415\\
360.192	21.396\\
360.320	21.366\\
360.448	21.329\\
360.576	21.285\\
360.704	21.232\\
360.832	21.169\\
360.960	21.103\\
361.088	21.031\\
361.216	20.955\\
361.344	20.875\\
361.472	20.789\\
361.600	20.698\\
361.728	20.593\\
361.856	20.477\\
361.984	20.359\\
362.112	20.225\\
362.240	20.079\\
362.368	19.933\\
362.496	19.794\\
362.624	19.655\\
362.752	19.516\\
362.880	19.380\\
363.008	19.238\\
363.136	19.091\\
363.264	18.950\\
363.392	18.814\\
363.520	18.684\\
363.648	18.575\\
363.776	18.477\\
363.904	18.394\\
364.032	18.320\\
364.160	18.260\\
364.288	18.214\\
364.416	18.184\\
364.544	18.165\\
364.672	18.148\\
364.800	18.155\\
364.928	18.191\\
365.056	18.229\\
365.184	18.257\\
365.312	18.270\\
365.440	18.275\\
365.568	18.279\\
365.696	18.286\\
365.824	18.304\\
365.952	18.327\\
366.080	18.351\\
366.208	18.372\\
366.336	18.411\\
366.464	18.456\\
366.592	18.505\\
366.720	18.547\\
366.848	18.588\\
366.976	18.645\\
367.104	18.707\\
367.232	18.781\\
367.360	18.801\\
367.488	18.821\\
367.616	18.860\\
367.744	18.913\\
367.872	18.957\\
368.000	18.997\\
368.128	19.029\\
368.256	19.063\\
368.384	19.094\\
368.512	19.118\\
368.640	19.151\\
368.768	19.187\\
368.896	19.218\\
369.024	19.251\\
369.152	19.283\\
369.280	19.316\\
369.408	19.348\\
369.536	19.380\\
369.664	19.408\\
369.792	19.437\\
369.920	19.474\\
370.048	19.510\\
370.176	19.543\\
370.304	5.010\\
370.432	4.718\\
370.560	4.460\\
370.688	4.239\\
370.816	4.047\\
370.944	3.865\\
371.072	3.694\\
371.200	3.538\\
371.328	3.389\\
371.456	3.242\\
371.584	3.107\\
371.712	2.988\\
371.840	2.881\\
371.968	2.780\\
372.096	2.684\\
372.224	2.586\\
372.352	2.498\\
372.480	2.410\\
372.608	2.331\\
372.736	2.256\\
372.864	2.187\\
372.992	2.125\\
373.120	2.064\\
373.248	2.004\\
373.376	1.948\\
373.504	1.895\\
373.632	1.843\\
373.760	1.790\\
373.888	1.739\\
374.016	1.690\\
374.144	1.647\\
374.272	1.604\\
374.400	1.564\\
374.528	1.525\\
374.656	1.488\\
374.784	1.453\\
374.912	1.421\\
375.040	1.388\\
375.168	1.357\\
375.296	1.324\\
375.424	1.290\\
375.552	1.259\\
375.680	1.230\\
375.808	1.203\\
375.936	1.176\\
376.064	1.151\\
376.192	1.128\\
376.320	1.106\\
376.448	1.083\\
376.576	1.060\\
376.704	1.038\\
376.832	1.019\\
376.960	1.000\\
377.088	0.980\\
377.216	0.960\\
377.344	0.941\\
377.472	0.922\\
377.600	0.905\\
377.728	0.888\\
377.856	0.872\\
377.984	0.857\\
378.112	0.842\\
378.240	0.827\\
378.368	0.813\\
378.496	0.799\\
378.624	0.784\\
378.752	0.770\\
378.880	0.756\\
379.008	0.742\\
379.136	0.729\\
379.264	0.716\\
379.392	0.703\\
379.520	0.691\\
379.648	0.680\\
379.776	0.669\\
379.904	0.658\\
380.032	0.647\\
380.160	0.636\\
380.288	0.626\\
380.416	0.615\\
380.544	0.605\\
380.672	0.595\\
380.800	0.585\\
380.928	0.576\\
381.056	0.567\\
381.184	0.559\\
381.312	0.551\\
381.440	0.543\\
381.568	0.535\\
381.696	0.527\\
381.824	0.519\\
381.952	0.511\\
382.080	0.504\\
382.208	0.496\\
382.336	0.488\\
382.464	0.481\\
382.592	0.475\\
382.720	0.469\\
382.848	0.463\\
382.976	0.456\\
383.104	0.450\\
383.232	0.444\\
383.360	0.438\\
383.488	0.432\\
383.616	0.426\\
383.744	0.421\\
383.872	0.415\\
384.000	0.409\\
384.128	0.403\\
384.256	0.397\\
384.384	0.392\\
384.512	0.386\\
384.640	0.381\\
384.768	0.376\\
384.896	0.371\\
385.024	0.366\\
385.152	0.361\\
385.280	0.356\\
385.408	0.351\\
385.536	0.346\\
385.664	0.342\\
385.792	0.337\\
385.920	0.332\\
386.048	0.327\\
386.176	0.322\\
386.304	0.318\\
386.432	0.313\\
386.560	0.309\\
386.688	0.305\\
386.816	0.301\\
386.944	0.298\\
387.072	0.294\\
387.200	0.290\\
387.328	0.285\\
387.456	0.281\\
387.584	0.277\\
387.712	0.274\\
387.840	0.271\\
387.968	0.267\\
388.096	0.264\\
388.224	0.261\\
388.352	0.258\\
388.480	0.256\\
388.608	0.253\\
388.736	0.250\\
388.864	0.248\\
388.992	0.245\\
389.120	0.242\\
389.248	0.239\\
389.376	0.236\\
389.504	0.233\\
389.632	0.230\\
389.760	0.227\\
389.888	0.224\\
390.016	0.221\\
390.144	0.219\\
390.272	0.216\\
390.400	0.213\\
390.528	0.210\\
390.656	0.208\\
390.784	0.205\\
390.912	0.203\\
391.040	0.200\\
391.168	0.198\\
391.296	0.195\\
391.424	0.193\\
391.552	0.190\\
391.680	0.188\\
391.808	0.187\\
391.936	0.185\\
392.064	0.183\\
392.192	0.181\\
392.320	0.179\\
392.448	0.177\\
392.576	0.175\\
392.704	0.172\\
392.832	0.170\\
392.960	0.168\\
393.088	0.166\\
393.216	0.163\\
393.344	0.161\\
393.472	0.160\\
393.600	0.158\\
393.728	0.156\\
393.856	0.155\\
393.984	0.153\\
394.112	0.150\\
394.240	0.149\\
394.368	0.147\\
394.496	0.145\\
394.624	0.144\\
394.752	0.142\\
394.880	0.140\\
395.008	0.139\\
395.136	0.137\\
395.264	0.136\\
395.392	0.135\\
395.520	0.133\\
395.648	0.131\\
395.776	0.129\\
395.904	0.127\\
396.032	0.126\\
396.160	0.124\\
396.288	0.123\\
396.416	0.121\\
396.544	0.120\\
396.672	0.118\\
396.800	0.116\\
396.928	0.115\\
397.056	0.114\\
397.184	0.112\\
397.312	0.111\\
397.440	0.110\\
397.568	0.109\\
397.696	0.108\\
397.824	0.107\\
397.952	0.106\\
398.080	0.104\\
398.208	0.103\\
398.336	0.102\\
398.464	0.100\\
398.592	0.099\\
398.720	0.098\\
398.848	0.097\\
398.976	0.096\\
399.104	0.095\\
399.232	0.094\\
399.360	0.093\\
399.488	0.092\\
399.616	0.091\\
399.744	0.090\\
399.872	0.089\\
400.000	0.088\\
400.128	0.087\\
400.256	0.086\\
400.384	0.086\\
400.512	0.085\\
400.640	0.084\\
400.768	0.083\\
400.896	0.082\\
401.024	0.082\\
401.152	0.081\\
401.280	0.080\\
401.408	0.079\\
401.536	0.078\\
401.664	0.078\\
401.792	0.077\\
401.920	0.076\\
402.048	0.075\\
402.176	0.074\\
402.304	0.074\\
402.432	0.073\\
402.560	0.072\\
402.688	0.071\\
402.816	0.070\\
402.944	0.069\\
403.072	0.069\\
403.200	0.068\\
403.328	0.067\\
403.456	0.067\\
403.584	0.066\\
403.712	0.065\\
403.840	0.064\\
403.968	0.064\\
404.096	0.063\\
404.224	0.063\\
404.352	0.062\\
404.480	0.062\\
404.608	0.061\\
404.736	0.061\\
404.864	0.061\\
404.992	0.060\\
405.120	0.059\\
405.248	0.059\\
405.376	0.058\\
405.504	0.058\\
405.632	0.057\\
405.760	0.056\\
405.888	0.055\\
406.016	0.054\\
406.144	0.054\\
406.272	0.053\\
406.400	0.052\\
406.528	0.052\\
406.656	0.051\\
406.784	0.050\\
406.912	0.049\\
407.040	0.049\\
407.168	0.048\\
407.296	0.048\\
407.424	0.047\\
407.552	0.046\\
407.680	0.046\\
407.808	0.046\\
407.936	0.045\\
408.064	0.044\\
408.192	0.043\\
408.320	0.042\\
408.448	0.042\\
408.576	0.042\\
408.704	0.041\\
408.832	0.041\\
408.960	0.041\\
409.088	0.040\\
409.216	0.039\\
409.344	0.039\\
409.472	0.038\\
409.600	0.038\\
409.728	0.038\\
409.856	0.038\\
409.984	0.037\\
410.112	0.037\\
410.240	0.037\\
410.368	0.036\\
410.496	0.036\\
410.624	0.035\\
410.752	0.035\\
410.880	0.035\\
411.008	0.034\\
411.136	0.034\\
411.264	0.033\\
411.392	0.033\\
411.520	0.033\\
411.648	0.032\\
411.776	0.032\\
411.904	0.032\\
412.032	0.032\\
412.160	0.031\\
412.288	0.031\\
412.416	0.030\\
412.544	0.030\\
412.672	0.029\\
412.800	0.029\\
412.928	0.029\\
413.056	0.029\\
413.184	0.029\\
413.312	0.029\\
413.440	0.029\\
413.568	0.029\\
413.696	0.029\\
413.824	0.029\\
413.952	0.029\\
414.080	0.029\\
414.208	0.028\\
414.336	0.028\\
414.464	0.028\\
414.592	0.028\\
414.720	0.027\\
414.848	0.027\\
414.976	0.027\\
415.104	0.026\\
415.232	0.026\\
415.360	0.025\\
415.488	0.025\\
415.616	0.025\\
415.744	0.025\\
415.872	0.025\\
416.000	0.024\\
416.128	0.024\\
416.256	0.024\\
416.384	0.024\\
416.512	0.023\\
416.640	0.023\\
416.768	0.023\\
416.896	0.022\\
417.024	0.022\\
417.152	0.022\\
417.280	0.022\\
417.408	0.022\\
417.536	0.022\\
417.664	0.021\\
417.792	0.021\\
417.920	0.021\\
418.048	0.021\\
418.176	0.021\\
418.304	0.021\\
418.432	0.021\\
418.560	0.021\\
418.688	0.021\\
418.816	0.021\\
418.944	0.020\\
419.072	0.020\\
419.200	0.020\\
419.328	0.020\\
419.456	0.019\\
419.584	0.019\\
419.712	0.019\\
419.840	0.018\\
419.968	0.018\\
420.096	0.020\\
420.224	0.025\\
420.352	0.034\\
420.480	0.046\\
420.608	0.062\\
420.736	0.082\\
420.864	0.107\\
420.992	0.133\\
421.120	0.161\\
421.248	0.189\\
421.376	0.217\\
421.504	0.246\\
421.632	0.276\\
421.760	0.308\\
421.888	0.339\\
422.016	0.368\\
422.144	0.397\\
422.272	0.423\\
422.400	0.446\\
422.528	0.463\\
422.656	0.476\\
422.784	0.487\\
422.912	0.494\\
423.040	0.499\\
423.168	0.497\\
423.296	0.493\\
423.424	0.487\\
423.552	0.482\\
423.680	0.477\\
423.808	0.471\\
423.936	0.463\\
424.064	0.457\\
424.192	0.451\\
424.320	0.447\\
424.448	0.446\\
424.576	0.446\\
424.704	0.447\\
424.832	0.451\\
424.960	0.456\\
425.088	0.462\\
425.216	0.468\\
425.344	0.474\\
425.472	0.478\\
425.600	0.484\\
425.728	0.492\\
425.856	0.500\\
425.984	0.508\\
426.112	0.515\\
426.240	0.523\\
426.368	0.532\\
426.496	0.541\\
426.624	0.549\\
426.752	0.558\\
426.880	0.569\\
427.008	0.578\\
427.136	0.585\\
427.264	0.591\\
427.392	0.595\\
427.520	0.600\\
427.648	0.608\\
427.776	0.617\\
427.904	0.628\\
428.032	0.639\\
428.160	0.649\\
428.288	0.659\\
428.416	0.666\\
428.544	0.674\\
428.672	0.684\\
428.800	0.695\\
428.928	0.706\\
429.056	0.718\\
429.184	0.729\\
429.312	0.740\\
429.440	0.755\\
429.568	0.770\\
429.696	0.779\\
429.824	0.788\\
429.952	0.797\\
430.080	0.807\\
430.208	0.817\\
430.336	0.824\\
430.464	0.830\\
430.592	0.840\\
430.720	0.852\\
430.848	0.860\\
430.976	0.868\\
431.104	0.879\\
431.232	0.894\\
431.360	0.912\\
431.488	0.928\\
431.616	0.945\\
431.744	37.915\\
431.872	37.934\\
432.000	37.954\\
432.128	37.976\\
432.256	37.997\\
432.384	38.017\\
432.512	38.036\\
432.640	38.054\\
432.768	38.071\\
432.896	38.086\\
433.024	38.101\\
433.152	38.115\\
433.280	38.129\\
433.408	38.144\\
433.536	38.158\\
433.664	38.171\\
433.792	38.185\\
433.920	38.198\\
434.048	38.212\\
434.176	38.224\\
434.304	38.237\\
434.432	38.248\\
434.560	38.259\\
434.688	38.269\\
434.816	38.278\\
434.944	38.288\\
435.072	38.297\\
435.200	38.305\\
435.328	38.314\\
435.456	38.323\\
435.584	38.332\\
435.712	38.339\\
435.840	38.347\\
435.968	38.354\\
436.096	38.362\\
436.224	38.368\\
436.352	38.374\\
436.480	38.380\\
436.608	38.386\\
436.736	38.393\\
436.864	38.400\\
436.992	38.406\\
437.120	38.413\\
437.248	38.420\\
437.376	38.427\\
437.504	38.435\\
437.632	38.443\\
437.760	38.450\\
437.888	38.455\\
438.016	38.461\\
438.144	38.466\\
438.272	38.470\\
438.400	38.475\\
438.528	38.480\\
438.656	38.484\\
438.784	38.489\\
438.912	38.494\\
439.040	38.499\\
439.168	38.504\\
439.296	38.508\\
439.424	38.513\\
439.552	38.519\\
439.680	38.524\\
439.808	38.528\\
439.936	38.533\\
440.064	38.537\\
440.192	38.541\\
440.320	38.545\\
440.448	38.548\\
440.576	38.551\\
440.704	38.554\\
440.832	38.558\\
440.960	38.561\\
441.088	38.564\\
441.216	38.568\\
441.344	38.572\\
441.472	38.575\\
441.600	38.577\\
441.728	38.579\\
441.856	38.582\\
441.984	38.586\\
442.112	38.589\\
442.240	38.592\\
442.368	38.597\\
442.496	38.601\\
442.624	38.604\\
442.752	38.608\\
442.880	38.612\\
443.008	38.614\\
443.136	38.617\\
443.264	38.620\\
443.392	38.623\\
443.520	38.624\\
443.648	38.625\\
443.776	38.627\\
443.904	38.629\\
444.032	38.631\\
444.160	38.633\\
444.288	38.636\\
444.416	38.639\\
444.544	38.643\\
444.672	38.646\\
444.800	38.649\\
444.928	38.652\\
445.056	38.654\\
445.184	38.656\\
445.312	38.658\\
445.440	38.660\\
445.568	38.661\\
445.696	38.662\\
445.824	38.664\\
445.952	38.666\\
446.080	38.668\\
446.208	38.670\\
446.336	38.672\\
446.464	38.674\\
446.592	38.676\\
446.720	38.678\\
446.848	38.679\\
446.976	38.680\\
447.104	38.682\\
447.232	38.683\\
447.360	38.684\\
447.488	38.686\\
447.616	38.688\\
447.744	38.691\\
447.872	38.692\\
448.000	38.693\\
448.128	38.694\\
448.256	38.695\\
448.384	38.698\\
448.512	38.700\\
448.640	38.701\\
448.768	38.702\\
448.896	38.703\\
449.024	38.704\\
449.152	38.706\\
449.280	38.706\\
449.408	38.706\\
449.536	38.707\\
449.664	38.708\\
449.792	38.709\\
449.920	38.710\\
450.048	38.712\\
450.176	38.712\\
450.304	38.713\\
450.432	38.714\\
450.560	38.717\\
450.688	38.719\\
450.816	38.721\\
450.944	38.722\\
451.072	38.722\\
451.200	38.723\\
451.328	38.723\\
451.456	38.724\\
451.584	38.725\\
451.712	38.726\\
451.840	38.728\\
451.968	38.729\\
452.096	38.729\\
452.224	38.729\\
452.352	38.730\\
452.480	38.730\\
452.608	38.730\\
452.736	38.731\\
452.864	38.732\\
452.992	38.733\\
453.120	38.734\\
453.248	38.735\\
453.376	38.735\\
453.504	38.737\\
453.632	38.738\\
453.760	38.740\\
453.888	38.742\\
454.016	38.743\\
454.144	38.744\\
454.272	38.744\\
454.400	38.745\\
454.528	38.745\\
454.656	38.745\\
454.784	38.746\\
454.912	38.747\\
455.040	38.748\\
455.168	38.749\\
455.296	38.750\\
455.424	38.750\\
455.552	38.750\\
455.680	38.751\\
455.808	38.752\\
455.936	38.753\\
456.064	38.754\\
456.192	38.755\\
456.320	38.756\\
456.448	38.757\\
456.576	38.757\\
456.704	38.757\\
456.832	38.758\\
456.960	38.759\\
457.088	38.759\\
457.216	38.759\\
457.344	38.760\\
457.472	38.762\\
457.600	38.763\\
457.728	38.763\\
457.856	38.764\\
457.984	38.764\\
458.112	38.765\\
458.240	38.765\\
458.368	38.765\\
458.496	38.766\\
458.624	38.767\\
458.752	38.768\\
458.880	38.768\\
459.008	38.769\\
459.136	38.771\\
459.264	38.772\\
459.392	38.773\\
459.520	38.773\\
459.648	38.773\\
459.776	38.773\\
459.904	38.773\\
460.032	38.774\\
460.160	38.774\\
460.288	38.774\\
460.416	38.775\\
460.544	38.775\\
460.672	38.776\\
460.800	38.776\\
460.928	38.777\\
461.056	38.778\\
461.184	38.779\\
461.312	38.780\\
461.440	38.780\\
461.568	38.780\\
461.696	38.780\\
461.824	38.780\\
461.952	38.781\\
462.080	38.780\\
462.208	38.781\\
462.336	38.781\\
462.464	38.781\\
462.592	38.781\\
462.720	38.782\\
462.848	38.782\\
462.976	38.783\\
463.104	38.785\\
463.232	38.786\\
463.360	38.785\\
463.488	38.785\\
463.616	38.785\\
463.744	38.785\\
463.872	38.785\\
464.000	38.785\\
464.128	38.786\\
464.256	38.786\\
464.384	38.787\\
464.512	38.788\\
464.640	38.789\\
464.768	38.789\\
464.896	38.790\\
465.024	38.790\\
465.152	38.790\\
465.280	38.790\\
465.408	38.790\\
465.536	38.789\\
465.664	38.789\\
465.792	38.790\\
465.920	38.790\\
466.048	38.790\\
466.176	38.790\\
466.304	38.790\\
466.432	38.790\\
466.560	38.789\\
466.688	38.789\\
466.816	38.789\\
466.944	38.789\\
467.072	38.790\\
467.200	38.791\\
467.328	38.792\\
467.456	38.791\\
467.584	38.791\\
467.712	38.791\\
467.840	38.791\\
467.968	38.790\\
468.096	38.790\\
468.224	38.790\\
468.352	38.791\\
468.480	38.791\\
468.608	38.791\\
468.736	38.791\\
468.864	38.792\\
468.992	38.792\\
469.120	38.792\\
469.248	38.793\\
469.376	38.794\\
469.504	38.795\\
469.632	38.795\\
469.760	38.795\\
469.888	38.795\\
470.016	38.795\\
470.144	38.796\\
470.272	38.797\\
470.400	38.797\\
470.528	38.796\\
470.656	38.796\\
470.784	38.796\\
470.912	38.796\\
471.040	38.796\\
471.168	38.796\\
471.296	38.796\\
471.424	38.795\\
471.552	38.796\\
471.680	38.797\\
471.808	38.798\\
471.936	38.798\\
472.064	38.798\\
472.192	38.797\\
472.320	38.797\\
472.448	38.797\\
472.576	38.797\\
472.704	38.797\\
472.832	38.798\\
472.960	38.799\\
473.088	38.801\\
473.216	38.802\\
473.344	38.803\\
473.472	38.804\\
473.600	38.804\\
473.728	38.805\\
473.856	38.805\\
473.984	38.806\\
474.112	38.807\\
474.240	38.807\\
474.368	38.808\\
474.496	38.808\\
474.624	38.808\\
474.752	38.809\\
474.880	38.809\\
475.008	38.809\\
475.136	38.809\\
475.264	38.809\\
475.392	38.809\\
475.520	38.810\\
475.648	38.810\\
475.776	38.810\\
475.904	38.809\\
476.032	38.809\\
476.160	38.809\\
476.288	38.809\\
476.416	38.810\\
476.544	38.810\\
476.672	38.810\\
476.800	38.810\\
476.928	38.810\\
477.056	38.809\\
477.184	38.810\\
477.312	38.811\\
477.440	38.811\\
477.568	38.810\\
477.696	38.809\\
477.824	38.810\\
477.952	38.811\\
478.080	38.812\\
478.208	38.812\\
478.336	38.813\\
478.464	38.814\\
478.592	38.814\\
478.720	38.815\\
478.848	38.815\\
478.976	38.815\\
479.104	38.816\\
479.232	38.816\\
479.360	38.816\\
479.488	38.816\\
479.616	38.816\\
479.744	38.817\\
479.872	38.817\\
480.000	38.813\\
480.128	38.800\\
480.256	38.782\\
480.384	38.758\\
480.512	38.730\\
480.640	38.699\\
480.768	38.665\\
480.896	38.629\\
481.024	38.593\\
481.152	38.558\\
481.280	38.525\\
481.408	38.494\\
481.536	38.464\\
481.664	38.435\\
481.792	38.405\\
481.920	38.378\\
482.048	38.356\\
482.176	38.335\\
482.304	38.317\\
482.432	38.301\\
482.560	38.290\\
482.688	38.282\\
482.816	38.275\\
482.944	38.270\\
483.072	38.268\\
483.200	38.270\\
483.328	38.273\\
483.456	38.277\\
483.584	38.277\\
483.712	38.278\\
483.840	38.280\\
483.968	38.281\\
484.096	38.282\\
484.224	38.283\\
484.352	38.283\\
484.480	38.281\\
484.608	38.280\\
484.736	38.278\\
484.864	38.275\\
484.992	38.272\\
485.120	38.269\\
485.248	38.264\\
485.376	38.262\\
485.504	38.260\\
485.632	38.253\\
485.760	38.245\\
485.888	38.239\\
486.016	38.232\\
486.144	38.229\\
486.272	38.222\\
486.400	38.215\\
486.528	38.209\\
486.656	38.204\\
486.784	38.196\\
486.912	38.189\\
487.040	38.184\\
487.168	38.181\\
487.296	38.180\\
487.424	38.180\\
487.552	38.179\\
487.680	38.176\\
487.808	38.170\\
487.936	38.162\\
488.064	38.153\\
488.192	38.144\\
488.320	38.138\\
488.448	38.132\\
488.576	38.126\\
488.704	38.119\\
488.832	38.112\\
488.960	38.106\\
489.088	38.099\\
489.216	38.092\\
489.344	38.085\\
489.472	38.073\\
489.600	38.062\\
489.728	38.059\\
489.856	38.055\\
489.984	38.051\\
490.112	38.045\\
490.240	38.041\\
490.368	38.040\\
490.496	38.038\\
490.624	38.035\\
490.752	38.029\\
490.880	38.027\\
491.008	38.024\\
491.136	1.004\\
491.264	0.977\\
491.392	0.949\\
491.520	0.921\\
491.648	0.895\\
491.776	0.873\\
491.904	0.851\\
492.032	0.830\\
492.160	0.809\\
492.288	0.789\\
492.416	0.769\\
492.544	0.750\\
492.672	0.732\\
492.800	0.715\\
492.928	0.699\\
493.056	0.684\\
493.184	0.669\\
493.312	0.655\\
493.440	0.641\\
493.568	0.628\\
493.696	0.614\\
493.824	0.600\\
493.952	0.586\\
494.080	0.575\\
494.208	0.563\\
494.336	0.552\\
494.464	0.541\\
494.592	0.530\\
494.720	0.519\\
494.848	0.510\\
494.976	0.500\\
495.104	0.491\\
495.232	0.481\\
495.360	0.471\\
495.488	0.461\\
495.616	0.452\\
495.744	0.443\\
495.872	0.434\\
496.000	0.425\\
496.128	0.417\\
496.256	0.410\\
496.384	0.403\\
496.512	0.395\\
496.640	0.387\\
496.768	0.381\\
496.896	0.374\\
497.024	0.368\\
497.152	0.361\\
497.280	0.355\\
497.408	0.349\\
497.536	0.343\\
497.664	0.337\\
497.792	0.332\\
497.920	0.327\\
498.048	0.322\\
498.176	0.317\\
498.304	0.311\\
498.432	0.307\\
498.560	0.302\\
498.688	0.297\\
498.816	0.292\\
498.944	0.288\\
499.072	0.283\\
499.200	0.278\\
499.328	0.273\\
499.456	0.269\\
499.584	0.265\\
499.712	0.261\\
499.840	0.257\\
499.968	0.253\\
500.096	0.250\\
500.224	0.246\\
500.352	0.242\\
500.480	0.239\\
500.608	0.235\\
500.736	0.232\\
500.864	0.228\\
500.992	0.225\\
501.120	0.222\\
501.248	0.220\\
501.376	0.217\\
501.504	0.215\\
501.632	0.211\\
501.760	0.208\\
501.888	0.205\\
502.016	0.203\\
502.144	0.200\\
502.272	0.197\\
502.400	0.194\\
502.528	0.192\\
502.656	0.190\\
502.784	0.188\\
502.912	0.185\\
503.040	0.183\\
503.168	0.180\\
503.296	0.178\\
503.424	0.176\\
503.552	0.174\\
503.680	0.172\\
503.808	0.169\\
503.936	0.167\\
504.064	0.165\\
504.192	0.163\\
504.320	0.161\\
504.448	0.159\\
504.576	0.157\\
504.704	0.155\\
504.832	0.153\\
504.960	0.151\\
505.088	0.149\\
505.216	0.147\\
505.344	0.145\\
505.472	0.144\\
505.600	0.142\\
505.728	0.140\\
505.856	0.139\\
505.984	0.136\\
506.112	0.134\\
506.240	0.132\\
506.368	0.130\\
506.496	0.129\\
506.624	0.127\\
506.752	0.126\\
506.880	0.124\\
507.008	0.122\\
507.136	0.120\\
507.264	0.119\\
507.392	0.117\\
507.520	0.116\\
507.648	0.114\\
507.776	0.113\\
507.904	0.111\\
508.032	0.110\\
508.160	0.109\\
508.288	0.108\\
508.416	0.107\\
508.544	0.106\\
508.672	0.105\\
508.800	0.104\\
508.928	0.103\\
509.056	0.102\\
509.184	0.101\\
509.312	0.099\\
509.440	0.098\\
509.568	0.097\\
509.696	0.096\\
509.824	0.095\\
509.952	0.093\\
510.080	0.092\\
510.208	0.091\\
510.336	0.090\\
510.464	0.088\\
510.592	0.087\\
510.720	0.087\\
510.848	0.086\\
510.976	0.085\\
511.104	0.084\\
511.232	0.083\\
511.360	0.082\\
511.488	0.081\\
511.616	0.080\\
511.744	0.080\\
511.872	0.079\\
512.000	0.079\\
512.128	0.078\\
512.256	0.077\\
};
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
512.256	0.077\\
512.384	0.076\\
512.512	0.075\\
512.640	0.074\\
512.768	0.073\\
512.896	0.072\\
513.024	0.071\\
513.152	0.070\\
513.280	0.069\\
513.408	0.068\\
513.536	0.067\\
513.664	0.067\\
513.792	0.066\\
513.920	0.065\\
514.048	0.064\\
514.176	0.063\\
514.304	0.063\\
514.432	0.062\\
514.560	0.061\\
514.688	0.060\\
514.816	0.060\\
514.944	0.059\\
515.072	0.059\\
515.200	0.058\\
515.328	0.058\\
515.456	0.057\\
515.584	0.056\\
515.712	0.055\\
515.840	0.054\\
515.968	0.053\\
516.096	0.053\\
516.224	0.052\\
516.352	0.051\\
516.480	0.051\\
516.608	0.050\\
516.736	0.049\\
516.864	0.048\\
516.992	0.048\\
517.120	0.047\\
517.248	0.046\\
517.376	0.046\\
517.504	0.045\\
517.632	0.045\\
517.760	0.045\\
517.888	0.045\\
518.016	0.044\\
518.144	0.043\\
518.272	0.043\\
518.400	0.042\\
518.528	0.042\\
518.656	0.041\\
518.784	0.040\\
518.912	0.040\\
519.040	0.040\\
519.168	0.040\\
519.296	0.039\\
519.424	0.039\\
519.552	0.038\\
519.680	0.038\\
519.808	0.037\\
519.936	0.037\\
520.064	0.036\\
520.192	0.036\\
520.320	0.036\\
520.448	0.036\\
520.576	0.035\\
520.704	0.035\\
520.832	0.035\\
520.960	0.035\\
521.088	0.034\\
521.216	0.034\\
521.344	0.034\\
521.472	0.034\\
521.600	0.033\\
521.728	0.033\\
521.856	0.032\\
521.984	0.032\\
522.112	0.032\\
522.240	0.032\\
522.368	0.031\\
522.496	0.031\\
522.624	0.031\\
522.752	0.030\\
522.880	0.029\\
523.008	0.029\\
523.136	0.029\\
523.264	0.029\\
523.392	0.029\\
523.520	0.028\\
523.648	0.028\\
523.776	0.027\\
523.904	0.027\\
524.032	0.027\\
524.160	0.027\\
524.288	0.027\\
524.416	0.027\\
524.544	0.027\\
524.672	0.027\\
524.800	0.027\\
524.928	0.026\\
525.056	0.026\\
525.184	0.026\\
525.312	0.026\\
525.440	0.025\\
525.568	0.025\\
525.696	0.025\\
525.824	0.024\\
525.952	0.024\\
526.080	0.023\\
526.208	0.023\\
526.336	0.023\\
526.464	0.022\\
526.592	0.022\\
526.720	0.021\\
526.848	0.021\\
526.976	0.020\\
527.104	0.020\\
527.232	0.020\\
527.360	0.020\\
527.488	0.019\\
527.616	0.019\\
527.744	0.019\\
527.872	0.019\\
528.000	0.018\\
528.128	0.018\\
528.256	0.017\\
528.384	0.017\\
528.512	0.017\\
528.640	0.017\\
528.768	0.017\\
528.896	0.017\\
529.024	0.016\\
529.152	0.016\\
529.280	0.016\\
529.408	0.015\\
529.536	0.015\\
529.664	0.015\\
529.792	0.015\\
529.920	0.015\\
530.048	0.015\\
530.176	0.015\\
530.304	0.015\\
530.432	0.014\\
530.560	0.014\\
530.688	0.014\\
530.816	0.014\\
530.944	0.014\\
531.072	0.013\\
531.200	0.013\\
531.328	0.013\\
531.456	0.013\\
531.584	0.013\\
531.712	0.013\\
531.840	0.013\\
531.968	0.013\\
532.096	0.013\\
532.224	0.012\\
532.352	0.012\\
532.480	0.012\\
532.608	0.011\\
532.736	0.011\\
532.864	0.011\\
532.992	0.011\\
533.120	0.012\\
533.248	0.012\\
533.376	0.012\\
533.504	0.012\\
533.632	0.012\\
533.760	0.012\\
533.888	0.012\\
534.016	0.013\\
534.144	0.013\\
534.272	0.012\\
534.400	0.012\\
534.528	0.012\\
534.656	0.012\\
534.784	0.012\\
534.912	0.012\\
535.040	0.012\\
535.168	0.011\\
535.296	0.011\\
535.424	0.011\\
535.552	0.011\\
535.680	0.011\\
535.808	0.011\\
535.936	0.011\\
536.064	0.011\\
536.192	0.011\\
536.320	0.010\\
536.448	0.010\\
536.576	0.010\\
536.704	0.010\\
536.832	0.010\\
536.960	0.009\\
537.088	0.009\\
537.216	0.009\\
537.344	0.009\\
537.472	0.009\\
537.600	0.009\\
537.728	0.009\\
537.856	0.009\\
537.984	0.010\\
538.112	0.009\\
538.240	0.009\\
538.368	0.009\\
538.496	0.010\\
538.624	0.010\\
538.752	0.010\\
538.880	0.010\\
539.008	0.009\\
539.136	0.009\\
539.264	0.009\\
539.392	0.009\\
539.520	0.009\\
539.648	0.008\\
};
\addlegendentry{$\hat{\varepsilon}(\ell)$}

\addplot [color=blue, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.256	0.000\\
0.384	0.000\\
0.512	0.000\\
0.640	0.000\\
0.768	0.000\\
0.896	0.000\\
1.024	0.000\\
1.152	0.000\\
1.280	0.000\\
1.408	0.000\\
1.536	0.000\\
1.664	0.000\\
1.792	0.000\\
1.920	0.000\\
2.048	0.000\\
2.176	0.000\\
2.304	0.000\\
2.432	0.000\\
2.560	0.000\\
2.688	0.000\\
2.816	0.000\\
2.944	0.000\\
3.072	0.000\\
3.200	0.000\\
3.328	0.000\\
3.456	0.000\\
3.584	0.000\\
3.712	0.000\\
3.840	0.000\\
3.968	0.000\\
4.096	0.000\\
4.224	0.000\\
4.352	0.000\\
4.480	0.000\\
4.608	0.000\\
4.736	0.000\\
4.864	0.000\\
4.992	0.000\\
5.120	0.000\\
5.248	0.000\\
5.376	0.000\\
5.504	0.000\\
5.632	0.000\\
5.760	0.000\\
5.888	0.000\\
6.016	0.000\\
6.144	0.000\\
6.272	0.000\\
6.400	0.000\\
6.528	0.000\\
6.656	0.000\\
6.784	0.000\\
6.912	0.000\\
7.040	0.000\\
7.168	0.000\\
7.296	0.000\\
7.424	0.000\\
7.552	0.000\\
7.680	0.000\\
7.808	0.000\\
7.936	0.000\\
8.064	0.000\\
8.192	0.000\\
8.320	0.000\\
8.448	0.000\\
8.576	0.000\\
8.704	0.000\\
8.832	0.000\\
8.960	0.000\\
9.088	0.000\\
9.216	0.000\\
9.344	0.000\\
9.472	0.000\\
9.600	0.000\\
9.728	0.000\\
9.856	0.000\\
9.984	0.000\\
10.112	0.000\\
10.240	0.000\\
10.368	0.000\\
10.496	0.000\\
10.624	0.000\\
10.752	0.000\\
10.880	0.000\\
11.008	0.000\\
11.136	0.000\\
11.264	0.000\\
11.392	0.000\\
11.520	0.000\\
11.648	0.000\\
11.776	0.000\\
11.904	0.000\\
12.032	0.000\\
12.160	0.000\\
12.288	0.000\\
12.416	0.000\\
12.544	0.000\\
12.672	0.000\\
12.800	0.000\\
12.928	0.000\\
13.056	0.000\\
13.184	0.000\\
13.312	0.000\\
13.440	0.000\\
13.568	0.000\\
13.696	0.000\\
13.824	0.000\\
13.952	0.000\\
14.080	0.000\\
14.208	0.000\\
14.336	0.000\\
14.464	0.000\\
14.592	0.000\\
14.720	0.000\\
14.848	0.000\\
14.976	0.000\\
15.104	0.000\\
15.232	0.000\\
15.360	0.000\\
15.488	0.000\\
15.616	0.000\\
15.744	0.000\\
15.872	0.000\\
16.000	0.000\\
16.128	0.000\\
16.256	0.000\\
16.384	0.000\\
16.512	0.000\\
16.640	0.000\\
16.768	0.000\\
16.896	0.000\\
17.024	0.000\\
17.152	0.000\\
17.280	0.000\\
17.408	0.000\\
17.536	0.000\\
17.664	0.000\\
17.792	0.000\\
17.920	0.000\\
18.048	0.000\\
18.176	0.000\\
18.304	0.000\\
18.432	0.000\\
18.560	0.000\\
18.688	0.000\\
18.816	0.000\\
18.944	0.000\\
19.072	0.000\\
19.200	0.000\\
19.328	0.000\\
19.456	0.000\\
19.584	0.000\\
19.712	0.000\\
19.840	0.000\\
19.968	0.000\\
20.096	0.000\\
20.224	0.000\\
20.352	0.000\\
20.480	0.000\\
20.608	0.000\\
20.736	0.000\\
20.864	0.000\\
20.992	0.000\\
21.120	0.000\\
21.248	0.000\\
21.376	0.000\\
21.504	0.000\\
21.632	0.000\\
21.760	0.000\\
21.888	0.000\\
22.016	0.000\\
22.144	0.000\\
22.272	0.000\\
22.400	0.000\\
22.528	0.000\\
22.656	0.000\\
22.784	0.000\\
22.912	0.000\\
23.040	0.000\\
23.168	0.000\\
23.296	0.000\\
23.424	0.000\\
23.552	0.000\\
23.680	0.000\\
23.808	0.000\\
23.936	0.000\\
24.064	0.000\\
24.192	0.000\\
24.320	0.000\\
24.448	0.000\\
24.576	0.000\\
24.704	0.000\\
24.832	0.000\\
24.960	0.000\\
25.088	0.000\\
25.216	0.000\\
25.344	0.000\\
25.472	0.000\\
25.600	0.000\\
25.728	0.000\\
25.856	0.000\\
25.984	0.000\\
26.112	0.000\\
26.240	0.000\\
26.368	0.000\\
26.496	0.000\\
26.624	0.000\\
26.752	0.000\\
26.880	0.000\\
27.008	0.000\\
27.136	0.000\\
27.264	0.000\\
27.392	0.000\\
27.520	0.000\\
27.648	0.000\\
27.776	0.000\\
27.904	0.000\\
28.032	0.000\\
28.160	0.000\\
28.288	0.000\\
28.416	0.000\\
28.544	0.000\\
28.672	0.000\\
28.800	0.000\\
28.928	0.000\\
29.056	0.000\\
29.184	0.000\\
29.312	0.000\\
29.440	0.000\\
29.568	0.000\\
29.696	0.000\\
29.824	0.000\\
29.952	0.000\\
30.080	0.000\\
30.208	0.000\\
30.336	0.000\\
30.464	0.000\\
30.592	0.000\\
30.720	0.000\\
30.848	0.000\\
30.976	0.000\\
31.104	0.000\\
31.232	0.000\\
31.360	0.000\\
31.488	0.000\\
31.616	0.000\\
31.744	0.000\\
31.872	0.000\\
32.000	0.000\\
32.128	0.000\\
32.256	0.000\\
32.384	0.000\\
32.512	0.000\\
32.640	0.000\\
32.768	0.000\\
32.896	0.000\\
33.024	0.000\\
33.152	0.000\\
33.280	0.000\\
33.408	0.000\\
33.536	0.000\\
33.664	0.000\\
33.792	0.000\\
33.920	0.000\\
34.048	0.000\\
34.176	0.000\\
34.304	0.000\\
34.432	0.000\\
34.560	0.000\\
34.688	0.000\\
34.816	0.000\\
34.944	0.000\\
35.072	0.000\\
35.200	0.000\\
35.328	0.000\\
35.456	0.000\\
35.584	0.000\\
35.712	0.000\\
35.840	0.000\\
35.968	0.000\\
36.096	0.000\\
36.224	0.000\\
36.352	0.000\\
36.480	0.000\\
36.608	0.000\\
36.736	0.000\\
36.864	0.000\\
36.992	0.000\\
37.120	0.000\\
37.248	0.000\\
37.376	0.000\\
37.504	0.000\\
37.632	0.000\\
37.760	0.000\\
37.888	0.000\\
38.016	0.000\\
38.144	0.000\\
38.272	0.000\\
38.400	0.000\\
38.528	0.000\\
38.656	0.000\\
38.784	0.000\\
38.912	0.000\\
39.040	0.000\\
39.168	0.000\\
39.296	0.000\\
39.424	0.000\\
39.552	0.000\\
39.680	0.000\\
39.808	0.000\\
39.936	0.000\\
40.064	0.000\\
40.192	0.000\\
40.320	0.000\\
40.448	0.000\\
40.576	0.000\\
40.704	0.000\\
40.832	0.000\\
40.960	0.000\\
41.088	0.000\\
41.216	0.000\\
41.344	0.000\\
41.472	0.000\\
41.600	0.000\\
41.728	0.000\\
41.856	0.000\\
41.984	0.000\\
42.112	0.000\\
42.240	0.000\\
42.368	0.000\\
42.496	0.000\\
42.624	0.000\\
42.752	0.000\\
42.880	0.000\\
43.008	0.000\\
43.136	0.000\\
43.264	0.000\\
43.392	0.000\\
43.520	0.000\\
43.648	0.000\\
43.776	0.000\\
43.904	0.000\\
44.032	0.000\\
44.160	0.000\\
44.288	0.000\\
44.416	0.000\\
44.544	0.000\\
44.672	0.000\\
44.800	0.000\\
44.928	0.000\\
45.056	0.000\\
45.184	0.000\\
45.312	0.000\\
45.440	0.000\\
45.568	0.000\\
45.696	0.000\\
45.824	0.000\\
45.952	0.000\\
46.080	0.000\\
46.208	0.000\\
46.336	0.000\\
46.464	0.000\\
46.592	0.000\\
46.720	0.000\\
46.848	0.000\\
46.976	0.000\\
47.104	0.000\\
47.232	0.000\\
47.360	0.000\\
47.488	0.000\\
47.616	0.000\\
47.744	0.000\\
47.872	0.000\\
48.000	0.000\\
48.128	0.000\\
48.256	0.000\\
48.384	0.000\\
48.512	0.000\\
48.640	0.000\\
48.768	0.000\\
48.896	0.000\\
49.024	0.000\\
49.152	0.000\\
49.280	0.000\\
49.408	0.000\\
49.536	0.000\\
49.664	0.000\\
49.792	0.000\\
49.920	0.000\\
50.048	0.000\\
50.176	0.000\\
50.304	0.000\\
50.432	0.000\\
50.560	0.000\\
50.688	0.000\\
50.816	0.000\\
50.944	0.000\\
51.072	0.000\\
51.200	0.000\\
51.328	0.000\\
51.456	0.000\\
51.584	0.000\\
51.712	0.000\\
51.840	0.000\\
51.968	0.000\\
52.096	0.000\\
52.224	0.000\\
52.352	0.000\\
52.480	0.000\\
52.608	0.000\\
52.736	0.000\\
52.864	0.000\\
52.992	0.000\\
53.120	0.000\\
53.248	0.000\\
53.376	0.000\\
53.504	0.000\\
53.632	0.000\\
53.760	0.000\\
53.888	0.000\\
54.016	0.000\\
54.144	0.000\\
54.272	0.000\\
54.400	0.000\\
54.528	0.000\\
54.656	0.000\\
54.784	0.000\\
54.912	0.000\\
55.040	0.000\\
55.168	0.000\\
55.296	0.000\\
55.424	0.000\\
55.552	0.000\\
55.680	0.000\\
55.808	0.000\\
55.936	0.000\\
56.064	0.000\\
56.192	0.000\\
56.320	0.000\\
56.448	0.000\\
56.576	0.000\\
56.704	0.000\\
56.832	0.000\\
56.960	0.000\\
57.088	0.000\\
57.216	0.000\\
57.344	0.000\\
57.472	0.000\\
57.600	0.000\\
57.728	0.000\\
57.856	0.000\\
57.984	0.000\\
58.112	0.000\\
58.240	0.000\\
58.368	0.000\\
58.496	0.000\\
58.624	0.000\\
58.752	0.000\\
58.880	0.000\\
59.008	0.000\\
59.136	0.000\\
59.264	0.000\\
59.392	0.000\\
59.520	0.000\\
59.648	0.000\\
59.776	0.000\\
59.904	0.000\\
60.032	5.000\\
60.160	5.000\\
60.288	5.000\\
60.416	5.000\\
60.544	5.000\\
60.672	5.000\\
60.800	5.000\\
60.928	5.000\\
61.056	5.000\\
61.184	5.000\\
61.312	5.000\\
61.440	5.000\\
61.568	5.000\\
61.696	5.000\\
61.824	5.000\\
61.952	5.000\\
62.080	5.000\\
62.208	5.000\\
62.336	5.000\\
62.464	5.000\\
62.592	5.000\\
62.720	5.000\\
62.848	5.000\\
62.976	5.000\\
63.104	5.000\\
63.232	5.000\\
63.360	5.000\\
63.488	5.000\\
63.616	5.000\\
63.744	5.000\\
63.872	5.000\\
64.000	5.000\\
64.128	5.000\\
64.256	5.000\\
64.384	5.000\\
64.512	5.000\\
64.640	5.000\\
64.768	5.000\\
64.896	5.000\\
65.024	5.000\\
65.152	5.000\\
65.280	5.000\\
65.408	5.000\\
65.536	5.000\\
65.664	5.000\\
65.792	5.000\\
65.920	5.000\\
66.048	5.000\\
66.176	5.000\\
66.304	5.000\\
66.432	5.000\\
66.560	5.000\\
66.688	5.000\\
66.816	5.000\\
66.944	5.000\\
67.072	5.000\\
67.200	5.000\\
67.328	5.000\\
67.456	5.000\\
67.584	5.000\\
67.712	5.000\\
67.840	5.000\\
67.968	5.000\\
68.096	5.000\\
68.224	5.000\\
68.352	5.000\\
68.480	5.000\\
68.608	5.000\\
68.736	5.000\\
68.864	5.000\\
68.992	5.000\\
69.120	5.000\\
69.248	5.000\\
69.376	5.000\\
69.504	5.000\\
69.632	5.000\\
69.760	5.000\\
69.888	5.000\\
70.016	5.000\\
70.144	5.000\\
70.272	5.000\\
70.400	5.000\\
70.528	5.000\\
70.656	5.000\\
70.784	5.000\\
70.912	5.000\\
71.040	5.000\\
71.168	5.000\\
71.296	5.000\\
71.424	5.000\\
71.552	5.000\\
71.680	5.000\\
71.808	5.000\\
71.936	5.000\\
72.064	5.000\\
72.192	5.000\\
72.320	5.000\\
72.448	5.000\\
72.576	5.000\\
72.704	5.000\\
72.832	5.000\\
72.960	5.000\\
73.088	5.000\\
73.216	5.000\\
73.344	5.000\\
73.472	5.000\\
73.600	5.000\\
73.728	5.000\\
73.856	5.000\\
73.984	5.000\\
74.112	5.000\\
74.240	5.000\\
74.368	5.000\\
74.496	5.000\\
74.624	5.000\\
74.752	5.000\\
74.880	5.000\\
75.008	5.000\\
75.136	5.000\\
75.264	5.000\\
75.392	5.000\\
75.520	5.000\\
75.648	5.000\\
75.776	5.000\\
75.904	5.000\\
76.032	5.000\\
76.160	5.000\\
76.288	5.000\\
76.416	5.000\\
76.544	5.000\\
76.672	5.000\\
76.800	5.000\\
76.928	5.000\\
77.056	5.000\\
77.184	5.000\\
77.312	5.000\\
77.440	5.000\\
77.568	5.000\\
77.696	5.000\\
77.824	5.000\\
77.952	5.000\\
78.080	5.000\\
78.208	5.000\\
78.336	5.000\\
78.464	5.000\\
78.592	5.000\\
78.720	5.000\\
78.848	5.000\\
78.976	5.000\\
79.104	5.000\\
79.232	5.000\\
79.360	5.000\\
79.488	5.000\\
79.616	5.000\\
79.744	5.000\\
79.872	5.000\\
80.000	5.000\\
80.128	5.000\\
80.256	5.000\\
80.384	5.000\\
80.512	5.000\\
80.640	5.000\\
80.768	5.000\\
80.896	5.000\\
81.024	5.000\\
81.152	5.000\\
81.280	5.000\\
81.408	5.000\\
81.536	5.000\\
81.664	5.000\\
81.792	5.000\\
81.920	5.000\\
82.048	5.000\\
82.176	5.000\\
82.304	5.000\\
82.432	5.000\\
82.560	5.000\\
82.688	5.000\\
82.816	5.000\\
82.944	5.000\\
83.072	5.000\\
83.200	5.000\\
83.328	5.000\\
83.456	5.000\\
83.584	5.000\\
83.712	5.000\\
83.840	5.000\\
83.968	5.000\\
84.096	5.000\\
84.224	5.000\\
84.352	5.000\\
84.480	5.000\\
84.608	5.000\\
84.736	5.000\\
84.864	5.000\\
84.992	5.000\\
85.120	5.000\\
85.248	5.000\\
85.376	5.000\\
85.504	5.000\\
85.632	5.000\\
85.760	5.000\\
85.888	5.000\\
86.016	5.000\\
86.144	5.000\\
86.272	5.000\\
86.400	5.000\\
86.528	5.000\\
86.656	5.000\\
86.784	5.000\\
86.912	5.000\\
87.040	5.000\\
87.168	5.000\\
87.296	5.000\\
87.424	5.000\\
87.552	5.000\\
87.680	5.000\\
87.808	5.000\\
87.936	5.000\\
88.064	5.000\\
88.192	5.000\\
88.320	5.000\\
88.448	5.000\\
88.576	5.000\\
88.704	5.000\\
88.832	5.000\\
88.960	5.000\\
89.088	5.000\\
89.216	5.000\\
89.344	5.000\\
89.472	5.000\\
89.600	5.000\\
89.728	5.000\\
89.856	5.000\\
89.984	5.000\\
90.112	5.000\\
90.240	5.000\\
90.368	5.000\\
90.496	5.000\\
90.624	5.000\\
90.752	5.000\\
90.880	5.000\\
91.008	5.000\\
91.136	5.000\\
91.264	5.000\\
91.392	5.000\\
91.520	5.000\\
91.648	5.000\\
91.776	5.000\\
91.904	5.000\\
92.032	5.000\\
92.160	5.000\\
92.288	5.000\\
92.416	5.000\\
92.544	5.000\\
92.672	5.000\\
92.800	5.000\\
92.928	5.000\\
93.056	5.000\\
93.184	5.000\\
93.312	5.000\\
93.440	5.000\\
93.568	5.000\\
93.696	5.000\\
93.824	5.000\\
93.952	5.000\\
94.080	5.000\\
94.208	5.000\\
94.336	5.000\\
94.464	5.000\\
94.592	5.000\\
94.720	5.000\\
94.848	5.000\\
94.976	5.000\\
95.104	5.000\\
95.232	5.000\\
95.360	5.000\\
95.488	5.000\\
95.616	5.000\\
95.744	5.000\\
95.872	5.000\\
96.000	5.000\\
96.128	5.000\\
96.256	5.000\\
96.384	5.000\\
96.512	5.000\\
96.640	5.000\\
96.768	5.000\\
96.896	5.000\\
97.024	5.000\\
97.152	5.000\\
97.280	5.000\\
97.408	5.000\\
97.536	5.000\\
97.664	5.000\\
97.792	5.000\\
97.920	5.000\\
98.048	5.000\\
98.176	5.000\\
98.304	5.000\\
98.432	5.000\\
98.560	5.000\\
98.688	5.000\\
98.816	5.000\\
98.944	5.000\\
99.072	5.000\\
99.200	5.000\\
99.328	5.000\\
99.456	5.000\\
99.584	5.000\\
99.712	5.000\\
99.840	5.000\\
99.968	5.000\\
100.096	5.000\\
100.224	5.000\\
100.352	5.000\\
100.480	5.000\\
100.608	5.000\\
100.736	5.000\\
100.864	5.000\\
100.992	5.000\\
101.120	5.000\\
101.248	5.000\\
101.376	5.000\\
101.504	5.000\\
101.632	5.000\\
101.760	5.000\\
101.888	5.000\\
102.016	5.000\\
102.144	5.000\\
102.272	5.000\\
102.400	5.000\\
102.528	5.000\\
102.656	5.000\\
102.784	5.000\\
102.912	5.000\\
103.040	5.000\\
103.168	5.000\\
103.296	5.000\\
103.424	5.000\\
103.552	5.000\\
103.680	5.000\\
103.808	5.000\\
103.936	5.000\\
104.064	5.000\\
104.192	5.000\\
104.320	5.000\\
104.448	5.000\\
104.576	5.000\\
104.704	5.000\\
104.832	5.000\\
104.960	5.000\\
105.088	5.000\\
105.216	5.000\\
105.344	5.000\\
105.472	5.000\\
105.600	5.000\\
105.728	5.000\\
105.856	5.000\\
105.984	5.000\\
106.112	5.000\\
106.240	5.000\\
106.368	5.000\\
106.496	5.000\\
106.624	5.000\\
106.752	5.000\\
106.880	5.000\\
107.008	5.000\\
107.136	5.000\\
107.264	5.000\\
107.392	5.000\\
107.520	5.000\\
107.648	5.000\\
107.776	5.000\\
107.904	5.000\\
108.032	5.000\\
108.160	5.000\\
108.288	5.000\\
108.416	5.000\\
108.544	5.000\\
108.672	5.000\\
108.800	5.000\\
108.928	5.000\\
109.056	5.000\\
109.184	5.000\\
109.312	5.000\\
109.440	5.000\\
109.568	5.000\\
109.696	5.000\\
109.824	5.000\\
109.952	5.000\\
110.080	5.000\\
110.208	5.000\\
110.336	5.000\\
110.464	5.000\\
110.592	5.000\\
110.720	5.000\\
110.848	5.000\\
110.976	5.000\\
111.104	5.000\\
111.232	5.000\\
111.360	5.000\\
111.488	5.000\\
111.616	5.000\\
111.744	5.000\\
111.872	5.000\\
112.000	5.000\\
112.128	5.000\\
112.256	5.000\\
112.384	5.000\\
112.512	5.000\\
112.640	5.000\\
112.768	5.000\\
112.896	5.000\\
113.024	5.000\\
113.152	5.000\\
113.280	5.000\\
113.408	5.000\\
113.536	5.000\\
113.664	5.000\\
113.792	5.000\\
113.920	5.000\\
114.048	5.000\\
114.176	5.000\\
114.304	5.000\\
114.432	5.000\\
114.560	5.000\\
114.688	5.000\\
114.816	5.000\\
114.944	5.000\\
115.072	5.000\\
115.200	5.000\\
115.328	5.000\\
115.456	5.000\\
115.584	5.000\\
115.712	5.000\\
115.840	5.000\\
115.968	5.000\\
116.096	5.000\\
116.224	5.000\\
116.352	5.000\\
116.480	5.000\\
116.608	5.000\\
116.736	5.000\\
116.864	5.000\\
116.992	5.000\\
117.120	5.000\\
117.248	5.000\\
117.376	5.000\\
117.504	5.000\\
117.632	5.000\\
117.760	5.000\\
117.888	5.000\\
118.016	5.000\\
118.144	5.000\\
118.272	5.000\\
118.400	5.000\\
118.528	5.000\\
118.656	5.000\\
118.784	5.000\\
118.912	5.000\\
119.040	5.000\\
119.168	5.000\\
119.296	5.000\\
119.424	5.000\\
119.552	5.000\\
119.680	5.000\\
119.808	5.000\\
119.936	5.000\\
120.064	0.000\\
120.192	0.000\\
120.320	0.000\\
120.448	0.000\\
120.576	0.000\\
120.704	0.000\\
120.832	0.000\\
120.960	0.000\\
121.088	0.000\\
121.216	0.000\\
121.344	0.000\\
121.472	0.000\\
121.600	0.000\\
121.728	0.000\\
121.856	0.000\\
121.984	0.000\\
122.112	0.000\\
122.240	0.000\\
122.368	0.000\\
122.496	0.000\\
122.624	0.000\\
122.752	0.000\\
122.880	0.000\\
123.008	0.000\\
123.136	0.000\\
123.264	0.000\\
123.392	0.000\\
123.520	0.000\\
123.648	0.000\\
123.776	0.000\\
123.904	0.000\\
124.032	0.000\\
124.160	0.000\\
124.288	0.000\\
124.416	0.000\\
124.544	0.000\\
124.672	0.000\\
124.800	0.000\\
124.928	0.000\\
125.056	0.000\\
125.184	0.000\\
125.312	0.000\\
125.440	0.000\\
125.568	0.000\\
125.696	0.000\\
125.824	0.000\\
125.952	0.000\\
126.080	0.000\\
126.208	0.000\\
126.336	0.000\\
126.464	0.000\\
126.592	0.000\\
126.720	0.000\\
126.848	0.000\\
126.976	0.000\\
127.104	0.000\\
127.232	0.000\\
127.360	0.000\\
127.488	0.000\\
127.616	0.000\\
127.744	0.000\\
127.872	0.000\\
128.000	0.000\\
128.128	0.000\\
128.256	0.000\\
128.384	0.000\\
128.512	0.000\\
128.640	0.000\\
128.768	0.000\\
128.896	0.000\\
129.024	0.000\\
129.152	0.000\\
129.280	0.000\\
129.408	0.000\\
129.536	0.000\\
129.664	0.000\\
129.792	0.000\\
129.920	0.000\\
130.048	0.000\\
130.176	0.000\\
130.304	0.000\\
130.432	0.000\\
130.560	0.000\\
130.688	0.000\\
130.816	0.000\\
130.944	0.000\\
131.072	0.000\\
131.200	0.000\\
131.328	0.000\\
131.456	0.000\\
131.584	0.000\\
131.712	0.000\\
131.840	0.000\\
131.968	0.000\\
132.096	0.000\\
132.224	0.000\\
132.352	0.000\\
132.480	0.000\\
132.608	0.000\\
132.736	0.000\\
132.864	0.000\\
132.992	0.000\\
133.120	0.000\\
133.248	0.000\\
133.376	0.000\\
133.504	0.000\\
133.632	0.000\\
133.760	0.000\\
133.888	0.000\\
134.016	0.000\\
134.144	0.000\\
134.272	0.000\\
134.400	0.000\\
134.528	0.000\\
134.656	0.000\\
134.784	0.000\\
134.912	0.000\\
135.040	0.000\\
135.168	0.000\\
135.296	0.000\\
135.424	0.000\\
135.552	0.000\\
135.680	0.000\\
135.808	0.000\\
135.936	0.000\\
136.064	0.000\\
136.192	0.000\\
136.320	0.000\\
136.448	0.000\\
136.576	0.000\\
136.704	0.000\\
136.832	0.000\\
136.960	0.000\\
137.088	0.000\\
137.216	0.000\\
137.344	0.000\\
137.472	0.000\\
137.600	0.000\\
137.728	0.000\\
137.856	0.000\\
137.984	0.000\\
138.112	0.000\\
138.240	0.000\\
138.368	0.000\\
138.496	0.000\\
138.624	0.000\\
138.752	0.000\\
138.880	0.000\\
139.008	0.000\\
139.136	0.000\\
139.264	0.000\\
139.392	0.000\\
139.520	0.000\\
139.648	0.000\\
139.776	0.000\\
139.904	0.000\\
140.032	0.000\\
140.160	0.000\\
140.288	0.000\\
140.416	0.000\\
140.544	0.000\\
140.672	0.000\\
140.800	0.000\\
140.928	0.000\\
141.056	0.000\\
141.184	0.000\\
141.312	0.000\\
141.440	0.000\\
141.568	0.000\\
141.696	0.000\\
141.824	0.000\\
141.952	0.000\\
142.080	0.000\\
142.208	0.000\\
142.336	0.000\\
142.464	0.000\\
142.592	0.000\\
142.720	0.000\\
142.848	0.000\\
142.976	0.000\\
143.104	0.000\\
143.232	0.000\\
143.360	0.000\\
143.488	0.000\\
143.616	0.000\\
143.744	0.000\\
143.872	0.000\\
144.000	0.000\\
144.128	0.000\\
144.256	0.000\\
144.384	0.000\\
144.512	0.000\\
144.640	0.000\\
144.768	0.000\\
144.896	0.000\\
145.024	0.000\\
145.152	0.000\\
145.280	0.000\\
145.408	0.000\\
145.536	0.000\\
145.664	0.000\\
145.792	0.000\\
145.920	0.000\\
146.048	0.000\\
146.176	0.000\\
146.304	0.000\\
146.432	0.000\\
146.560	0.000\\
146.688	0.000\\
146.816	0.000\\
146.944	0.000\\
147.072	0.000\\
147.200	0.000\\
147.328	0.000\\
147.456	0.000\\
147.584	0.000\\
147.712	0.000\\
147.840	0.000\\
147.968	0.000\\
148.096	0.000\\
148.224	0.000\\
148.352	0.000\\
148.480	0.000\\
148.608	0.000\\
148.736	0.000\\
148.864	0.000\\
148.992	0.000\\
149.120	0.000\\
149.248	0.000\\
149.376	0.000\\
149.504	0.000\\
149.632	0.000\\
149.760	0.000\\
149.888	0.000\\
150.016	0.000\\
150.144	0.000\\
150.272	0.000\\
150.400	0.000\\
150.528	0.000\\
150.656	0.000\\
150.784	0.000\\
150.912	0.000\\
151.040	0.000\\
151.168	0.000\\
151.296	0.000\\
151.424	0.000\\
151.552	0.000\\
151.680	0.000\\
151.808	0.000\\
151.936	0.000\\
152.064	0.000\\
152.192	0.000\\
152.320	0.000\\
152.448	0.000\\
152.576	0.000\\
152.704	0.000\\
152.832	0.000\\
152.960	0.000\\
153.088	0.000\\
153.216	0.000\\
153.344	0.000\\
153.472	0.000\\
153.600	0.000\\
153.728	0.000\\
153.856	0.000\\
153.984	0.000\\
154.112	0.000\\
154.240	0.000\\
154.368	0.000\\
154.496	0.000\\
154.624	0.000\\
154.752	0.000\\
154.880	0.000\\
155.008	0.000\\
155.136	0.000\\
155.264	0.000\\
155.392	0.000\\
155.520	0.000\\
155.648	0.000\\
155.776	0.000\\
155.904	0.000\\
156.032	0.000\\
156.160	0.000\\
156.288	0.000\\
156.416	0.000\\
156.544	0.000\\
156.672	0.000\\
156.800	0.000\\
156.928	0.000\\
157.056	0.000\\
157.184	0.000\\
157.312	0.000\\
157.440	0.000\\
157.568	0.000\\
157.696	0.000\\
157.824	0.000\\
157.952	0.000\\
158.080	0.000\\
158.208	0.000\\
158.336	0.000\\
158.464	0.000\\
158.592	0.000\\
158.720	0.000\\
158.848	0.000\\
158.976	0.000\\
159.104	0.000\\
159.232	0.000\\
159.360	0.000\\
159.488	0.000\\
159.616	0.000\\
159.744	0.000\\
159.872	0.000\\
160.000	0.000\\
160.128	0.000\\
160.256	0.000\\
160.384	0.000\\
160.512	0.000\\
160.640	0.000\\
160.768	0.000\\
160.896	0.000\\
161.024	0.000\\
161.152	0.000\\
161.280	0.000\\
161.408	0.000\\
161.536	0.000\\
161.664	0.000\\
161.792	0.000\\
161.920	0.000\\
162.048	0.000\\
162.176	0.000\\
162.304	0.000\\
162.432	0.000\\
162.560	0.000\\
162.688	0.000\\
162.816	0.000\\
162.944	0.000\\
163.072	0.000\\
163.200	0.000\\
163.328	0.000\\
163.456	0.000\\
163.584	0.000\\
163.712	0.000\\
163.840	0.000\\
163.968	0.000\\
164.096	0.000\\
164.224	0.000\\
164.352	0.000\\
164.480	0.000\\
164.608	0.000\\
164.736	0.000\\
164.864	0.000\\
164.992	0.000\\
165.120	0.000\\
165.248	0.000\\
165.376	0.000\\
165.504	0.000\\
165.632	0.000\\
165.760	0.000\\
165.888	0.000\\
166.016	0.000\\
166.144	0.000\\
166.272	0.000\\
166.400	0.000\\
166.528	0.000\\
166.656	0.000\\
166.784	0.000\\
166.912	0.000\\
167.040	0.000\\
167.168	0.000\\
167.296	0.000\\
167.424	0.000\\
167.552	0.000\\
167.680	0.000\\
167.808	0.000\\
167.936	0.000\\
168.064	0.000\\
168.192	0.000\\
168.320	0.000\\
168.448	0.000\\
168.576	0.000\\
168.704	0.000\\
168.832	0.000\\
168.960	0.000\\
169.088	0.000\\
169.216	0.000\\
169.344	0.000\\
169.472	0.000\\
169.600	0.000\\
169.728	0.000\\
169.856	0.000\\
169.984	0.000\\
170.112	0.000\\
170.240	0.000\\
170.368	0.000\\
170.496	0.000\\
170.624	0.000\\
170.752	0.000\\
170.880	0.000\\
171.008	0.000\\
171.136	0.000\\
171.264	0.000\\
171.392	0.000\\
171.520	0.000\\
171.648	0.000\\
171.776	0.000\\
171.904	0.000\\
172.032	0.000\\
172.160	0.000\\
172.288	0.000\\
172.416	0.000\\
172.544	0.000\\
172.672	0.000\\
172.800	0.000\\
172.928	0.000\\
173.056	0.000\\
173.184	0.000\\
173.312	0.000\\
173.440	0.000\\
173.568	0.000\\
173.696	0.000\\
173.824	0.000\\
173.952	0.000\\
174.080	0.000\\
174.208	0.000\\
174.336	0.000\\
174.464	0.000\\
174.592	0.000\\
174.720	0.000\\
174.848	0.000\\
174.976	0.000\\
175.104	0.000\\
175.232	0.000\\
175.360	0.000\\
175.488	0.000\\
175.616	0.000\\
175.744	0.000\\
175.872	0.000\\
176.000	0.000\\
176.128	0.000\\
176.256	0.000\\
176.384	0.000\\
176.512	0.000\\
176.640	0.000\\
176.768	0.000\\
176.896	0.000\\
177.024	0.000\\
177.152	0.000\\
177.280	0.000\\
177.408	0.000\\
177.536	0.000\\
177.664	0.000\\
177.792	0.000\\
177.920	0.000\\
178.048	0.000\\
178.176	0.000\\
178.304	0.000\\
178.432	0.000\\
178.560	0.000\\
178.688	0.000\\
178.816	0.000\\
178.944	0.000\\
179.072	0.000\\
179.200	0.000\\
179.328	0.000\\
179.456	0.000\\
179.584	0.000\\
179.712	0.000\\
179.840	0.000\\
179.968	0.000\\
180.096	10.000\\
180.224	10.000\\
180.352	10.000\\
180.480	10.000\\
180.608	10.000\\
180.736	10.000\\
180.864	10.000\\
180.992	10.000\\
181.120	10.000\\
181.248	10.000\\
181.376	10.000\\
181.504	10.000\\
181.632	10.000\\
181.760	10.000\\
181.888	10.000\\
182.016	10.000\\
182.144	10.000\\
182.272	10.000\\
182.400	10.000\\
182.528	10.000\\
182.656	10.000\\
182.784	10.000\\
182.912	10.000\\
183.040	10.000\\
183.168	10.000\\
183.296	10.000\\
183.424	10.000\\
183.552	10.000\\
183.680	10.000\\
183.808	10.000\\
183.936	10.000\\
184.064	10.000\\
184.192	10.000\\
184.320	10.000\\
184.448	10.000\\
184.576	10.000\\
184.704	10.000\\
184.832	10.000\\
184.960	10.000\\
185.088	10.000\\
185.216	10.000\\
185.344	10.000\\
185.472	10.000\\
185.600	10.000\\
185.728	10.000\\
185.856	10.000\\
185.984	10.000\\
186.112	10.000\\
186.240	10.000\\
186.368	10.000\\
186.496	10.000\\
186.624	10.000\\
186.752	10.000\\
186.880	10.000\\
187.008	10.000\\
187.136	10.000\\
187.264	10.000\\
187.392	10.000\\
187.520	10.000\\
187.648	10.000\\
187.776	10.000\\
187.904	10.000\\
188.032	10.000\\
188.160	10.000\\
188.288	10.000\\
188.416	10.000\\
188.544	10.000\\
188.672	10.000\\
188.800	10.000\\
188.928	10.000\\
189.056	10.000\\
189.184	10.000\\
189.312	10.000\\
189.440	10.000\\
189.568	10.000\\
189.696	10.000\\
189.824	10.000\\
189.952	10.000\\
190.080	10.000\\
190.208	10.000\\
190.336	10.000\\
190.464	10.000\\
190.592	10.000\\
190.720	10.000\\
190.848	10.000\\
190.976	10.000\\
191.104	10.000\\
191.232	10.000\\
191.360	10.000\\
191.488	10.000\\
191.616	10.000\\
191.744	10.000\\
191.872	10.000\\
192.000	10.000\\
192.128	10.000\\
192.256	10.000\\
192.384	10.000\\
192.512	10.000\\
192.640	10.000\\
192.768	10.000\\
192.896	10.000\\
193.024	10.000\\
193.152	10.000\\
193.280	10.000\\
193.408	10.000\\
193.536	10.000\\
193.664	10.000\\
193.792	10.000\\
193.920	10.000\\
194.048	10.000\\
194.176	10.000\\
194.304	10.000\\
194.432	10.000\\
194.560	10.000\\
194.688	10.000\\
194.816	10.000\\
194.944	10.000\\
195.072	10.000\\
195.200	10.000\\
195.328	10.000\\
195.456	10.000\\
195.584	10.000\\
195.712	10.000\\
195.840	10.000\\
195.968	10.000\\
196.096	10.000\\
196.224	10.000\\
196.352	10.000\\
196.480	10.000\\
196.608	10.000\\
196.736	10.000\\
196.864	10.000\\
196.992	10.000\\
197.120	10.000\\
197.248	10.000\\
197.376	10.000\\
197.504	10.000\\
197.632	10.000\\
197.760	10.000\\
197.888	10.000\\
198.016	10.000\\
198.144	10.000\\
198.272	10.000\\
198.400	10.000\\
198.528	10.000\\
198.656	10.000\\
198.784	10.000\\
198.912	10.000\\
199.040	10.000\\
199.168	10.000\\
199.296	10.000\\
199.424	10.000\\
199.552	10.000\\
199.680	10.000\\
199.808	10.000\\
199.936	10.000\\
200.064	10.000\\
200.192	10.000\\
200.320	10.000\\
200.448	10.000\\
200.576	10.000\\
200.704	10.000\\
200.832	10.000\\
200.960	10.000\\
201.088	10.000\\
201.216	10.000\\
201.344	10.000\\
201.472	10.000\\
201.600	10.000\\
201.728	10.000\\
201.856	10.000\\
201.984	10.000\\
202.112	10.000\\
202.240	10.000\\
202.368	10.000\\
202.496	10.000\\
202.624	10.000\\
202.752	10.000\\
202.880	10.000\\
203.008	10.000\\
203.136	10.000\\
203.264	10.000\\
203.392	10.000\\
203.520	10.000\\
203.648	10.000\\
203.776	10.000\\
203.904	10.000\\
204.032	10.000\\
204.160	10.000\\
204.288	10.000\\
204.416	10.000\\
204.544	10.000\\
204.672	10.000\\
204.800	10.000\\
204.928	10.000\\
205.056	10.000\\
205.184	10.000\\
205.312	10.000\\
205.440	10.000\\
205.568	10.000\\
205.696	10.000\\
205.824	10.000\\
205.952	10.000\\
206.080	10.000\\
206.208	10.000\\
206.336	10.000\\
206.464	10.000\\
206.592	10.000\\
206.720	10.000\\
206.848	10.000\\
206.976	10.000\\
207.104	10.000\\
207.232	10.000\\
207.360	10.000\\
207.488	10.000\\
207.616	10.000\\
207.744	10.000\\
207.872	10.000\\
208.000	10.000\\
208.128	10.000\\
208.256	10.000\\
208.384	10.000\\
208.512	10.000\\
208.640	10.000\\
208.768	10.000\\
208.896	10.000\\
209.024	10.000\\
209.152	10.000\\
209.280	10.000\\
209.408	10.000\\
209.536	10.000\\
209.664	10.000\\
209.792	10.000\\
209.920	10.000\\
210.048	10.000\\
210.176	10.000\\
210.304	10.000\\
210.432	10.000\\
210.560	10.000\\
210.688	10.000\\
210.816	10.000\\
210.944	10.000\\
211.072	10.000\\
211.200	10.000\\
211.328	10.000\\
211.456	10.000\\
211.584	10.000\\
211.712	10.000\\
211.840	10.000\\
211.968	10.000\\
212.096	10.000\\
212.224	10.000\\
212.352	10.000\\
212.480	10.000\\
212.608	10.000\\
212.736	10.000\\
212.864	10.000\\
212.992	10.000\\
213.120	10.000\\
213.248	10.000\\
213.376	10.000\\
213.504	10.000\\
213.632	10.000\\
213.760	10.000\\
213.888	10.000\\
214.016	10.000\\
214.144	10.000\\
214.272	10.000\\
214.400	10.000\\
214.528	10.000\\
214.656	10.000\\
214.784	10.000\\
214.912	10.000\\
215.040	10.000\\
215.168	10.000\\
215.296	10.000\\
215.424	10.000\\
215.552	10.000\\
215.680	10.000\\
215.808	10.000\\
215.936	10.000\\
216.064	10.000\\
216.192	10.000\\
216.320	10.000\\
216.448	10.000\\
216.576	10.000\\
216.704	10.000\\
216.832	10.000\\
216.960	10.000\\
217.088	10.000\\
217.216	10.000\\
217.344	10.000\\
217.472	10.000\\
217.600	10.000\\
217.728	10.000\\
217.856	10.000\\
217.984	10.000\\
218.112	10.000\\
218.240	10.000\\
218.368	10.000\\
218.496	10.000\\
218.624	10.000\\
218.752	10.000\\
218.880	10.000\\
219.008	10.000\\
219.136	10.000\\
219.264	10.000\\
219.392	10.000\\
219.520	10.000\\
219.648	10.000\\
219.776	10.000\\
219.904	10.000\\
220.032	10.000\\
220.160	10.000\\
220.288	10.000\\
220.416	10.000\\
220.544	10.000\\
220.672	10.000\\
220.800	10.000\\
220.928	10.000\\
221.056	10.000\\
221.184	10.000\\
221.312	10.000\\
221.440	10.000\\
221.568	10.000\\
221.696	10.000\\
221.824	10.000\\
221.952	10.000\\
222.080	10.000\\
222.208	10.000\\
222.336	10.000\\
222.464	10.000\\
222.592	10.000\\
222.720	10.000\\
222.848	10.000\\
222.976	10.000\\
223.104	10.000\\
223.232	10.000\\
223.360	10.000\\
223.488	10.000\\
223.616	10.000\\
223.744	10.000\\
223.872	10.000\\
224.000	10.000\\
224.128	10.000\\
224.256	10.000\\
224.384	10.000\\
224.512	10.000\\
224.640	10.000\\
224.768	10.000\\
224.896	10.000\\
225.024	10.000\\
225.152	10.000\\
225.280	10.000\\
225.408	10.000\\
225.536	10.000\\
225.664	10.000\\
225.792	10.000\\
225.920	10.000\\
226.048	10.000\\
226.176	10.000\\
226.304	10.000\\
226.432	10.000\\
226.560	10.000\\
226.688	10.000\\
226.816	10.000\\
226.944	10.000\\
227.072	10.000\\
227.200	10.000\\
227.328	10.000\\
227.456	10.000\\
227.584	10.000\\
227.712	10.000\\
227.840	10.000\\
227.968	10.000\\
228.096	10.000\\
228.224	10.000\\
228.352	10.000\\
228.480	10.000\\
228.608	10.000\\
228.736	10.000\\
228.864	10.000\\
228.992	10.000\\
229.120	10.000\\
229.248	10.000\\
229.376	10.000\\
229.504	10.000\\
229.632	10.000\\
229.760	10.000\\
229.888	10.000\\
230.016	10.000\\
230.144	10.000\\
230.272	10.000\\
230.400	10.000\\
230.528	10.000\\
230.656	10.000\\
230.784	10.000\\
230.912	10.000\\
231.040	10.000\\
231.168	10.000\\
231.296	10.000\\
231.424	10.000\\
231.552	10.000\\
231.680	10.000\\
231.808	10.000\\
231.936	10.000\\
232.064	10.000\\
232.192	10.000\\
232.320	10.000\\
232.448	10.000\\
232.576	10.000\\
232.704	10.000\\
232.832	10.000\\
232.960	10.000\\
233.088	10.000\\
233.216	10.000\\
233.344	10.000\\
233.472	10.000\\
233.600	10.000\\
233.728	10.000\\
233.856	10.000\\
233.984	10.000\\
234.112	10.000\\
234.240	10.000\\
234.368	10.000\\
234.496	10.000\\
234.624	10.000\\
234.752	10.000\\
234.880	10.000\\
235.008	10.000\\
235.136	10.000\\
235.264	10.000\\
235.392	10.000\\
235.520	10.000\\
235.648	10.000\\
235.776	10.000\\
235.904	10.000\\
236.032	10.000\\
236.160	10.000\\
236.288	10.000\\
236.416	10.000\\
236.544	10.000\\
236.672	10.000\\
236.800	10.000\\
236.928	10.000\\
237.056	10.000\\
237.184	10.000\\
237.312	10.000\\
237.440	10.000\\
237.568	10.000\\
237.696	10.000\\
237.824	10.000\\
237.952	10.000\\
238.080	10.000\\
238.208	10.000\\
238.336	10.000\\
238.464	10.000\\
238.592	10.000\\
238.720	10.000\\
238.848	10.000\\
238.976	10.000\\
239.104	10.000\\
239.232	10.000\\
239.360	10.000\\
239.488	10.000\\
239.616	10.000\\
239.744	10.000\\
239.872	10.000\\
240.000	0.000\\
240.128	0.000\\
240.256	0.000\\
240.384	0.000\\
240.512	0.000\\
240.640	0.000\\
240.768	0.000\\
240.896	0.000\\
241.024	0.000\\
241.152	0.000\\
241.280	0.000\\
241.408	0.000\\
241.536	0.000\\
241.664	0.000\\
241.792	0.000\\
241.920	0.000\\
242.048	0.000\\
242.176	0.000\\
242.304	0.000\\
242.432	0.000\\
242.560	0.000\\
242.688	0.000\\
242.816	0.000\\
242.944	0.000\\
243.072	0.000\\
243.200	0.000\\
243.328	0.000\\
243.456	0.000\\
243.584	0.000\\
243.712	0.000\\
243.840	0.000\\
243.968	0.000\\
244.096	0.000\\
244.224	0.000\\
244.352	0.000\\
244.480	0.000\\
244.608	0.000\\
244.736	0.000\\
244.864	0.000\\
244.992	0.000\\
245.120	0.000\\
245.248	0.000\\
245.376	0.000\\
245.504	0.000\\
245.632	0.000\\
245.760	0.000\\
245.888	0.000\\
246.016	0.000\\
246.144	0.000\\
246.272	0.000\\
246.400	0.000\\
246.528	0.000\\
246.656	0.000\\
246.784	0.000\\
246.912	0.000\\
247.040	0.000\\
247.168	0.000\\
247.296	0.000\\
247.424	0.000\\
247.552	0.000\\
247.680	0.000\\
247.808	0.000\\
247.936	0.000\\
248.064	0.000\\
248.192	0.000\\
248.320	0.000\\
248.448	0.000\\
248.576	0.000\\
248.704	0.000\\
248.832	0.000\\
248.960	0.000\\
249.088	0.000\\
249.216	0.000\\
249.344	0.000\\
249.472	0.000\\
249.600	0.000\\
249.728	0.000\\
249.856	0.000\\
249.984	0.000\\
250.112	0.000\\
250.240	0.000\\
250.368	0.000\\
250.496	0.000\\
250.624	0.000\\
250.752	0.000\\
250.880	0.000\\
251.008	0.000\\
251.136	0.000\\
251.264	0.000\\
251.392	0.000\\
251.520	0.000\\
251.648	0.000\\
251.776	0.000\\
251.904	0.000\\
252.032	0.000\\
252.160	0.000\\
252.288	0.000\\
252.416	0.000\\
252.544	0.000\\
252.672	0.000\\
252.800	0.000\\
252.928	0.000\\
253.056	0.000\\
253.184	0.000\\
253.312	0.000\\
253.440	0.000\\
253.568	0.000\\
253.696	0.000\\
253.824	0.000\\
253.952	0.000\\
254.080	0.000\\
254.208	0.000\\
254.336	0.000\\
254.464	0.000\\
254.592	0.000\\
254.720	0.000\\
254.848	0.000\\
254.976	0.000\\
255.104	0.000\\
255.232	0.000\\
255.360	0.000\\
255.488	0.000\\
255.616	0.000\\
255.744	0.000\\
255.872	0.000\\
256.000	0.000\\
256.128	0.000\\
256.256	0.000\\
256.384	0.000\\
256.512	0.000\\
256.640	0.000\\
256.768	0.000\\
256.896	0.000\\
257.024	0.000\\
257.152	0.000\\
257.280	0.000\\
257.408	0.000\\
257.536	0.000\\
257.664	0.000\\
257.792	0.000\\
257.920	0.000\\
258.048	0.000\\
258.176	0.000\\
258.304	0.000\\
258.432	0.000\\
258.560	0.000\\
258.688	0.000\\
258.816	0.000\\
258.944	0.000\\
259.072	0.000\\
259.200	0.000\\
259.328	0.000\\
259.456	0.000\\
259.584	0.000\\
259.712	0.000\\
259.840	0.000\\
259.968	0.000\\
260.096	0.000\\
260.224	0.000\\
260.352	0.000\\
260.480	0.000\\
260.608	0.000\\
260.736	0.000\\
260.864	0.000\\
260.992	0.000\\
261.120	0.000\\
261.248	0.000\\
261.376	0.000\\
261.504	0.000\\
261.632	0.000\\
261.760	0.000\\
261.888	0.000\\
262.016	0.000\\
262.144	0.000\\
262.272	0.000\\
262.400	0.000\\
262.528	0.000\\
262.656	0.000\\
262.784	0.000\\
262.912	0.000\\
263.040	0.000\\
263.168	0.000\\
263.296	0.000\\
263.424	0.000\\
263.552	0.000\\
263.680	0.000\\
263.808	0.000\\
263.936	0.000\\
264.064	0.000\\
264.192	0.000\\
264.320	0.000\\
264.448	0.000\\
264.576	0.000\\
264.704	0.000\\
264.832	0.000\\
264.960	0.000\\
265.088	0.000\\
265.216	0.000\\
265.344	0.000\\
265.472	0.000\\
265.600	0.000\\
265.728	0.000\\
265.856	0.000\\
265.984	0.000\\
266.112	0.000\\
266.240	0.000\\
266.368	0.000\\
266.496	0.000\\
266.624	0.000\\
266.752	0.000\\
266.880	0.000\\
267.008	0.000\\
267.136	0.000\\
267.264	0.000\\
267.392	0.000\\
267.520	0.000\\
267.648	0.000\\
267.776	0.000\\
267.904	0.000\\
268.032	0.000\\
268.160	0.000\\
268.288	0.000\\
268.416	0.000\\
268.544	0.000\\
268.672	0.000\\
268.800	0.000\\
268.928	0.000\\
269.056	0.000\\
269.184	0.000\\
269.312	0.000\\
269.440	0.000\\
269.568	0.000\\
269.696	0.000\\
269.824	0.000\\
269.952	0.000\\
270.080	0.000\\
270.208	0.000\\
270.336	0.000\\
270.464	0.000\\
270.592	0.000\\
270.720	0.000\\
270.848	0.000\\
270.976	0.000\\
271.104	0.000\\
271.232	0.000\\
271.360	0.000\\
271.488	0.000\\
271.616	0.000\\
271.744	0.000\\
271.872	0.000\\
272.000	0.000\\
272.128	0.000\\
272.256	0.000\\
272.384	0.000\\
272.512	0.000\\
272.640	0.000\\
272.768	0.000\\
272.896	0.000\\
273.024	0.000\\
273.152	0.000\\
273.280	0.000\\
273.408	0.000\\
273.536	0.000\\
273.664	0.000\\
273.792	0.000\\
273.920	0.000\\
274.048	0.000\\
274.176	0.000\\
274.304	0.000\\
274.432	0.000\\
274.560	0.000\\
274.688	0.000\\
274.816	0.000\\
274.944	0.000\\
275.072	0.000\\
275.200	0.000\\
275.328	0.000\\
275.456	0.000\\
275.584	0.000\\
275.712	0.000\\
275.840	0.000\\
275.968	0.000\\
276.096	0.000\\
276.224	0.000\\
276.352	0.000\\
276.480	0.000\\
276.608	0.000\\
276.736	0.000\\
276.864	0.000\\
276.992	0.000\\
277.120	0.000\\
277.248	0.000\\
277.376	0.000\\
277.504	0.000\\
277.632	0.000\\
277.760	0.000\\
277.888	0.000\\
278.016	0.000\\
278.144	0.000\\
278.272	0.000\\
278.400	0.000\\
278.528	0.000\\
278.656	0.000\\
278.784	0.000\\
278.912	0.000\\
279.040	0.000\\
279.168	0.000\\
279.296	0.000\\
279.424	0.000\\
279.552	0.000\\
279.680	0.000\\
279.808	0.000\\
279.936	0.000\\
280.064	0.000\\
280.192	0.000\\
280.320	0.000\\
280.448	0.000\\
280.576	0.000\\
280.704	0.000\\
280.832	0.000\\
280.960	0.000\\
281.088	0.000\\
281.216	0.000\\
281.344	0.000\\
281.472	0.000\\
281.600	0.000\\
281.728	0.000\\
281.856	0.000\\
281.984	0.000\\
282.112	0.000\\
282.240	0.000\\
282.368	0.000\\
282.496	0.000\\
282.624	0.000\\
282.752	0.000\\
282.880	0.000\\
283.008	0.000\\
283.136	0.000\\
283.264	0.000\\
283.392	0.000\\
283.520	0.000\\
283.648	0.000\\
283.776	0.000\\
283.904	0.000\\
284.032	0.000\\
284.160	0.000\\
284.288	0.000\\
284.416	0.000\\
284.544	0.000\\
284.672	0.000\\
284.800	0.000\\
284.928	0.000\\
285.056	0.000\\
285.184	0.000\\
285.312	0.000\\
285.440	0.000\\
285.568	0.000\\
285.696	0.000\\
285.824	0.000\\
285.952	0.000\\
286.080	0.000\\
286.208	0.000\\
286.336	0.000\\
286.464	0.000\\
286.592	0.000\\
286.720	0.000\\
286.848	0.000\\
286.976	0.000\\
287.104	0.000\\
287.232	0.000\\
287.360	0.000\\
287.488	0.000\\
287.616	0.000\\
287.744	0.000\\
287.872	0.000\\
288.000	0.000\\
288.128	0.000\\
288.256	0.000\\
288.384	0.000\\
288.512	0.000\\
288.640	0.000\\
288.768	0.000\\
288.896	0.000\\
289.024	0.000\\
289.152	0.000\\
289.280	0.000\\
289.408	0.000\\
289.536	0.000\\
289.664	0.000\\
289.792	0.000\\
289.920	0.000\\
290.048	0.000\\
290.176	0.000\\
290.304	0.000\\
290.432	0.000\\
290.560	0.000\\
290.688	0.000\\
290.816	0.000\\
290.944	0.000\\
291.072	0.000\\
291.200	0.000\\
291.328	0.000\\
291.456	0.000\\
291.584	0.000\\
291.712	0.000\\
291.840	0.000\\
291.968	0.000\\
292.096	0.000\\
292.224	0.000\\
292.352	0.000\\
292.480	0.000\\
292.608	0.000\\
292.736	0.000\\
292.864	0.000\\
292.992	0.000\\
293.120	0.000\\
293.248	0.000\\
293.376	0.000\\
293.504	0.000\\
293.632	0.000\\
293.760	0.000\\
293.888	0.000\\
294.016	0.000\\
294.144	0.000\\
294.272	0.000\\
294.400	0.000\\
294.528	0.000\\
294.656	0.000\\
294.784	0.000\\
294.912	0.000\\
295.040	0.000\\
295.168	0.000\\
295.296	0.000\\
295.424	0.000\\
295.552	0.000\\
295.680	0.000\\
295.808	0.000\\
295.936	0.000\\
296.064	0.000\\
296.192	0.000\\
296.320	0.000\\
296.448	0.000\\
296.576	0.000\\
296.704	0.000\\
296.832	0.000\\
296.960	0.000\\
297.088	0.000\\
297.216	0.000\\
297.344	0.000\\
297.472	0.000\\
297.600	0.000\\
297.728	0.000\\
297.856	0.000\\
297.984	0.000\\
298.112	0.000\\
298.240	0.000\\
298.368	0.000\\
298.496	0.000\\
298.624	0.000\\
298.752	0.000\\
298.880	0.000\\
299.008	0.000\\
299.136	0.000\\
299.264	0.000\\
299.392	0.000\\
299.520	0.000\\
299.648	0.000\\
299.776	0.000\\
299.904	0.000\\
300.032	20.000\\
300.160	20.000\\
300.288	20.000\\
300.416	20.000\\
300.544	20.000\\
300.672	20.000\\
300.800	20.000\\
300.928	20.000\\
301.056	20.000\\
301.184	20.000\\
301.312	20.000\\
301.440	20.000\\
301.568	20.000\\
301.696	20.000\\
301.824	20.000\\
301.952	20.000\\
302.080	20.000\\
302.208	20.000\\
302.336	20.000\\
302.464	20.000\\
302.592	20.000\\
302.720	20.000\\
302.848	20.000\\
302.976	20.000\\
303.104	20.000\\
303.232	20.000\\
303.360	20.000\\
303.488	20.000\\
303.616	20.000\\
303.744	20.000\\
303.872	20.000\\
304.000	20.000\\
304.128	20.000\\
304.256	20.000\\
304.384	20.000\\
304.512	20.000\\
304.640	20.000\\
304.768	20.000\\
304.896	20.000\\
305.024	20.000\\
305.152	20.000\\
305.280	20.000\\
305.408	20.000\\
305.536	20.000\\
305.664	20.000\\
305.792	20.000\\
305.920	20.000\\
306.048	20.000\\
306.176	20.000\\
306.304	20.000\\
306.432	20.000\\
306.560	20.000\\
306.688	20.000\\
306.816	20.000\\
306.944	20.000\\
307.072	20.000\\
307.200	20.000\\
307.328	20.000\\
307.456	20.000\\
307.584	20.000\\
307.712	20.000\\
307.840	20.000\\
307.968	20.000\\
308.096	20.000\\
308.224	20.000\\
308.352	20.000\\
308.480	20.000\\
308.608	20.000\\
308.736	20.000\\
308.864	20.000\\
308.992	20.000\\
309.120	20.000\\
309.248	20.000\\
309.376	20.000\\
309.504	20.000\\
309.632	20.000\\
309.760	20.000\\
309.888	20.000\\
310.016	20.000\\
310.144	20.000\\
310.272	20.000\\
310.400	20.000\\
310.528	20.000\\
310.656	20.000\\
310.784	20.000\\
310.912	20.000\\
311.040	20.000\\
311.168	20.000\\
311.296	20.000\\
311.424	20.000\\
311.552	20.000\\
311.680	20.000\\
311.808	20.000\\
311.936	20.000\\
312.064	20.000\\
312.192	20.000\\
312.320	20.000\\
312.448	20.000\\
312.576	20.000\\
312.704	20.000\\
312.832	20.000\\
312.960	20.000\\
313.088	20.000\\
313.216	20.000\\
313.344	20.000\\
313.472	20.000\\
313.600	20.000\\
313.728	20.000\\
313.856	20.000\\
313.984	20.000\\
314.112	20.000\\
314.240	20.000\\
314.368	20.000\\
314.496	20.000\\
314.624	20.000\\
314.752	20.000\\
314.880	20.000\\
315.008	20.000\\
315.136	20.000\\
315.264	20.000\\
315.392	20.000\\
315.520	20.000\\
315.648	20.000\\
315.776	20.000\\
315.904	20.000\\
316.032	20.000\\
316.160	20.000\\
316.288	20.000\\
316.416	20.000\\
316.544	20.000\\
316.672	20.000\\
316.800	20.000\\
316.928	20.000\\
317.056	20.000\\
317.184	20.000\\
317.312	20.000\\
317.440	20.000\\
317.568	20.000\\
317.696	20.000\\
317.824	20.000\\
317.952	20.000\\
318.080	20.000\\
318.208	20.000\\
318.336	20.000\\
318.464	20.000\\
318.592	20.000\\
318.720	20.000\\
318.848	20.000\\
318.976	20.000\\
319.104	20.000\\
319.232	20.000\\
319.360	20.000\\
319.488	20.000\\
319.616	20.000\\
319.744	20.000\\
319.872	20.000\\
320.000	20.000\\
320.128	20.000\\
320.256	20.000\\
320.384	20.000\\
320.512	20.000\\
320.640	20.000\\
320.768	20.000\\
320.896	20.000\\
321.024	20.000\\
321.152	20.000\\
321.280	20.000\\
321.408	20.000\\
321.536	20.000\\
321.664	20.000\\
321.792	20.000\\
321.920	20.000\\
322.048	20.000\\
322.176	20.000\\
322.304	20.000\\
322.432	20.000\\
322.560	20.000\\
322.688	20.000\\
322.816	20.000\\
322.944	20.000\\
323.072	20.000\\
323.200	20.000\\
323.328	20.000\\
323.456	20.000\\
323.584	20.000\\
323.712	20.000\\
323.840	20.000\\
323.968	20.000\\
324.096	20.000\\
324.224	20.000\\
324.352	20.000\\
324.480	20.000\\
324.608	20.000\\
324.736	20.000\\
324.864	20.000\\
324.992	20.000\\
325.120	20.000\\
325.248	20.000\\
325.376	20.000\\
325.504	20.000\\
325.632	20.000\\
325.760	20.000\\
325.888	20.000\\
326.016	20.000\\
326.144	20.000\\
326.272	20.000\\
326.400	20.000\\
326.528	20.000\\
326.656	20.000\\
326.784	20.000\\
326.912	20.000\\
327.040	20.000\\
327.168	20.000\\
327.296	20.000\\
327.424	20.000\\
327.552	20.000\\
327.680	20.000\\
327.808	20.000\\
327.936	20.000\\
328.064	20.000\\
328.192	20.000\\
328.320	20.000\\
328.448	20.000\\
328.576	20.000\\
328.704	20.000\\
328.832	20.000\\
328.960	20.000\\
329.088	20.000\\
329.216	20.000\\
329.344	20.000\\
329.472	20.000\\
329.600	20.000\\
329.728	20.000\\
329.856	20.000\\
329.984	20.000\\
330.112	20.000\\
330.240	20.000\\
330.368	20.000\\
330.496	20.000\\
330.624	20.000\\
330.752	20.000\\
330.880	20.000\\
331.008	20.000\\
331.136	20.000\\
331.264	20.000\\
331.392	20.000\\
331.520	20.000\\
331.648	20.000\\
331.776	20.000\\
331.904	20.000\\
332.032	20.000\\
332.160	20.000\\
332.288	20.000\\
332.416	20.000\\
332.544	20.000\\
332.672	20.000\\
332.800	20.000\\
332.928	20.000\\
333.056	20.000\\
333.184	20.000\\
333.312	20.000\\
333.440	20.000\\
333.568	20.000\\
333.696	20.000\\
333.824	20.000\\
333.952	20.000\\
334.080	20.000\\
334.208	20.000\\
334.336	20.000\\
334.464	20.000\\
334.592	20.000\\
334.720	20.000\\
334.848	20.000\\
334.976	20.000\\
335.104	20.000\\
335.232	20.000\\
335.360	20.000\\
335.488	20.000\\
335.616	20.000\\
335.744	20.000\\
335.872	20.000\\
336.000	20.000\\
336.128	20.000\\
336.256	20.000\\
336.384	20.000\\
336.512	20.000\\
336.640	20.000\\
336.768	20.000\\
336.896	20.000\\
337.024	20.000\\
337.152	20.000\\
337.280	20.000\\
337.408	20.000\\
337.536	20.000\\
337.664	20.000\\
337.792	20.000\\
337.920	20.000\\
338.048	20.000\\
338.176	20.000\\
338.304	20.000\\
338.432	20.000\\
338.560	20.000\\
338.688	20.000\\
338.816	20.000\\
338.944	20.000\\
339.072	20.000\\
339.200	20.000\\
339.328	20.000\\
339.456	20.000\\
339.584	20.000\\
339.712	20.000\\
339.840	20.000\\
339.968	20.000\\
340.096	20.000\\
340.224	20.000\\
340.352	20.000\\
340.480	20.000\\
340.608	20.000\\
340.736	20.000\\
340.864	20.000\\
340.992	20.000\\
341.120	20.000\\
341.248	20.000\\
341.376	20.000\\
341.504	20.000\\
341.632	20.000\\
341.760	20.000\\
341.888	20.000\\
342.016	20.000\\
342.144	20.000\\
342.272	20.000\\
342.400	20.000\\
342.528	20.000\\
342.656	20.000\\
342.784	20.000\\
342.912	20.000\\
343.040	20.000\\
343.168	20.000\\
343.296	20.000\\
343.424	20.000\\
343.552	20.000\\
343.680	20.000\\
343.808	20.000\\
343.936	20.000\\
344.064	20.000\\
344.192	20.000\\
344.320	20.000\\
344.448	20.000\\
344.576	20.000\\
344.704	20.000\\
344.832	20.000\\
344.960	20.000\\
345.088	20.000\\
345.216	20.000\\
345.344	20.000\\
345.472	20.000\\
345.600	20.000\\
345.728	20.000\\
345.856	20.000\\
345.984	20.000\\
346.112	20.000\\
346.240	20.000\\
346.368	20.000\\
346.496	20.000\\
346.624	20.000\\
346.752	20.000\\
346.880	20.000\\
347.008	20.000\\
347.136	20.000\\
347.264	20.000\\
347.392	20.000\\
347.520	20.000\\
347.648	20.000\\
347.776	20.000\\
347.904	20.000\\
348.032	20.000\\
348.160	20.000\\
348.288	20.000\\
348.416	20.000\\
348.544	20.000\\
348.672	20.000\\
348.800	20.000\\
348.928	20.000\\
349.056	20.000\\
349.184	20.000\\
349.312	20.000\\
349.440	20.000\\
349.568	20.000\\
349.696	20.000\\
349.824	20.000\\
349.952	20.000\\
350.080	20.000\\
350.208	20.000\\
350.336	20.000\\
350.464	20.000\\
350.592	20.000\\
350.720	20.000\\
350.848	20.000\\
350.976	20.000\\
351.104	20.000\\
351.232	20.000\\
351.360	20.000\\
351.488	20.000\\
351.616	20.000\\
351.744	20.000\\
351.872	20.000\\
352.000	20.000\\
352.128	20.000\\
352.256	20.000\\
352.384	20.000\\
352.512	20.000\\
352.640	20.000\\
352.768	20.000\\
352.896	20.000\\
353.024	20.000\\
353.152	20.000\\
353.280	20.000\\
353.408	20.000\\
353.536	20.000\\
353.664	20.000\\
353.792	20.000\\
353.920	20.000\\
354.048	20.000\\
354.176	20.000\\
354.304	20.000\\
354.432	20.000\\
354.560	20.000\\
354.688	20.000\\
354.816	20.000\\
354.944	20.000\\
355.072	20.000\\
355.200	20.000\\
355.328	20.000\\
355.456	20.000\\
355.584	20.000\\
355.712	20.000\\
355.840	20.000\\
355.968	20.000\\
356.096	20.000\\
356.224	20.000\\
356.352	20.000\\
356.480	20.000\\
356.608	20.000\\
356.736	20.000\\
356.864	20.000\\
356.992	20.000\\
357.120	20.000\\
357.248	20.000\\
357.376	20.000\\
357.504	20.000\\
357.632	20.000\\
357.760	20.000\\
357.888	20.000\\
358.016	20.000\\
358.144	20.000\\
358.272	20.000\\
358.400	20.000\\
358.528	20.000\\
358.656	20.000\\
358.784	20.000\\
358.912	20.000\\
359.040	20.000\\
359.168	20.000\\
359.296	20.000\\
359.424	20.000\\
359.552	20.000\\
359.680	20.000\\
359.808	20.000\\
359.936	20.000\\
360.064	0.000\\
360.192	0.000\\
360.320	0.000\\
360.448	0.000\\
360.576	0.000\\
360.704	0.000\\
360.832	0.000\\
360.960	0.000\\
361.088	0.000\\
361.216	0.000\\
361.344	0.000\\
361.472	0.000\\
361.600	0.000\\
361.728	0.000\\
361.856	0.000\\
361.984	0.000\\
362.112	0.000\\
362.240	0.000\\
362.368	0.000\\
362.496	0.000\\
362.624	0.000\\
362.752	0.000\\
362.880	0.000\\
363.008	0.000\\
363.136	0.000\\
363.264	0.000\\
363.392	0.000\\
363.520	0.000\\
363.648	0.000\\
363.776	0.000\\
363.904	0.000\\
364.032	0.000\\
364.160	0.000\\
364.288	0.000\\
364.416	0.000\\
364.544	0.000\\
364.672	0.000\\
364.800	0.000\\
364.928	0.000\\
365.056	0.000\\
365.184	0.000\\
365.312	0.000\\
365.440	0.000\\
365.568	0.000\\
365.696	0.000\\
365.824	0.000\\
365.952	0.000\\
366.080	0.000\\
366.208	0.000\\
366.336	0.000\\
366.464	0.000\\
366.592	0.000\\
366.720	0.000\\
366.848	0.000\\
366.976	0.000\\
367.104	0.000\\
367.232	0.000\\
367.360	0.000\\
367.488	0.000\\
367.616	0.000\\
367.744	0.000\\
367.872	0.000\\
368.000	0.000\\
368.128	0.000\\
368.256	0.000\\
368.384	0.000\\
368.512	0.000\\
368.640	0.000\\
368.768	0.000\\
368.896	0.000\\
369.024	0.000\\
369.152	0.000\\
369.280	0.000\\
369.408	0.000\\
369.536	0.000\\
369.664	0.000\\
369.792	0.000\\
369.920	0.000\\
370.048	0.000\\
370.176	0.000\\
370.304	0.000\\
370.432	0.000\\
370.560	0.000\\
370.688	0.000\\
370.816	0.000\\
370.944	0.000\\
371.072	0.000\\
371.200	0.000\\
371.328	0.000\\
371.456	0.000\\
371.584	0.000\\
371.712	0.000\\
371.840	0.000\\
371.968	0.000\\
372.096	0.000\\
372.224	0.000\\
372.352	0.000\\
372.480	0.000\\
372.608	0.000\\
372.736	0.000\\
372.864	0.000\\
372.992	0.000\\
373.120	0.000\\
373.248	0.000\\
373.376	0.000\\
373.504	0.000\\
373.632	0.000\\
373.760	0.000\\
373.888	0.000\\
374.016	0.000\\
374.144	0.000\\
374.272	0.000\\
374.400	0.000\\
374.528	0.000\\
374.656	0.000\\
374.784	0.000\\
374.912	0.000\\
375.040	0.000\\
375.168	0.000\\
375.296	0.000\\
375.424	0.000\\
375.552	0.000\\
375.680	0.000\\
375.808	0.000\\
375.936	0.000\\
376.064	0.000\\
376.192	0.000\\
376.320	0.000\\
376.448	0.000\\
376.576	0.000\\
376.704	0.000\\
376.832	0.000\\
376.960	0.000\\
377.088	0.000\\
377.216	0.000\\
377.344	0.000\\
377.472	0.000\\
377.600	0.000\\
377.728	0.000\\
377.856	0.000\\
377.984	0.000\\
378.112	0.000\\
378.240	0.000\\
378.368	0.000\\
378.496	0.000\\
378.624	0.000\\
378.752	0.000\\
378.880	0.000\\
379.008	0.000\\
379.136	0.000\\
379.264	0.000\\
379.392	0.000\\
379.520	0.000\\
379.648	0.000\\
379.776	0.000\\
379.904	0.000\\
380.032	0.000\\
380.160	0.000\\
380.288	0.000\\
380.416	0.000\\
380.544	0.000\\
380.672	0.000\\
380.800	0.000\\
380.928	0.000\\
381.056	0.000\\
381.184	0.000\\
381.312	0.000\\
381.440	0.000\\
381.568	0.000\\
381.696	0.000\\
381.824	0.000\\
381.952	0.000\\
382.080	0.000\\
382.208	0.000\\
382.336	0.000\\
382.464	0.000\\
382.592	0.000\\
382.720	0.000\\
382.848	0.000\\
382.976	0.000\\
383.104	0.000\\
383.232	0.000\\
383.360	0.000\\
383.488	0.000\\
383.616	0.000\\
383.744	0.000\\
383.872	0.000\\
384.000	0.000\\
384.128	0.000\\
384.256	0.000\\
384.384	0.000\\
384.512	0.000\\
384.640	0.000\\
384.768	0.000\\
384.896	0.000\\
385.024	0.000\\
385.152	0.000\\
385.280	0.000\\
385.408	0.000\\
385.536	0.000\\
385.664	0.000\\
385.792	0.000\\
385.920	0.000\\
386.048	0.000\\
386.176	0.000\\
386.304	0.000\\
386.432	0.000\\
386.560	0.000\\
386.688	0.000\\
386.816	0.000\\
386.944	0.000\\
387.072	0.000\\
387.200	0.000\\
387.328	0.000\\
387.456	0.000\\
387.584	0.000\\
387.712	0.000\\
387.840	0.000\\
387.968	0.000\\
388.096	0.000\\
388.224	0.000\\
388.352	0.000\\
388.480	0.000\\
388.608	0.000\\
388.736	0.000\\
388.864	0.000\\
388.992	0.000\\
389.120	0.000\\
389.248	0.000\\
389.376	0.000\\
389.504	0.000\\
389.632	0.000\\
389.760	0.000\\
389.888	0.000\\
390.016	0.000\\
390.144	0.000\\
390.272	0.000\\
390.400	0.000\\
390.528	0.000\\
390.656	0.000\\
390.784	0.000\\
390.912	0.000\\
391.040	0.000\\
391.168	0.000\\
391.296	0.000\\
391.424	0.000\\
391.552	0.000\\
391.680	0.000\\
391.808	0.000\\
391.936	0.000\\
392.064	0.000\\
392.192	0.000\\
392.320	0.000\\
392.448	0.000\\
392.576	0.000\\
392.704	0.000\\
392.832	0.000\\
392.960	0.000\\
393.088	0.000\\
393.216	0.000\\
393.344	0.000\\
393.472	0.000\\
393.600	0.000\\
393.728	0.000\\
393.856	0.000\\
393.984	0.000\\
394.112	0.000\\
394.240	0.000\\
394.368	0.000\\
394.496	0.000\\
394.624	0.000\\
394.752	0.000\\
394.880	0.000\\
395.008	0.000\\
395.136	0.000\\
395.264	0.000\\
395.392	0.000\\
395.520	0.000\\
395.648	0.000\\
395.776	0.000\\
395.904	0.000\\
396.032	0.000\\
396.160	0.000\\
396.288	0.000\\
396.416	0.000\\
396.544	0.000\\
396.672	0.000\\
396.800	0.000\\
396.928	0.000\\
397.056	0.000\\
397.184	0.000\\
397.312	0.000\\
397.440	0.000\\
397.568	0.000\\
397.696	0.000\\
397.824	0.000\\
397.952	0.000\\
398.080	0.000\\
398.208	0.000\\
398.336	0.000\\
398.464	0.000\\
398.592	0.000\\
398.720	0.000\\
398.848	0.000\\
398.976	0.000\\
399.104	0.000\\
399.232	0.000\\
399.360	0.000\\
399.488	0.000\\
399.616	0.000\\
399.744	0.000\\
399.872	0.000\\
400.000	0.000\\
400.128	0.000\\
400.256	0.000\\
400.384	0.000\\
400.512	0.000\\
400.640	0.000\\
400.768	0.000\\
400.896	0.000\\
401.024	0.000\\
401.152	0.000\\
401.280	0.000\\
401.408	0.000\\
401.536	0.000\\
401.664	0.000\\
401.792	0.000\\
401.920	0.000\\
402.048	0.000\\
402.176	0.000\\
402.304	0.000\\
402.432	0.000\\
402.560	0.000\\
402.688	0.000\\
402.816	0.000\\
402.944	0.000\\
403.072	0.000\\
403.200	0.000\\
403.328	0.000\\
403.456	0.000\\
403.584	0.000\\
403.712	0.000\\
403.840	0.000\\
403.968	0.000\\
404.096	0.000\\
404.224	0.000\\
404.352	0.000\\
404.480	0.000\\
404.608	0.000\\
404.736	0.000\\
404.864	0.000\\
404.992	0.000\\
405.120	0.000\\
405.248	0.000\\
405.376	0.000\\
405.504	0.000\\
405.632	0.000\\
405.760	0.000\\
405.888	0.000\\
406.016	0.000\\
406.144	0.000\\
406.272	0.000\\
406.400	0.000\\
406.528	0.000\\
406.656	0.000\\
406.784	0.000\\
406.912	0.000\\
407.040	0.000\\
407.168	0.000\\
407.296	0.000\\
407.424	0.000\\
407.552	0.000\\
407.680	0.000\\
407.808	0.000\\
407.936	0.000\\
408.064	0.000\\
408.192	0.000\\
408.320	0.000\\
408.448	0.000\\
408.576	0.000\\
408.704	0.000\\
408.832	0.000\\
408.960	0.000\\
409.088	0.000\\
409.216	0.000\\
409.344	0.000\\
409.472	0.000\\
409.600	0.000\\
409.728	0.000\\
409.856	0.000\\
409.984	0.000\\
410.112	0.000\\
410.240	0.000\\
410.368	0.000\\
410.496	0.000\\
410.624	0.000\\
410.752	0.000\\
410.880	0.000\\
411.008	0.000\\
411.136	0.000\\
411.264	0.000\\
411.392	0.000\\
411.520	0.000\\
411.648	0.000\\
411.776	0.000\\
411.904	0.000\\
412.032	0.000\\
412.160	0.000\\
412.288	0.000\\
412.416	0.000\\
412.544	0.000\\
412.672	0.000\\
412.800	0.000\\
412.928	0.000\\
413.056	0.000\\
413.184	0.000\\
413.312	0.000\\
413.440	0.000\\
413.568	0.000\\
413.696	0.000\\
413.824	0.000\\
413.952	0.000\\
414.080	0.000\\
414.208	0.000\\
414.336	0.000\\
414.464	0.000\\
414.592	0.000\\
414.720	0.000\\
414.848	0.000\\
414.976	0.000\\
415.104	0.000\\
415.232	0.000\\
415.360	0.000\\
415.488	0.000\\
415.616	0.000\\
415.744	0.000\\
415.872	0.000\\
416.000	0.000\\
416.128	0.000\\
416.256	0.000\\
416.384	0.000\\
416.512	0.000\\
416.640	0.000\\
416.768	0.000\\
416.896	0.000\\
417.024	0.000\\
417.152	0.000\\
417.280	0.000\\
417.408	0.000\\
417.536	0.000\\
417.664	0.000\\
417.792	0.000\\
417.920	0.000\\
418.048	0.000\\
418.176	0.000\\
418.304	0.000\\
418.432	0.000\\
418.560	0.000\\
418.688	0.000\\
418.816	0.000\\
418.944	0.000\\
419.072	0.000\\
419.200	0.000\\
419.328	0.000\\
419.456	0.000\\
419.584	0.000\\
419.712	0.000\\
419.840	0.000\\
419.968	0.000\\
420.096	40.000\\
420.224	40.000\\
420.352	40.000\\
420.480	40.000\\
420.608	40.000\\
420.736	40.000\\
420.864	40.000\\
420.992	40.000\\
421.120	40.000\\
421.248	40.000\\
421.376	40.000\\
421.504	40.000\\
421.632	40.000\\
421.760	40.000\\
421.888	40.000\\
422.016	40.000\\
422.144	40.000\\
422.272	40.000\\
422.400	40.000\\
422.528	40.000\\
422.656	40.000\\
422.784	40.000\\
422.912	40.000\\
423.040	40.000\\
423.168	40.000\\
423.296	40.000\\
423.424	40.000\\
423.552	40.000\\
423.680	40.000\\
423.808	40.000\\
423.936	40.000\\
424.064	40.000\\
424.192	40.000\\
424.320	40.000\\
424.448	40.000\\
424.576	40.000\\
424.704	40.000\\
424.832	40.000\\
424.960	40.000\\
425.088	40.000\\
425.216	40.000\\
425.344	40.000\\
425.472	40.000\\
425.600	40.000\\
425.728	40.000\\
425.856	40.000\\
425.984	40.000\\
426.112	40.000\\
426.240	40.000\\
426.368	40.000\\
426.496	40.000\\
426.624	40.000\\
426.752	40.000\\
426.880	40.000\\
427.008	40.000\\
427.136	40.000\\
427.264	40.000\\
427.392	40.000\\
427.520	40.000\\
427.648	40.000\\
427.776	40.000\\
427.904	40.000\\
428.032	40.000\\
428.160	40.000\\
428.288	40.000\\
428.416	40.000\\
428.544	40.000\\
428.672	40.000\\
428.800	40.000\\
428.928	40.000\\
429.056	40.000\\
429.184	40.000\\
429.312	40.000\\
429.440	40.000\\
429.568	40.000\\
429.696	40.000\\
429.824	40.000\\
429.952	40.000\\
430.080	40.000\\
430.208	40.000\\
430.336	40.000\\
430.464	40.000\\
430.592	40.000\\
430.720	40.000\\
430.848	40.000\\
430.976	40.000\\
431.104	40.000\\
431.232	40.000\\
431.360	40.000\\
431.488	40.000\\
431.616	40.000\\
431.744	40.000\\
431.872	40.000\\
432.000	40.000\\
432.128	40.000\\
432.256	40.000\\
432.384	40.000\\
432.512	40.000\\
432.640	40.000\\
432.768	40.000\\
432.896	40.000\\
433.024	40.000\\
433.152	40.000\\
433.280	40.000\\
433.408	40.000\\
433.536	40.000\\
433.664	40.000\\
433.792	40.000\\
433.920	40.000\\
434.048	40.000\\
434.176	40.000\\
434.304	40.000\\
434.432	40.000\\
434.560	40.000\\
434.688	40.000\\
434.816	40.000\\
434.944	40.000\\
435.072	40.000\\
435.200	40.000\\
435.328	40.000\\
435.456	40.000\\
435.584	40.000\\
435.712	40.000\\
435.840	40.000\\
435.968	40.000\\
436.096	40.000\\
436.224	40.000\\
436.352	40.000\\
436.480	40.000\\
436.608	40.000\\
436.736	40.000\\
436.864	40.000\\
436.992	40.000\\
437.120	40.000\\
437.248	40.000\\
437.376	40.000\\
437.504	40.000\\
437.632	40.000\\
437.760	40.000\\
437.888	40.000\\
438.016	40.000\\
438.144	40.000\\
438.272	40.000\\
438.400	40.000\\
438.528	40.000\\
438.656	40.000\\
438.784	40.000\\
438.912	40.000\\
439.040	40.000\\
439.168	40.000\\
439.296	40.000\\
439.424	40.000\\
439.552	40.000\\
439.680	40.000\\
439.808	40.000\\
439.936	40.000\\
440.064	40.000\\
440.192	40.000\\
440.320	40.000\\
440.448	40.000\\
440.576	40.000\\
440.704	40.000\\
440.832	40.000\\
440.960	40.000\\
441.088	40.000\\
441.216	40.000\\
441.344	40.000\\
441.472	40.000\\
441.600	40.000\\
441.728	40.000\\
441.856	40.000\\
441.984	40.000\\
442.112	40.000\\
442.240	40.000\\
442.368	40.000\\
442.496	40.000\\
442.624	40.000\\
442.752	40.000\\
442.880	40.000\\
443.008	40.000\\
443.136	40.000\\
443.264	40.000\\
443.392	40.000\\
443.520	40.000\\
443.648	40.000\\
443.776	40.000\\
443.904	40.000\\
444.032	40.000\\
444.160	40.000\\
444.288	40.000\\
444.416	40.000\\
444.544	40.000\\
444.672	40.000\\
444.800	40.000\\
444.928	40.000\\
445.056	40.000\\
445.184	40.000\\
445.312	40.000\\
445.440	40.000\\
445.568	40.000\\
445.696	40.000\\
445.824	40.000\\
445.952	40.000\\
446.080	40.000\\
446.208	40.000\\
446.336	40.000\\
446.464	40.000\\
446.592	40.000\\
446.720	40.000\\
446.848	40.000\\
446.976	40.000\\
447.104	40.000\\
447.232	40.000\\
447.360	40.000\\
447.488	40.000\\
447.616	40.000\\
447.744	40.000\\
447.872	40.000\\
448.000	40.000\\
448.128	40.000\\
448.256	40.000\\
448.384	40.000\\
448.512	40.000\\
448.640	40.000\\
448.768	40.000\\
448.896	40.000\\
449.024	40.000\\
449.152	40.000\\
449.280	40.000\\
449.408	40.000\\
449.536	40.000\\
449.664	40.000\\
449.792	40.000\\
449.920	40.000\\
450.048	40.000\\
450.176	40.000\\
450.304	40.000\\
450.432	40.000\\
450.560	40.000\\
450.688	40.000\\
450.816	40.000\\
450.944	40.000\\
451.072	40.000\\
451.200	40.000\\
451.328	40.000\\
451.456	40.000\\
451.584	40.000\\
451.712	40.000\\
451.840	40.000\\
451.968	40.000\\
452.096	40.000\\
452.224	40.000\\
452.352	40.000\\
452.480	40.000\\
452.608	40.000\\
452.736	40.000\\
452.864	40.000\\
452.992	40.000\\
453.120	40.000\\
453.248	40.000\\
453.376	40.000\\
453.504	40.000\\
453.632	40.000\\
453.760	40.000\\
453.888	40.000\\
454.016	40.000\\
454.144	40.000\\
454.272	40.000\\
454.400	40.000\\
454.528	40.000\\
454.656	40.000\\
454.784	40.000\\
454.912	40.000\\
455.040	40.000\\
455.168	40.000\\
455.296	40.000\\
455.424	40.000\\
455.552	40.000\\
455.680	40.000\\
455.808	40.000\\
455.936	40.000\\
456.064	40.000\\
456.192	40.000\\
456.320	40.000\\
456.448	40.000\\
456.576	40.000\\
456.704	40.000\\
456.832	40.000\\
456.960	40.000\\
457.088	40.000\\
457.216	40.000\\
457.344	40.000\\
457.472	40.000\\
457.600	40.000\\
457.728	40.000\\
457.856	40.000\\
457.984	40.000\\
458.112	40.000\\
458.240	40.000\\
458.368	40.000\\
458.496	40.000\\
458.624	40.000\\
458.752	40.000\\
458.880	40.000\\
459.008	40.000\\
459.136	40.000\\
459.264	40.000\\
459.392	40.000\\
459.520	40.000\\
459.648	40.000\\
459.776	40.000\\
459.904	40.000\\
460.032	40.000\\
460.160	40.000\\
460.288	40.000\\
460.416	40.000\\
460.544	40.000\\
460.672	40.000\\
460.800	40.000\\
460.928	40.000\\
461.056	40.000\\
461.184	40.000\\
461.312	40.000\\
461.440	40.000\\
461.568	40.000\\
461.696	40.000\\
461.824	40.000\\
461.952	40.000\\
462.080	40.000\\
462.208	40.000\\
462.336	40.000\\
462.464	40.000\\
462.592	40.000\\
462.720	40.000\\
462.848	40.000\\
462.976	40.000\\
463.104	40.000\\
463.232	40.000\\
463.360	40.000\\
463.488	40.000\\
463.616	40.000\\
463.744	40.000\\
463.872	40.000\\
464.000	40.000\\
464.128	40.000\\
464.256	40.000\\
464.384	40.000\\
464.512	40.000\\
464.640	40.000\\
464.768	40.000\\
464.896	40.000\\
465.024	40.000\\
465.152	40.000\\
465.280	40.000\\
465.408	40.000\\
465.536	40.000\\
465.664	40.000\\
465.792	40.000\\
465.920	40.000\\
466.048	40.000\\
466.176	40.000\\
466.304	40.000\\
466.432	40.000\\
466.560	40.000\\
466.688	40.000\\
466.816	40.000\\
466.944	40.000\\
467.072	40.000\\
467.200	40.000\\
467.328	40.000\\
467.456	40.000\\
467.584	40.000\\
467.712	40.000\\
467.840	40.000\\
467.968	40.000\\
468.096	40.000\\
468.224	40.000\\
468.352	40.000\\
468.480	40.000\\
468.608	40.000\\
468.736	40.000\\
468.864	40.000\\
468.992	40.000\\
469.120	40.000\\
469.248	40.000\\
469.376	40.000\\
469.504	40.000\\
469.632	40.000\\
469.760	40.000\\
469.888	40.000\\
470.016	40.000\\
470.144	40.000\\
470.272	40.000\\
470.400	40.000\\
470.528	40.000\\
470.656	40.000\\
470.784	40.000\\
470.912	40.000\\
471.040	40.000\\
471.168	40.000\\
471.296	40.000\\
471.424	40.000\\
471.552	40.000\\
471.680	40.000\\
471.808	40.000\\
471.936	40.000\\
472.064	40.000\\
472.192	40.000\\
472.320	40.000\\
472.448	40.000\\
472.576	40.000\\
472.704	40.000\\
472.832	40.000\\
472.960	40.000\\
473.088	40.000\\
473.216	40.000\\
473.344	40.000\\
473.472	40.000\\
473.600	40.000\\
473.728	40.000\\
473.856	40.000\\
473.984	40.000\\
474.112	40.000\\
474.240	40.000\\
474.368	40.000\\
474.496	40.000\\
474.624	40.000\\
474.752	40.000\\
474.880	40.000\\
475.008	40.000\\
475.136	40.000\\
475.264	40.000\\
475.392	40.000\\
475.520	40.000\\
475.648	40.000\\
475.776	40.000\\
475.904	40.000\\
476.032	40.000\\
476.160	40.000\\
476.288	40.000\\
476.416	40.000\\
476.544	40.000\\
476.672	40.000\\
476.800	40.000\\
476.928	40.000\\
477.056	40.000\\
477.184	40.000\\
477.312	40.000\\
477.440	40.000\\
477.568	40.000\\
477.696	40.000\\
477.824	40.000\\
477.952	40.000\\
478.080	40.000\\
478.208	40.000\\
478.336	40.000\\
478.464	40.000\\
478.592	40.000\\
478.720	40.000\\
478.848	40.000\\
478.976	40.000\\
479.104	40.000\\
479.232	40.000\\
479.360	40.000\\
479.488	40.000\\
479.616	40.000\\
479.744	40.000\\
479.872	40.000\\
480.000	40.000\\
480.128	0.000\\
480.256	0.000\\
480.384	0.000\\
480.512	0.000\\
480.640	0.000\\
480.768	0.000\\
480.896	0.000\\
481.024	0.000\\
481.152	0.000\\
481.280	0.000\\
481.408	0.000\\
481.536	0.000\\
481.664	0.000\\
481.792	0.000\\
481.920	0.000\\
482.048	0.000\\
482.176	0.000\\
482.304	0.000\\
482.432	0.000\\
482.560	0.000\\
482.688	0.000\\
482.816	0.000\\
482.944	0.000\\
483.072	0.000\\
483.200	0.000\\
483.328	0.000\\
483.456	0.000\\
483.584	0.000\\
483.712	0.000\\
483.840	0.000\\
483.968	0.000\\
484.096	0.000\\
484.224	0.000\\
484.352	0.000\\
484.480	0.000\\
484.608	0.000\\
484.736	0.000\\
484.864	0.000\\
484.992	0.000\\
485.120	0.000\\
485.248	0.000\\
485.376	0.000\\
485.504	0.000\\
485.632	0.000\\
485.760	0.000\\
485.888	0.000\\
486.016	0.000\\
486.144	0.000\\
486.272	0.000\\
486.400	0.000\\
486.528	0.000\\
486.656	0.000\\
486.784	0.000\\
486.912	0.000\\
487.040	0.000\\
487.168	0.000\\
487.296	0.000\\
487.424	0.000\\
487.552	0.000\\
487.680	0.000\\
487.808	0.000\\
487.936	0.000\\
488.064	0.000\\
488.192	0.000\\
488.320	0.000\\
488.448	0.000\\
488.576	0.000\\
488.704	0.000\\
488.832	0.000\\
488.960	0.000\\
489.088	0.000\\
489.216	0.000\\
489.344	0.000\\
489.472	0.000\\
489.600	0.000\\
489.728	0.000\\
489.856	0.000\\
489.984	0.000\\
490.112	0.000\\
490.240	0.000\\
490.368	0.000\\
490.496	0.000\\
490.624	0.000\\
490.752	0.000\\
490.880	0.000\\
491.008	0.000\\
491.136	0.000\\
491.264	0.000\\
491.392	0.000\\
491.520	0.000\\
491.648	0.000\\
491.776	0.000\\
491.904	0.000\\
492.032	0.000\\
492.160	0.000\\
492.288	0.000\\
492.416	0.000\\
492.544	0.000\\
492.672	0.000\\
492.800	0.000\\
492.928	0.000\\
493.056	0.000\\
493.184	0.000\\
493.312	0.000\\
493.440	0.000\\
493.568	0.000\\
493.696	0.000\\
493.824	0.000\\
493.952	0.000\\
494.080	0.000\\
494.208	0.000\\
494.336	0.000\\
494.464	0.000\\
494.592	0.000\\
494.720	0.000\\
494.848	0.000\\
494.976	0.000\\
495.104	0.000\\
495.232	0.000\\
495.360	0.000\\
495.488	0.000\\
495.616	0.000\\
495.744	0.000\\
495.872	0.000\\
496.000	0.000\\
496.128	0.000\\
496.256	0.000\\
496.384	0.000\\
496.512	0.000\\
496.640	0.000\\
496.768	0.000\\
496.896	0.000\\
497.024	0.000\\
497.152	0.000\\
497.280	0.000\\
497.408	0.000\\
497.536	0.000\\
497.664	0.000\\
497.792	0.000\\
497.920	0.000\\
498.048	0.000\\
498.176	0.000\\
498.304	0.000\\
498.432	0.000\\
498.560	0.000\\
498.688	0.000\\
498.816	0.000\\
498.944	0.000\\
499.072	0.000\\
499.200	0.000\\
499.328	0.000\\
499.456	0.000\\
499.584	0.000\\
499.712	0.000\\
499.840	0.000\\
499.968	0.000\\
500.096	0.000\\
500.224	0.000\\
500.352	0.000\\
500.480	0.000\\
500.608	0.000\\
500.736	0.000\\
500.864	0.000\\
500.992	0.000\\
501.120	0.000\\
501.248	0.000\\
501.376	0.000\\
501.504	0.000\\
501.632	0.000\\
501.760	0.000\\
501.888	0.000\\
502.016	0.000\\
502.144	0.000\\
502.272	0.000\\
502.400	0.000\\
502.528	0.000\\
502.656	0.000\\
502.784	0.000\\
502.912	0.000\\
503.040	0.000\\
503.168	0.000\\
503.296	0.000\\
503.424	0.000\\
503.552	0.000\\
503.680	0.000\\
503.808	0.000\\
503.936	0.000\\
504.064	0.000\\
504.192	0.000\\
504.320	0.000\\
504.448	0.000\\
504.576	0.000\\
504.704	0.000\\
504.832	0.000\\
504.960	0.000\\
505.088	0.000\\
505.216	0.000\\
505.344	0.000\\
505.472	0.000\\
505.600	0.000\\
505.728	0.000\\
505.856	0.000\\
505.984	0.000\\
506.112	0.000\\
506.240	0.000\\
506.368	0.000\\
506.496	0.000\\
506.624	0.000\\
506.752	0.000\\
506.880	0.000\\
507.008	0.000\\
507.136	0.000\\
507.264	0.000\\
507.392	0.000\\
507.520	0.000\\
507.648	0.000\\
507.776	0.000\\
507.904	0.000\\
508.032	0.000\\
508.160	0.000\\
508.288	0.000\\
508.416	0.000\\
508.544	0.000\\
508.672	0.000\\
508.800	0.000\\
508.928	0.000\\
509.056	0.000\\
509.184	0.000\\
509.312	0.000\\
509.440	0.000\\
509.568	0.000\\
509.696	0.000\\
509.824	0.000\\
509.952	0.000\\
510.080	0.000\\
510.208	0.000\\
510.336	0.000\\
510.464	0.000\\
510.592	0.000\\
510.720	0.000\\
510.848	0.000\\
510.976	0.000\\
511.104	0.000\\
511.232	0.000\\
511.360	0.000\\
511.488	0.000\\
511.616	0.000\\
511.744	0.000\\
511.872	0.000\\
512.000	0.000\\
512.128	0.000\\
512.256	0.000\\
};
\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
512.256	0.000\\
512.384	0.000\\
512.512	0.000\\
512.640	0.000\\
512.768	0.000\\
512.896	0.000\\
513.024	0.000\\
513.152	0.000\\
513.280	0.000\\
513.408	0.000\\
513.536	0.000\\
513.664	0.000\\
513.792	0.000\\
513.920	0.000\\
514.048	0.000\\
514.176	0.000\\
514.304	0.000\\
514.432	0.000\\
514.560	0.000\\
514.688	0.000\\
514.816	0.000\\
514.944	0.000\\
515.072	0.000\\
515.200	0.000\\
515.328	0.000\\
515.456	0.000\\
515.584	0.000\\
515.712	0.000\\
515.840	0.000\\
515.968	0.000\\
516.096	0.000\\
516.224	0.000\\
516.352	0.000\\
516.480	0.000\\
516.608	0.000\\
516.736	0.000\\
516.864	0.000\\
516.992	0.000\\
517.120	0.000\\
517.248	0.000\\
517.376	0.000\\
517.504	0.000\\
517.632	0.000\\
517.760	0.000\\
517.888	0.000\\
518.016	0.000\\
518.144	0.000\\
518.272	0.000\\
518.400	0.000\\
518.528	0.000\\
518.656	0.000\\
518.784	0.000\\
518.912	0.000\\
519.040	0.000\\
519.168	0.000\\
519.296	0.000\\
519.424	0.000\\
519.552	0.000\\
519.680	0.000\\
519.808	0.000\\
519.936	0.000\\
520.064	0.000\\
520.192	0.000\\
520.320	0.000\\
520.448	0.000\\
520.576	0.000\\
520.704	0.000\\
520.832	0.000\\
520.960	0.000\\
521.088	0.000\\
521.216	0.000\\
521.344	0.000\\
521.472	0.000\\
521.600	0.000\\
521.728	0.000\\
521.856	0.000\\
521.984	0.000\\
522.112	0.000\\
522.240	0.000\\
522.368	0.000\\
522.496	0.000\\
522.624	0.000\\
522.752	0.000\\
522.880	0.000\\
523.008	0.000\\
523.136	0.000\\
523.264	0.000\\
523.392	0.000\\
523.520	0.000\\
523.648	0.000\\
523.776	0.000\\
523.904	0.000\\
524.032	0.000\\
524.160	0.000\\
524.288	0.000\\
524.416	0.000\\
524.544	0.000\\
524.672	0.000\\
524.800	0.000\\
524.928	0.000\\
525.056	0.000\\
525.184	0.000\\
525.312	0.000\\
525.440	0.000\\
525.568	0.000\\
525.696	0.000\\
525.824	0.000\\
525.952	0.000\\
526.080	0.000\\
526.208	0.000\\
526.336	0.000\\
526.464	0.000\\
526.592	0.000\\
526.720	0.000\\
526.848	0.000\\
526.976	0.000\\
527.104	0.000\\
527.232	0.000\\
527.360	0.000\\
527.488	0.000\\
527.616	0.000\\
527.744	0.000\\
527.872	0.000\\
528.000	0.000\\
528.128	0.000\\
528.256	0.000\\
528.384	0.000\\
528.512	0.000\\
528.640	0.000\\
528.768	0.000\\
528.896	0.000\\
529.024	0.000\\
529.152	0.000\\
529.280	0.000\\
529.408	0.000\\
529.536	0.000\\
529.664	0.000\\
529.792	0.000\\
529.920	0.000\\
530.048	0.000\\
530.176	0.000\\
530.304	0.000\\
530.432	0.000\\
530.560	0.000\\
530.688	0.000\\
530.816	0.000\\
530.944	0.000\\
531.072	0.000\\
531.200	0.000\\
531.328	0.000\\
531.456	0.000\\
531.584	0.000\\
531.712	0.000\\
531.840	0.000\\
531.968	0.000\\
532.096	0.000\\
532.224	0.000\\
532.352	0.000\\
532.480	0.000\\
532.608	0.000\\
532.736	0.000\\
532.864	0.000\\
532.992	0.000\\
533.120	0.000\\
533.248	0.000\\
533.376	0.000\\
533.504	0.000\\
533.632	0.000\\
533.760	0.000\\
533.888	0.000\\
534.016	0.000\\
534.144	0.000\\
534.272	0.000\\
534.400	0.000\\
534.528	0.000\\
534.656	0.000\\
534.784	0.000\\
534.912	0.000\\
535.040	0.000\\
535.168	0.000\\
535.296	0.000\\
535.424	0.000\\
535.552	0.000\\
535.680	0.000\\
535.808	0.000\\
535.936	0.000\\
536.064	0.000\\
536.192	0.000\\
536.320	0.000\\
536.448	0.000\\
536.576	0.000\\
536.704	0.000\\
536.832	0.000\\
536.960	0.000\\
537.088	0.000\\
537.216	0.000\\
537.344	0.000\\
537.472	0.000\\
537.600	0.000\\
537.728	0.000\\
537.856	0.000\\
537.984	0.000\\
538.112	0.000\\
538.240	0.000\\
538.368	0.000\\
538.496	0.000\\
538.624	0.000\\
538.752	0.000\\
538.880	0.000\\
539.008	0.000\\
539.136	0.000\\
539.264	0.000\\
539.392	0.000\\
539.520	0.000\\
539.648	0.000\\
};
\addlegendentry{$\varepsilon(\ell)$}
\node[] at (axis cs: 40,-6) {$\pm$0.006};
\node[] at (axis cs: 90,10) {-1.5};
\node[] at (axis cs: 210,16) {+1.2};
\node[] at (axis cs: 330,26) {+1.4};
\node[] at (axis cs: 450,45) {-1.2};
\node[] at (axis cs: 150,-6) {+0.02};
\node[] at (axis cs: 270,-6) {+0.04};
\node[] at (axis cs: 390,-6) {+0.02};
\node[] at (axis cs: 500,-6) {+0.009};
\end{axis}
\end{tikzpicture}%

==> pics/2a_DXCP_CL_TEX.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2a_DXCP_CL_TEX.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{238.11817319bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34249717)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2a_DXCP_CL_TEX.pdf}}%
    \put(0.76280981,0.1975119){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DXCP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2a_DXCP_CL_TEX.pdf}}%
    \put(0.60828007,0.01473841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2a_DXCP_CL_TEX.pdf}}%
    \put(0.24766104,0.22905731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ADC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2a_DXCP_CL_TEX.pdf}}%
    \put(0.24766104,0.17111835){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ADC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2a_DXCP_CL_TEX.pdf}}%
    \put(0.20791923,0.27422545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon=0$\end{tabular}}}}%
    \put(0.20448004,0.12226642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon \neq 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2a_DXCP_CL_TEX.pdf}}%
    \put(0.4833366,0.17204946){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Resampler\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2a_DXCP_CL_TEX.pdf}}%
    \put(0.3088143,0.19518501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_2(n)$\end{tabular}}}}%
    \put(0.3088143,0.25393303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_1(n)$\end{tabular}}}}%
    \put(0.5709937,0.19506585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{2,\text{S}}(n)$\end{tabular}}}}%
    \put(0.84151759,0.22076675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta \hat{\varepsilon}(\ell)$\end{tabular}}}}%
    \put(0.9005662,0.13309163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{2,\text{S}}(n)$\end{tabular}}}}%
    \put(0.89977511,0.31281285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_1(n)$\end{tabular}}}}%
    \put(0.51574682,0.03926517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\varepsilon}(\ell)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{2a_DXCP_CL_TEX.pdf}}%
  \end{picture}%
\endgroup%


==> pics/2b_DXCP_Blockschaltbild.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2b_DXCP_Blockschaltbild.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.24997837bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30236725)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2b_DXCP_Blockschaltbild.pdf}}%
    \put(0.56876077,0.1486013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.67657084,0.07942098){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DXCP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2b_DXCP_Blockschaltbild.pdf}}%
    \put(0.13584563,0.13450577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.79055068,0.2783917){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input SRO $\varepsilon(\ell)$\end{tabular}}}}%
    \put(0.84495742,0.17675469){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta\varepsilon(\ell)$\end{tabular}}}}%
    \put(0.56261067,0.03686941){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta\hat{\varepsilon}(\ell)$\end{tabular}}}}%
    \put(0.40755015,0.17802392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\varepsilon}(\ell)$\end{tabular}}}}%
    \put(0.0165228,0.17801443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w(\ell)=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2b_DXCP_Blockschaltbild.pdf}}%
    \put(0.40628846,0.2279969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Resampler \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2b_DXCP_Blockschaltbild.pdf}}%
    \put(0.27256422,0.14854235){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Controller\end{tabular}}}}%
    \put(0.84166201,0.07964887){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$G_\text{DXCP}(z)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2b_DXCP_Blockschaltbild.pdf}}%
  \end{picture}%
\endgroup%


==> pics/3_IMC-Regelkreis_DXCP.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3_IMC-Regelkreis_DXCP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.89942896bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33374552)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3_IMC-Regelkreis_DXCP.pdf}}%
    \put(0.72652449,0.22868618){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$G_\text{DXCP}(z)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{3_IMC-Regelkreis_DXCP.pdf}}%
    \put(0.13072947,0.21134805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.82206177,0.25528518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta\widehat{\varepsilon}(\ell)$ \end{tabular}}}}%
    \put(0.07333544,0.25522511){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w(\ell) = 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{3_IMC-Regelkreis_DXCP.pdf}}%
    \put(0.46044675,0.25522272){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\widehat{\varepsilon}(\ell)$\end{tabular}}}}%
    \put(0.29818013,0.22303854){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$G_\text{IMC}(z)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{3_IMC-Regelkreis_DXCP.pdf}}%
    \put(0.70106847,0.11270208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{G}_\text{DXCP}(z)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{3_IMC-Regelkreis_DXCP.pdf}}%
    \put(0.88368889,0.10032772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{3_IMC-Regelkreis_DXCP.pdf}}%
    \put(0.79814265,0.13975111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta\widetilde{\varepsilon}(\ell)$ \end{tabular}}}}%
    \put(0.61155511,0.03207508){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta\widehat{\varepsilon}(\ell)-\Delta\widetilde{\varepsilon}(\ell)$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{3_IMC-Regelkreis_DXCP.pdf}}%
    \put(0.53821422,0.25528537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta\varepsilon(\ell)$ \end{tabular}}}}%
    \put(0.53648956,0.30369966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon(\ell)$ \end{tabular}}}}%
    \put(0.50703341,0.21618399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{3_IMC-Regelkreis_DXCP.pdf}}%
    \put(0.52585119,0.10775057){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0.29818013,0.29236184){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}IMC-Control\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/4_IMC-Regelkreis_DXCP_Umformung5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4_IMC-Regelkreis_DXCP_Umformung5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.46737262bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44242909)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4_IMC-Regelkreis_DXCP_Umformung5.pdf}}%
    \put(0.92231328,0.23405611){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DXCP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4_IMC-Regelkreis_DXCP_Umformung5.pdf}}%
    \put(0.02642982,0.32793905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.93243582,0.15262193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta\widehat{\varepsilon}(\ell)$ \end{tabular}}}}%
    \put(0.70967801,0.37479437){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\widehat{\varepsilon}(\ell)$\end{tabular}}}}%
    \put(0.05636568,0.42460748){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w(\ell)=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{4_IMC-Regelkreis_DXCP_Umformung5.pdf}}%
    \put(0.20341564,0.24954194){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\widehat{G}_\text{DXCP}(z)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{4_IMC-Regelkreis_DXCP_Umformung5.pdf}}%
    \put(0.94032074,0.42380625){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varepsilon(\ell)$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{4_IMC-Regelkreis_DXCP_Umformung5.pdf}}%
    \put(0.36382574,0.24856318){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-$1$\end{tabular}}}}%
    \put(0.22118903,0.34730308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$G_\text{IMC}(z)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{4_IMC-Regelkreis_DXCP_Umformung5.pdf}}%
    \put(0.09662293,0.17574323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller: $G_\text{C}(z)$\end{tabular}}}}%
    \put(0.93684468,0.309557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta\varepsilon(\ell)$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{4_IMC-Regelkreis_DXCP_Umformung5.pdf}}%
    \put(0.66368291,0.10321802){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}step detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{4_IMC-Regelkreis_DXCP_Umformung5.pdf}}%
    \put(0.86001285,0.34526948){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{4_IMC-Regelkreis_DXCP_Umformung5.pdf}}%
    \put(0.23367108,0.01146697){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}feedback-control path\end{tabular}}}}%
    \put(0.71438358,0.01189423){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}feedforward-control path\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{4_IMC-Regelkreis_DXCP_Umformung5.pdf}}%
    \put(0.31565598,0.37416533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\varepsilon}_\text{imc}(\ell)$ \end{tabular}}}}%
    \put(0.63573867,0.30482014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\varepsilon}_\text{op}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{4_IMC-Regelkreis_DXCP_Umformung5.pdf}}%
    \put(0.62910802,0.23233532){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SSH($\ell_\text{st}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{4_IMC-Regelkreis_DXCP_Umformung5.pdf}}%
    \put(0.80011964,0.27531424){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z^{\text{-}1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{4_IMC-Regelkreis_DXCP_Umformung5.pdf}}%
  \end{picture}%
\endgroup%


==> pics/5_DXCP_CL_ConvergenceV4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=7.2cm,
height=2.1cm,
at={(0.887in,1.4in)},
scale only axis,
xmin=0.000,
xmax=90.000,
%xlabel style={font=\color{white!15!black}},
%xlabel={time / seconds},
%xlabel style={yshift=0.8em},
ymin=0.000,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\varepsilon}\text{ / ppm}$},
ytick={0,10,20,30,40,50},
yticklabels={0,10,20,30,40,50},
y label style={yshift=-1.5em},
axis background/.style={fill=white},
%title style={font=\bfseries},
title style={yshift=-0.8em},
title={(a)},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.256	0.000\\
0.384	0.000\\
0.512	0.000\\
0.640	0.000\\
0.768	0.000\\
0.896	0.000\\
1.024	0.000\\
1.152	0.000\\
1.280	0.000\\
1.408	0.000\\
1.536	0.000\\
1.664	0.000\\
1.792	0.000\\
1.920	0.000\\
2.048	0.000\\
2.176	0.000\\
2.304	0.000\\
2.432	0.000\\
2.560	0.000\\
2.688	0.000\\
2.816	0.000\\
2.944	0.000\\
3.072	0.000\\
3.200	0.000\\
3.328	0.000\\
3.456	0.000\\
3.584	0.000\\
3.712	0.000\\
3.840	0.000\\
3.968	0.000\\
4.096	0.000\\
4.224	0.000\\
4.352	0.000\\
4.480	0.000\\
4.608	0.000\\
4.736	0.000\\
4.864	0.000\\
4.992	0.000\\
5.120	0.000\\
5.248	0.000\\
5.376	0.000\\
5.504	0.000\\
5.632	0.000\\
5.760	0.000\\
5.888	0.000\\
6.016	0.000\\
6.144	0.000\\
6.272	0.000\\
6.400	0.000\\
6.528	0.000\\
6.656	0.000\\
6.784	0.000\\
6.912	0.000\\
7.040	0.000\\
7.168	0.000\\
7.296	0.000\\
7.424	0.000\\
7.552	0.000\\
7.680	0.000\\
7.808	0.278\\
7.936	0.550\\
8.064	0.816\\
8.192	1.078\\
8.320	1.334\\
8.448	1.585\\
8.576	1.831\\
8.704	2.074\\
8.832	2.311\\
8.960	2.541\\
9.088	2.768\\
9.216	2.991\\
9.344	3.208\\
9.472	3.416\\
9.600	3.618\\
9.728	3.813\\
9.856	3.999\\
9.984	4.180\\
10.112	4.357\\
10.240	4.528\\
10.368	4.697\\
10.496	4.862\\
10.624	5.024\\
10.752	5.184\\
10.880	5.341\\
11.008	5.495\\
11.136	5.647\\
11.264	5.797\\
11.392	5.944\\
11.520	6.090\\
11.648	6.233\\
11.776	6.374\\
11.904	6.513\\
12.032	6.650\\
12.160	6.786\\
12.288	6.920\\
12.416	7.052\\
12.544	7.181\\
12.672	7.307\\
12.800	7.430\\
12.928	7.552\\
13.056	7.671\\
13.184	7.786\\
13.312	7.899\\
13.440	8.011\\
13.568	8.122\\
13.696	8.231\\
13.824	8.339\\
13.952	8.445\\
14.080	8.548\\
14.208	8.648\\
14.336	8.747\\
14.464	8.843\\
14.592	8.935\\
14.720	9.025\\
14.848	9.089\\
14.976	9.137\\
15.104	9.176\\
15.232	9.213\\
15.360	9.251\\
15.488	9.289\\
15.616	9.327\\
15.744	9.365\\
15.872	9.404\\
16.000	9.444\\
16.128	9.483\\
16.256	9.523\\
16.384	9.563\\
16.512	9.604\\
16.640	9.646\\
16.768	9.687\\
16.896	9.730\\
17.024	9.772\\
17.152	9.815\\
17.280	9.858\\
17.408	9.896\\
17.536	9.934\\
17.664	9.971\\
17.792	10.009\\
17.920	10.047\\
18.048	10.083\\
18.176	10.115\\
18.304	10.145\\
18.432	10.174\\
18.560	10.202\\
18.688	10.228\\
18.816	10.237\\
18.944	10.208\\
19.072	10.162\\
19.200	10.110\\
19.328	10.056\\
19.456	10.004\\
19.584	9.951\\
19.712	9.900\\
19.840	9.850\\
19.968	9.802\\
20.096	9.756\\
20.224	9.712\\
20.352	9.670\\
20.480	9.631\\
20.608	9.593\\
20.736	9.557\\
20.864	9.522\\
20.992	9.483\\
21.120	9.447\\
21.248	9.410\\
21.376	9.374\\
21.504	9.337\\
21.632	9.301\\
21.760	9.266\\
21.888	9.231\\
22.016	9.199\\
22.144	9.167\\
22.272	9.137\\
22.400	9.109\\
22.528	9.081\\
22.656	9.055\\
22.784	9.031\\
22.912	9.007\\
23.040	8.985\\
23.168	8.964\\
23.296	8.944\\
23.424	8.925\\
23.552	8.907\\
23.680	8.891\\
23.808	8.875\\
23.936	8.857\\
24.064	8.838\\
24.192	8.819\\
24.320	8.800\\
24.448	8.781\\
24.576	8.762\\
24.704	8.743\\
24.832	8.724\\
24.960	8.705\\
25.088	8.688\\
25.216	8.672\\
25.344	8.656\\
25.472	8.641\\
25.600	8.627\\
25.728	8.612\\
25.856	8.597\\
25.984	8.582\\
26.112	8.568\\
26.240	8.554\\
26.368	8.541\\
26.496	8.528\\
26.624	8.515\\
26.752	8.504\\
26.880	8.493\\
27.008	8.483\\
27.136	8.474\\
27.264	8.465\\
27.392	8.457\\
27.520	8.450\\
27.648	8.443\\
27.776	8.437\\
27.904	8.432\\
28.032	8.428\\
28.160	8.423\\
28.288	8.420\\
28.416	8.417\\
28.544	8.414\\
28.672	8.411\\
28.800	8.410\\
28.928	8.411\\
29.056	8.412\\
29.184	8.414\\
29.312	8.416\\
29.440	8.419\\
29.568	8.422\\
29.696	8.425\\
29.824	8.428\\
29.952	8.432\\
30.080	8.436\\
30.208	8.439\\
30.336	8.443\\
30.464	8.448\\
30.592	8.452\\
30.720	8.457\\
30.848	8.461\\
30.976	8.466\\
31.104	8.471\\
31.232	8.476\\
31.360	8.481\\
31.488	8.486\\
31.616	8.492\\
31.744	8.498\\
31.872	8.504\\
32.000	8.510\\
32.128	8.517\\
32.256	8.524\\
32.384	8.529\\
32.512	8.535\\
32.640	8.540\\
32.768	8.547\\
32.896	8.554\\
33.024	8.561\\
33.152	8.568\\
33.280	8.575\\
33.408	8.582\\
33.536	8.589\\
33.664	8.596\\
33.792	8.604\\
33.920	8.611\\
34.048	8.619\\
34.176	8.626\\
34.304	8.634\\
34.432	8.643\\
34.560	8.651\\
34.688	8.660\\
34.816	8.669\\
34.944	8.678\\
35.072	8.687\\
35.200	8.698\\
35.328	8.708\\
35.456	8.720\\
35.584	8.732\\
35.712	8.745\\
35.840	8.757\\
35.968	8.769\\
36.096	8.782\\
36.224	8.794\\
36.352	8.807\\
36.480	8.819\\
36.608	8.831\\
36.736	8.843\\
36.864	8.855\\
36.992	8.866\\
37.120	8.877\\
37.248	8.887\\
37.376	8.898\\
37.504	8.908\\
37.632	8.918\\
37.760	8.928\\
37.888	8.939\\
38.016	8.949\\
38.144	8.959\\
38.272	8.969\\
38.400	8.980\\
38.528	8.990\\
38.656	9.001\\
38.784	9.012\\
38.912	9.022\\
39.040	9.032\\
39.168	9.042\\
39.296	9.051\\
39.424	9.061\\
39.552	9.070\\
39.680	9.080\\
39.808	9.089\\
39.936	9.098\\
40.064	9.106\\
40.192	9.115\\
40.320	9.123\\
40.448	9.132\\
40.576	9.140\\
40.704	9.149\\
40.832	9.158\\
40.960	9.166\\
41.088	9.175\\
41.216	9.183\\
41.344	9.192\\
41.472	9.201\\
41.600	9.211\\
41.728	9.220\\
41.856	9.229\\
41.984	9.238\\
42.112	9.247\\
42.240	9.256\\
42.368	9.265\\
42.496	9.275\\
42.624	9.284\\
42.752	9.293\\
42.880	9.303\\
43.008	9.312\\
43.136	9.322\\
43.264	9.332\\
43.392	9.341\\
43.520	9.351\\
43.648	9.361\\
43.776	9.371\\
43.904	9.382\\
44.032	9.392\\
44.160	9.403\\
44.288	9.413\\
44.416	9.424\\
44.544	9.434\\
44.672	9.443\\
44.800	9.453\\
44.928	9.463\\
45.056	9.472\\
45.184	9.481\\
45.312	9.490\\
45.440	9.499\\
45.568	9.508\\
45.696	9.517\\
45.824	9.527\\
45.952	9.537\\
46.080	9.547\\
46.208	9.557\\
46.336	9.567\\
46.464	9.577\\
46.592	9.586\\
46.720	9.596\\
46.848	9.606\\
46.976	9.615\\
47.104	9.625\\
47.232	9.634\\
47.360	9.644\\
47.488	9.653\\
47.616	9.662\\
47.744	9.671\\
47.872	9.681\\
48.000	9.690\\
48.128	9.699\\
48.256	9.709\\
48.384	9.719\\
48.512	9.729\\
48.640	9.738\\
48.768	9.747\\
48.896	9.755\\
49.024	9.764\\
49.152	9.772\\
49.280	9.781\\
49.408	9.789\\
49.536	9.797\\
49.664	9.806\\
49.792	9.814\\
49.920	9.820\\
50.048	9.824\\
50.176	9.827\\
50.304	9.830\\
50.432	9.832\\
50.560	9.835\\
50.688	9.839\\
50.816	9.842\\
50.944	9.846\\
51.072	9.849\\
51.200	9.852\\
51.328	9.855\\
51.456	9.857\\
51.584	9.860\\
51.712	9.863\\
51.840	9.866\\
51.968	9.869\\
52.096	9.871\\
52.224	9.873\\
52.352	9.876\\
52.480	9.878\\
52.608	9.881\\
52.736	9.883\\
52.864	9.886\\
52.992	9.889\\
53.120	9.892\\
53.248	9.895\\
53.376	9.898\\
53.504	9.900\\
53.632	9.903\\
53.760	9.906\\
53.888	9.909\\
54.016	9.912\\
54.144	9.910\\
54.272	9.909\\
54.400	9.908\\
54.528	9.908\\
54.656	9.907\\
54.784	9.907\\
54.912	9.907\\
55.040	9.907\\
55.168	9.907\\
55.296	9.908\\
55.424	9.908\\
55.552	9.909\\
55.680	9.910\\
55.808	9.910\\
55.936	9.912\\
56.064	9.913\\
56.192	9.914\\
56.320	9.915\\
56.448	9.916\\
56.576	9.917\\
56.704	9.917\\
56.832	9.917\\
56.960	9.916\\
57.088	9.918\\
57.216	9.919\\
57.344	9.921\\
57.472	9.924\\
57.600	9.926\\
57.728	9.929\\
57.856	9.932\\
57.984	9.935\\
58.112	9.938\\
58.240	9.941\\
58.368	9.944\\
58.496	9.947\\
58.624	9.950\\
58.752	9.954\\
58.880	9.957\\
59.008	9.961\\
59.136	9.965\\
59.264	9.970\\
59.392	9.974\\
59.520	9.978\\
59.648	9.983\\
59.776	9.987\\
59.904	9.992\\
60.032	9.996\\
60.160	10.001\\
60.288	10.005\\
60.416	10.010\\
60.544	10.015\\
60.672	10.019\\
60.800	10.024\\
60.928	10.029\\
61.056	10.035\\
61.184	10.041\\
61.312	10.047\\
61.440	10.052\\
61.568	10.058\\
61.696	10.064\\
61.824	10.069\\
61.952	10.074\\
62.080	10.078\\
62.208	10.083\\
62.336	10.088\\
62.464	10.093\\
62.592	10.098\\
62.720	10.102\\
62.848	10.106\\
62.976	10.110\\
63.104	10.114\\
63.232	10.117\\
63.360	10.121\\
63.488	10.124\\
63.616	10.128\\
63.744	10.132\\
63.872	10.135\\
64.000	10.139\\
64.128	10.143\\
64.256	10.147\\
64.384	10.151\\
64.512	10.154\\
64.640	10.158\\
64.768	10.162\\
64.896	10.166\\
65.024	10.169\\
65.152	10.173\\
65.280	10.177\\
65.408	10.181\\
65.536	10.184\\
65.664	10.188\\
65.792	10.190\\
65.920	10.193\\
66.048	10.195\\
66.176	10.198\\
66.304	10.200\\
66.432	10.203\\
66.560	10.205\\
66.688	10.208\\
66.816	10.210\\
66.944	10.212\\
67.072	10.215\\
67.200	10.217\\
67.328	10.220\\
67.456	10.222\\
67.584	10.223\\
67.712	10.224\\
67.840	10.225\\
67.968	10.225\\
68.096	10.225\\
68.224	10.225\\
68.352	10.224\\
68.480	10.223\\
68.608	10.223\\
68.736	10.222\\
68.864	10.221\\
68.992	10.220\\
69.120	10.219\\
69.248	10.218\\
69.376	10.217\\
69.504	10.214\\
69.632	10.211\\
69.760	10.207\\
69.888	10.204\\
70.016	10.201\\
70.144	10.198\\
70.272	10.195\\
70.400	10.192\\
70.528	10.189\\
70.656	10.187\\
70.784	10.185\\
70.912	10.183\\
71.040	10.181\\
71.168	10.179\\
71.296	10.178\\
71.424	10.177\\
71.552	10.176\\
71.680	10.176\\
71.808	10.176\\
71.936	10.176\\
72.064	10.176\\
72.192	10.176\\
72.320	10.176\\
72.448	10.176\\
72.576	10.176\\
72.704	10.176\\
72.832	10.176\\
72.960	10.177\\
73.088	10.159\\
73.216	10.141\\
73.344	10.123\\
73.472	10.107\\
73.600	10.091\\
73.728	10.075\\
73.856	10.059\\
73.984	10.044\\
74.112	10.028\\
74.240	10.013\\
74.368	9.999\\
74.496	9.985\\
74.624	9.972\\
74.752	9.958\\
74.880	9.945\\
75.008	9.933\\
75.136	9.920\\
75.264	9.908\\
75.392	9.896\\
75.520	9.885\\
75.648	9.874\\
75.776	9.863\\
75.904	9.852\\
76.032	9.841\\
76.160	9.831\\
76.288	9.821\\
76.416	9.811\\
76.544	9.802\\
76.672	9.792\\
76.800	9.783\\
76.928	9.775\\
77.056	9.766\\
77.184	9.758\\
77.312	9.750\\
77.440	9.743\\
77.568	9.735\\
77.696	9.728\\
77.824	9.721\\
77.952	9.713\\
78.080	9.708\\
78.208	9.702\\
78.336	9.698\\
78.464	9.693\\
78.592	9.688\\
78.720	9.684\\
78.848	9.680\\
78.976	9.677\\
79.104	9.673\\
79.232	9.670\\
79.360	9.666\\
79.488	9.663\\
79.616	9.660\\
79.744	9.656\\
79.872	9.654\\
80.000	9.651\\
80.128	9.649\\
80.256	9.647\\
80.384	9.645\\
80.512	9.643\\
80.640	9.641\\
80.768	9.639\\
80.896	9.637\\
81.024	9.635\\
81.152	9.633\\
81.280	9.631\\
81.408	9.629\\
81.536	9.629\\
81.664	9.630\\
81.792	9.632\\
81.920	9.633\\
82.048	9.634\\
82.176	9.636\\
82.304	9.637\\
82.432	9.639\\
82.560	9.640\\
82.688	9.641\\
82.816	9.642\\
82.944	9.643\\
83.072	9.644\\
83.200	9.645\\
83.328	9.646\\
83.456	9.646\\
83.584	9.647\\
83.712	9.647\\
83.840	9.648\\
83.968	9.648\\
84.096	9.648\\
84.224	9.648\\
84.352	9.648\\
84.480	9.648\\
84.608	9.648\\
84.736	9.647\\
84.864	9.647\\
84.992	9.647\\
85.120	9.647\\
85.248	9.648\\
85.376	9.649\\
85.504	9.650\\
85.632	9.650\\
85.760	9.651\\
85.888	9.652\\
86.016	9.652\\
86.144	9.653\\
86.272	9.654\\
86.400	9.655\\
86.528	9.655\\
86.656	9.652\\
86.784	9.648\\
86.912	9.646\\
87.040	9.646\\
87.168	9.646\\
87.296	9.646\\
87.424	9.645\\
87.552	9.645\\
87.680	9.644\\
87.808	9.643\\
87.936	9.642\\
88.064	9.642\\
88.192	9.642\\
88.320	9.643\\
88.448	9.644\\
88.576	9.646\\
88.704	9.647\\
88.832	9.648\\
88.960	9.650\\
89.088	9.651\\
89.216	9.652\\
89.344	9.653\\
89.472	9.654\\
89.600	9.655\\
89.728	9.656\\
89.856	9.657\\
89.984	9.658\\
90.112	9.659\\
90.240	9.659\\
90.368	9.660\\
90.496	9.660\\
90.624	9.661\\
90.752	9.661\\
90.880	9.662\\
91.008	9.662\\
91.136	9.662\\
91.264	9.661\\
91.392	9.660\\
91.520	9.659\\
91.648	9.657\\
91.776	9.655\\
91.904	9.653\\
92.032	9.652\\
92.160	9.650\\
92.288	9.648\\
92.416	9.647\\
92.544	9.646\\
92.672	9.646\\
92.800	9.645\\
92.928	9.645\\
93.056	9.644\\
93.184	9.644\\
93.312	9.643\\
93.440	9.643\\
93.568	9.643\\
93.696	9.643\\
93.824	9.643\\
93.952	9.644\\
94.080	9.645\\
94.208	9.645\\
94.336	9.646\\
94.464	9.646\\
94.592	9.647\\
94.720	9.648\\
94.848	9.648\\
94.976	9.649\\
95.104	9.651\\
95.232	9.652\\
95.360	9.653\\
95.488	9.654\\
95.616	9.656\\
95.744	9.657\\
95.872	9.659\\
96.000	9.660\\
96.128	9.662\\
96.256	9.664\\
96.384	9.666\\
96.512	9.668\\
96.640	9.669\\
96.768	9.669\\
96.896	9.670\\
97.024	9.671\\
97.152	9.672\\
97.280	9.673\\
97.408	9.674\\
97.536	9.675\\
97.664	9.676\\
97.792	9.677\\
97.920	9.678\\
98.048	9.679\\
98.176	9.679\\
98.304	9.680\\
98.432	9.680\\
98.560	9.681\\
98.688	9.681\\
98.816	9.681\\
98.944	9.681\\
99.072	9.682\\
99.200	9.682\\
99.328	9.683\\
99.456	9.683\\
99.584	9.683\\
99.712	9.684\\
99.840	9.684\\
99.968	9.685\\
100.096	9.686\\
100.224	9.687\\
100.352	9.688\\
100.480	9.689\\
100.608	9.690\\
100.736	9.691\\
100.864	9.692\\
100.992	9.693\\
101.120	9.694\\
101.248	9.695\\
101.376	9.696\\
101.504	9.700\\
101.632	9.706\\
101.760	9.712\\
101.888	9.720\\
102.016	9.727\\
102.144	9.734\\
102.272	9.741\\
102.400	9.748\\
102.528	9.755\\
102.656	9.762\\
102.784	9.768\\
102.912	9.775\\
103.040	9.782\\
103.168	9.791\\
103.296	9.801\\
103.424	9.812\\
103.552	9.822\\
103.680	9.832\\
103.808	9.841\\
103.936	9.850\\
104.064	9.859\\
104.192	9.867\\
104.320	9.873\\
104.448	9.878\\
104.576	9.881\\
104.704	9.884\\
104.832	9.887\\
104.960	9.890\\
105.088	9.893\\
105.216	9.896\\
105.344	9.898\\
105.472	9.901\\
105.600	9.904\\
105.728	9.907\\
105.856	9.909\\
105.984	9.912\\
106.112	9.914\\
106.240	9.917\\
106.368	9.920\\
106.496	9.922\\
106.624	9.925\\
106.752	9.928\\
106.880	9.931\\
107.008	9.933\\
107.136	9.936\\
107.264	9.939\\
107.392	9.941\\
107.520	9.943\\
107.648	9.944\\
107.776	9.945\\
107.904	9.946\\
108.032	9.947\\
108.160	9.949\\
108.288	9.950\\
108.416	9.950\\
108.544	9.951\\
108.672	9.951\\
108.800	9.952\\
108.928	9.952\\
109.056	9.952\\
109.184	9.952\\
109.312	9.950\\
109.440	9.946\\
109.568	9.941\\
109.696	9.937\\
109.824	9.933\\
109.952	9.929\\
110.080	9.925\\
110.208	9.921\\
110.336	9.918\\
110.464	9.914\\
110.592	9.911\\
110.720	9.908\\
110.848	9.904\\
110.976	9.901\\
111.104	9.898\\
111.232	9.895\\
111.360	9.892\\
111.488	9.890\\
111.616	9.887\\
111.744	9.883\\
111.872	9.880\\
112.000	9.876\\
112.128	9.873\\
112.256	9.869\\
112.384	9.866\\
112.512	9.861\\
112.640	9.856\\
112.768	9.850\\
112.896	9.845\\
113.024	9.841\\
113.152	9.838\\
113.280	9.842\\
113.408	9.846\\
113.536	9.847\\
113.664	9.846\\
113.792	9.845\\
113.920	9.845\\
114.048	9.844\\
114.176	9.843\\
114.304	9.841\\
114.432	9.840\\
114.560	9.838\\
114.688	9.837\\
114.816	9.835\\
114.944	9.834\\
115.072	9.832\\
115.200	9.831\\
115.328	9.826\\
115.456	9.823\\
115.584	9.820\\
115.712	9.817\\
115.840	9.811\\
115.968	9.806\\
116.096	9.800\\
116.224	9.795\\
116.352	9.791\\
116.480	9.786\\
116.608	9.782\\
116.736	9.778\\
116.864	9.774\\
116.992	9.770\\
117.120	9.766\\
117.248	9.762\\
117.376	9.758\\
117.504	9.755\\
117.632	9.751\\
117.760	9.748\\
117.888	9.744\\
118.016	9.741\\
118.144	9.738\\
118.272	9.735\\
118.400	9.734\\
118.528	9.732\\
118.656	9.732\\
118.784	9.732\\
118.912	9.733\\
119.040	9.734\\
119.168	9.735\\
119.296	9.735\\
119.424	9.736\\
119.552	9.737\\
119.680	9.737\\
119.808	9.737\\
119.936	9.738\\
120.064	9.738\\
120.192	9.735\\
120.320	9.730\\
120.448	9.727\\
120.576	9.725\\
120.704	9.723\\
120.832	9.721\\
120.960	9.719\\
121.088	9.717\\
121.216	9.715\\
121.344	9.713\\
121.472	9.712\\
121.600	9.711\\
121.728	9.710\\
121.856	9.709\\
121.984	9.709\\
122.112	9.708\\
122.240	9.708\\
122.368	9.708\\
122.496	9.707\\
122.624	9.707\\
122.752	9.707\\
122.880	9.707\\
123.008	9.707\\
123.136	9.707\\
123.264	9.706\\
123.392	9.706\\
123.520	9.705\\
123.648	9.705\\
123.776	9.705\\
123.904	9.704\\
124.032	9.704\\
124.160	9.704\\
124.288	9.704\\
124.416	9.704\\
124.544	9.704\\
124.672	9.703\\
124.800	9.703\\
124.928	9.703\\
125.056	9.703\\
125.184	9.702\\
125.312	9.701\\
125.440	9.699\\
125.568	9.698\\
125.696	9.697\\
125.824	9.696\\
125.952	9.695\\
126.080	9.694\\
126.208	9.693\\
126.336	9.692\\
126.464	9.692\\
126.592	9.691\\
126.720	9.689\\
126.848	9.687\\
126.976	9.686\\
127.104	9.684\\
127.232	9.682\\
127.360	9.681\\
127.488	9.679\\
127.616	9.677\\
127.744	9.675\\
127.872	9.673\\
128.000	9.672\\
128.128	9.670\\
128.256	9.668\\
128.384	9.666\\
128.512	9.664\\
128.640	9.663\\
128.768	9.661\\
128.896	9.660\\
129.024	9.659\\
129.152	9.658\\
129.280	9.657\\
129.408	9.655\\
129.536	9.655\\
129.664	9.658\\
129.792	9.663\\
129.920	9.667\\
130.048	9.671\\
130.176	9.676\\
130.304	9.680\\
130.432	9.684\\
130.560	9.688\\
130.688	9.692\\
130.816	9.696\\
130.944	9.700\\
131.072	9.705\\
131.200	9.709\\
131.328	9.713\\
131.456	9.716\\
131.584	9.717\\
131.712	9.719\\
131.840	9.720\\
131.968	9.722\\
132.096	9.724\\
132.224	9.726\\
132.352	9.727\\
132.480	9.729\\
132.608	9.731\\
132.736	9.732\\
132.864	9.734\\
132.992	9.736\\
133.120	9.738\\
133.248	9.740\\
133.376	9.742\\
133.504	9.744\\
133.632	9.747\\
133.760	9.750\\
133.888	9.754\\
134.016	9.757\\
134.144	9.760\\
134.272	9.763\\
134.400	9.765\\
134.528	9.768\\
134.656	9.770\\
134.784	9.772\\
134.912	9.775\\
135.040	9.777\\
135.168	9.780\\
135.296	9.783\\
135.424	9.786\\
135.552	9.789\\
135.680	9.792\\
135.808	9.795\\
135.936	9.797\\
136.064	9.800\\
136.192	9.802\\
136.320	9.804\\
136.448	9.806\\
136.576	9.809\\
136.704	9.811\\
136.832	9.813\\
136.960	9.815\\
137.088	9.817\\
137.216	9.819\\
137.344	9.820\\
137.472	9.822\\
137.600	9.824\\
137.728	9.827\\
137.856	9.829\\
137.984	9.832\\
138.112	9.834\\
138.240	9.838\\
138.368	9.841\\
138.496	9.845\\
138.624	9.848\\
138.752	9.852\\
138.880	9.855\\
139.008	9.858\\
139.136	9.862\\
139.264	9.865\\
139.392	9.868\\
139.520	9.871\\
139.648	9.874\\
139.776	9.877\\
139.904	9.880\\
140.032	9.883\\
140.160	9.886\\
140.288	9.889\\
140.416	9.892\\
140.544	9.895\\
140.672	9.897\\
140.800	9.899\\
140.928	9.901\\
141.056	9.903\\
141.184	9.906\\
141.312	9.908\\
141.440	9.909\\
141.568	9.911\\
141.696	9.913\\
141.824	9.915\\
141.952	9.916\\
142.080	9.918\\
142.208	9.920\\
142.336	9.922\\
142.464	9.923\\
142.592	9.925\\
142.720	9.927\\
142.848	9.929\\
142.976	9.931\\
143.104	9.933\\
143.232	9.934\\
143.360	9.935\\
143.488	9.936\\
143.616	9.937\\
143.744	9.939\\
143.872	9.940\\
144.000	9.941\\
144.128	9.943\\
144.256	9.944\\
144.384	9.945\\
144.512	9.946\\
144.640	9.947\\
144.768	9.947\\
144.896	9.948\\
145.024	9.949\\
145.152	9.949\\
145.280	9.950\\
145.408	9.951\\
145.536	9.952\\
145.664	9.954\\
145.792	9.960\\
145.920	9.965\\
146.048	9.970\\
146.176	9.975\\
146.304	9.978\\
146.432	9.980\\
146.560	9.981\\
146.688	9.983\\
146.816	9.984\\
146.944	9.985\\
147.072	9.986\\
147.200	9.988\\
147.328	9.989\\
147.456	9.990\\
147.584	9.991\\
147.712	9.992\\
147.840	9.993\\
147.968	9.994\\
148.096	9.995\\
148.224	9.996\\
148.352	9.997\\
148.480	9.995\\
148.608	9.995\\
148.736	9.996\\
148.864	9.997\\
148.992	9.998\\
149.120	9.999\\
149.248	10.000\\
149.376	10.001\\
149.504	10.003\\
149.632	10.004\\
149.760	10.006\\
149.888	10.007\\
150.016	10.008\\
150.144	10.010\\
150.272	10.011\\
150.400	10.012\\
150.528	10.014\\
150.656	10.015\\
150.784	10.017\\
150.912	10.018\\
151.040	10.020\\
151.168	10.021\\
151.296	10.022\\
151.424	10.023\\
151.552	10.024\\
151.680	10.025\\
151.808	10.026\\
151.936	10.027\\
152.064	10.029\\
152.192	10.030\\
152.320	10.031\\
152.448	10.032\\
152.576	10.032\\
152.704	10.032\\
152.832	10.033\\
152.960	10.033\\
153.088	10.033\\
153.216	10.033\\
153.344	10.034\\
153.472	10.034\\
153.600	10.034\\
153.728	10.034\\
153.856	10.035\\
153.984	10.035\\
154.112	10.035\\
154.240	10.036\\
154.368	10.036\\
154.496	10.036\\
154.624	10.037\\
154.752	10.037\\
154.880	10.037\\
155.008	10.038\\
155.136	10.037\\
155.264	10.037\\
155.392	10.038\\
155.520	10.039\\
155.648	10.039\\
155.776	10.040\\
155.904	10.041\\
156.032	10.042\\
156.160	10.043\\
156.288	10.044\\
156.416	10.045\\
156.544	10.046\\
156.672	10.047\\
156.800	10.048\\
156.928	10.049\\
157.056	10.050\\
157.184	10.051\\
157.312	10.052\\
157.440	10.053\\
157.568	10.054\\
157.696	10.055\\
157.824	10.056\\
157.952	10.056\\
158.080	10.057\\
158.208	10.058\\
158.336	10.059\\
158.464	10.060\\
158.592	10.060\\
158.720	10.061\\
158.848	10.062\\
158.976	10.063\\
159.104	10.063\\
159.232	10.064\\
159.360	10.064\\
159.488	10.065\\
159.616	10.066\\
159.744	10.066\\
159.872	10.067\\
160.000	10.068\\
160.128	10.069\\
160.256	10.070\\
160.384	10.071\\
160.512	10.072\\
160.640	10.074\\
160.768	10.076\\
160.896	10.077\\
161.024	10.079\\
161.152	10.081\\
161.280	10.083\\
161.408	10.084\\
161.536	10.086\\
161.664	10.088\\
161.792	10.089\\
161.920	10.090\\
162.048	10.091\\
162.176	10.092\\
162.304	10.094\\
162.432	10.095\\
162.560	10.095\\
162.688	10.095\\
162.816	10.094\\
162.944	10.094\\
163.072	10.093\\
163.200	10.093\\
163.328	10.092\\
163.456	10.091\\
163.584	10.090\\
163.712	10.089\\
163.840	10.087\\
163.968	10.083\\
164.096	10.078\\
164.224	10.073\\
164.352	10.068\\
164.480	10.063\\
164.608	10.058\\
164.736	10.053\\
164.864	10.048\\
164.992	10.043\\
165.120	10.038\\
165.248	10.034\\
165.376	10.029\\
165.504	10.025\\
165.632	10.020\\
165.760	10.017\\
165.888	10.014\\
166.016	10.011\\
166.144	10.008\\
166.272	10.005\\
166.400	10.001\\
166.528	9.998\\
166.656	9.995\\
166.784	9.992\\
166.912	9.989\\
167.040	9.986\\
167.168	9.983\\
167.296	9.980\\
167.424	9.966\\
167.552	9.954\\
167.680	9.944\\
167.808	9.934\\
167.936	9.924\\
168.064	9.915\\
168.192	9.906\\
168.320	9.897\\
168.448	9.888\\
168.576	9.880\\
168.704	9.871\\
168.832	9.863\\
168.960	9.855\\
169.088	9.847\\
169.216	9.838\\
169.344	9.829\\
169.472	9.820\\
169.600	9.811\\
169.728	9.802\\
169.856	9.794\\
169.984	9.786\\
170.112	9.777\\
170.240	9.769\\
170.368	9.761\\
170.496	9.753\\
170.624	9.745\\
170.752	9.737\\
170.880	9.730\\
171.008	9.723\\
171.136	9.717\\
171.264	9.712\\
171.392	9.706\\
171.520	9.701\\
171.648	9.696\\
171.776	9.691\\
171.904	9.686\\
172.032	9.682\\
172.160	9.677\\
172.288	9.671\\
172.416	9.667\\
172.544	9.663\\
172.672	9.660\\
172.800	9.657\\
172.928	9.654\\
173.056	9.651\\
173.184	9.648\\
173.312	9.645\\
173.440	9.642\\
173.568	9.639\\
173.696	9.636\\
173.824	9.633\\
173.952	9.630\\
174.080	9.627\\
174.208	9.624\\
174.336	9.621\\
174.464	9.618\\
174.592	9.615\\
174.720	9.612\\
174.848	9.609\\
174.976	9.606\\
175.104	9.603\\
175.232	9.601\\
175.360	9.598\\
175.488	9.595\\
175.616	9.592\\
175.744	9.589\\
175.872	9.587\\
176.000	9.585\\
176.128	9.584\\
176.256	9.583\\
176.384	9.582\\
176.512	9.582\\
176.640	9.582\\
176.768	9.582\\
176.896	9.582\\
177.024	9.582\\
177.152	9.581\\
177.280	9.580\\
177.408	9.580\\
177.536	9.578\\
177.664	9.577\\
177.792	9.576\\
177.920	9.574\\
178.048	9.573\\
178.176	9.572\\
178.304	9.570\\
178.432	9.569\\
178.560	9.567\\
178.688	9.566\\
178.816	9.565\\
178.944	9.564\\
179.072	9.562\\
179.200	9.561\\
179.328	9.561\\
179.456	9.561\\
179.584	9.560\\
179.712	9.559\\
};
%\addlegendentry{$\hat{\varepsilon}(\ell)$}
\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.256	0.000\\
0.384	0.000\\
0.512	0.000\\
0.640	0.000\\
0.768	0.000\\
0.896	0.000\\
1.024	0.000\\
1.152	0.000\\
1.280	0.000\\
1.408	0.000\\
1.536	0.000\\
1.664	0.000\\
1.792	0.000\\
1.920	0.000\\
2.048	0.000\\
2.176	0.000\\
2.304	0.000\\
2.432	0.000\\
2.560	0.000\\
2.688	0.000\\
2.816	0.000\\
2.944	0.000\\
3.072	0.000\\
3.200	0.000\\
3.328	0.000\\
3.456	0.000\\
3.584	0.000\\
3.712	0.000\\
3.840	0.000\\
3.968	0.000\\
4.096	0.000\\
4.224	0.000\\
4.352	0.000\\
4.480	0.000\\
4.608	0.000\\
4.736	0.000\\
4.864	0.000\\
4.992	0.000\\
5.120	0.000\\
5.248	0.000\\
5.376	0.000\\
5.504	0.000\\
5.632	0.000\\
5.760	0.000\\
5.888	0.000\\
6.016	0.000\\
6.144	0.000\\
6.272	0.000\\
6.400	0.000\\
6.528	0.000\\
6.656	0.000\\
6.784	0.000\\
6.912	0.000\\
7.040	0.000\\
7.168	0.000\\
7.296	0.000\\
7.424	0.000\\
7.552	0.000\\
7.680	21.375\\
7.808	21.375\\
7.936	21.375\\
8.064	21.375\\
8.192	21.375\\
8.320	21.375\\
8.448	21.375\\
8.576	21.375\\
8.704	21.375\\
8.832	21.375\\
8.960	21.375\\
9.088	21.375\\
9.216	21.375\\
9.344	21.375\\
9.472	21.375\\
9.600	21.375\\
9.728	21.375\\
9.856	21.375\\
9.984	21.375\\
10.112	21.375\\
10.240	21.375\\
10.368	21.375\\
10.496	21.375\\
10.624	21.375\\
10.752	21.375\\
10.880	21.375\\
11.008	21.375\\
11.136	21.375\\
11.264	21.375\\
11.392	21.375\\
11.520	21.375\\
11.648	21.375\\
11.776	21.375\\
11.904	21.375\\
12.032	21.375\\
12.160	21.375\\
12.288	21.375\\
12.416	21.375\\
12.544	21.375\\
12.672	21.375\\
12.800	21.375\\
12.928	21.375\\
13.056	21.375\\
13.184	21.375\\
13.312	21.375\\
13.440	21.375\\
13.568	21.375\\
13.696	21.375\\
13.824	21.375\\
13.952	21.375\\
14.080	21.375\\
14.208	21.375\\
14.336	21.375\\
14.464	21.375\\
14.592	21.375\\
14.720	21.375\\
14.848	21.375\\
14.976	21.375\\
15.104	21.375\\
15.232	21.375\\
15.360	21.375\\
15.488	21.375\\
15.616	21.375\\
15.744	21.375\\
15.872	21.375\\
16.000	21.375\\
16.128	21.375\\
16.256	21.375\\
16.384	21.375\\
16.512	21.375\\
16.640	21.375\\
16.768	21.375\\
16.896	21.375\\
17.024	21.375\\
17.152	21.375\\
17.280	21.375\\
17.408	21.375\\
17.536	21.375\\
17.664	21.375\\
17.792	21.375\\
17.920	21.375\\
18.048	21.375\\
18.176	21.375\\
18.304	21.375\\
18.432	21.375\\
18.560	21.375\\
18.688	21.375\\
18.816	21.375\\
18.944	21.375\\
19.072	21.375\\
19.200	21.375\\
19.328	21.375\\
19.456	21.375\\
19.584	21.375\\
19.712	21.375\\
19.840	21.375\\
19.968	21.375\\
20.096	21.375\\
20.224	21.375\\
20.352	21.375\\
20.480	21.375\\
20.608	21.228\\
20.736	21.084\\
20.864	20.943\\
20.992	20.805\\
21.120	20.670\\
21.248	20.537\\
21.376	20.410\\
21.504	20.289\\
21.632	20.172\\
21.760	20.057\\
21.888	19.945\\
22.016	19.835\\
22.144	19.727\\
22.272	19.622\\
22.400	19.518\\
22.528	19.416\\
22.656	19.319\\
22.784	19.229\\
22.912	19.142\\
23.040	19.057\\
23.168	18.975\\
23.296	18.896\\
23.424	18.818\\
23.552	18.742\\
23.680	18.667\\
23.808	18.593\\
23.936	18.520\\
24.064	18.449\\
24.192	18.380\\
24.320	18.314\\
24.448	18.251\\
24.576	18.190\\
24.704	18.132\\
24.832	18.075\\
24.960	18.020\\
25.088	17.967\\
25.216	17.915\\
25.344	17.864\\
25.472	17.815\\
25.600	17.766\\
25.728	17.721\\
25.856	17.676\\
25.984	17.633\\
26.112	17.590\\
26.240	17.548\\
26.368	17.506\\
26.496	17.465\\
26.624	17.425\\
26.752	17.385\\
26.880	17.345\\
27.008	17.305\\
27.136	17.265\\
27.264	17.226\\
27.392	17.187\\
27.520	17.149\\
27.648	17.119\\
27.776	17.105\\
27.904	17.097\\
28.032	17.091\\
28.160	17.086\\
28.288	17.081\\
28.416	17.077\\
28.544	17.072\\
28.672	17.067\\
28.800	17.061\\
28.928	17.056\\
29.056	17.050\\
29.184	17.044\\
29.312	17.039\\
29.440	17.036\\
29.568	17.033\\
29.696	17.029\\
29.824	17.025\\
29.952	17.021\\
30.080	17.016\\
30.208	17.011\\
30.336	17.006\\
30.464	17.000\\
30.592	16.993\\
30.720	16.986\\
30.848	16.979\\
30.976	16.971\\
31.104	16.963\\
31.232	16.954\\
31.360	16.946\\
31.488	16.936\\
31.616	16.927\\
31.744	16.917\\
31.872	16.907\\
32.000	16.897\\
32.128	16.887\\
32.256	16.879\\
32.384	16.874\\
32.512	16.880\\
32.640	16.895\\
32.768	16.913\\
32.896	16.933\\
33.024	16.953\\
33.152	16.973\\
33.280	16.991\\
33.408	17.009\\
33.536	17.027\\
33.664	17.044\\
33.792	17.061\\
33.920	17.077\\
34.048	17.092\\
34.176	17.108\\
34.304	17.123\\
34.432	17.137\\
34.560	17.152\\
34.688	17.167\\
34.816	17.182\\
34.944	17.196\\
35.072	17.209\\
35.200	17.222\\
35.328	17.234\\
35.456	17.246\\
35.584	17.257\\
35.712	17.267\\
35.840	17.278\\
35.968	17.288\\
36.096	17.298\\
36.224	17.309\\
36.352	17.321\\
36.480	17.336\\
36.608	17.352\\
36.736	17.368\\
36.864	17.384\\
36.992	17.399\\
37.120	17.414\\
37.248	17.432\\
37.376	17.450\\
37.504	17.469\\
37.632	17.487\\
37.760	17.505\\
37.888	17.523\\
38.016	17.541\\
38.144	17.558\\
38.272	17.575\\
38.400	17.592\\
38.528	17.611\\
38.656	17.630\\
38.784	17.649\\
38.912	17.667\\
39.040	17.684\\
39.168	17.701\\
39.296	17.720\\
39.424	17.740\\
39.552	17.760\\
39.680	17.780\\
39.808	17.800\\
39.936	17.819\\
40.064	17.839\\
40.192	17.859\\
40.320	17.878\\
40.448	17.897\\
40.576	17.916\\
40.704	17.936\\
40.832	17.958\\
40.960	17.981\\
41.088	18.005\\
41.216	18.028\\
41.344	18.050\\
41.472	18.073\\
41.600	18.094\\
41.728	18.116\\
41.856	18.137\\
41.984	18.158\\
42.112	18.179\\
42.240	18.199\\
42.368	18.218\\
42.496	18.237\\
42.624	18.255\\
42.752	18.273\\
42.880	18.290\\
43.008	18.307\\
43.136	18.324\\
43.264	18.340\\
43.392	18.357\\
43.520	18.373\\
43.648	18.391\\
43.776	18.409\\
43.904	18.428\\
44.032	18.446\\
44.160	18.464\\
44.288	18.482\\
44.416	18.499\\
44.544	18.515\\
44.672	18.532\\
44.800	18.548\\
44.928	18.564\\
45.056	18.579\\
45.184	18.595\\
45.312	18.612\\
45.440	18.632\\
45.568	18.651\\
45.696	18.670\\
45.824	18.687\\
45.952	18.704\\
46.080	18.720\\
46.208	18.735\\
46.336	18.750\\
46.464	18.766\\
46.592	18.781\\
46.720	18.796\\
46.848	18.811\\
46.976	18.826\\
47.104	18.840\\
47.232	18.855\\
47.360	18.869\\
47.488	18.882\\
47.616	18.896\\
47.744	18.909\\
47.872	18.923\\
48.000	18.937\\
48.128	18.950\\
48.256	18.963\\
48.384	18.976\\
48.512	18.989\\
48.640	19.002\\
48.768	19.014\\
48.896	19.027\\
49.024	19.039\\
49.152	19.051\\
49.280	19.063\\
49.408	19.074\\
49.536	19.086\\
49.664	19.097\\
49.792	19.108\\
49.920	19.119\\
50.048	19.130\\
50.176	19.141\\
50.304	19.151\\
50.432	19.162\\
50.560	19.172\\
50.688	19.182\\
50.816	19.193\\
50.944	19.204\\
51.072	19.215\\
51.200	19.226\\
51.328	19.237\\
51.456	19.247\\
51.584	19.258\\
51.712	19.268\\
51.840	19.279\\
51.968	19.289\\
52.096	19.299\\
52.224	19.310\\
52.352	19.321\\
52.480	19.333\\
52.608	19.345\\
52.736	19.358\\
52.864	19.371\\
52.992	19.384\\
53.120	19.396\\
53.248	19.409\\
53.376	19.421\\
53.504	19.433\\
53.632	19.445\\
53.760	19.457\\
53.888	19.469\\
54.016	19.481\\
54.144	19.492\\
54.272	19.504\\
54.400	19.515\\
54.528	19.526\\
54.656	19.537\\
54.784	19.548\\
54.912	19.559\\
55.040	19.570\\
55.168	19.579\\
55.296	19.589\\
55.424	19.598\\
55.552	19.607\\
55.680	19.615\\
55.808	19.623\\
55.936	19.631\\
56.064	19.639\\
56.192	19.646\\
56.320	19.654\\
56.448	19.661\\
56.576	19.669\\
56.704	19.677\\
56.832	19.684\\
56.960	19.691\\
57.088	19.697\\
57.216	19.703\\
57.344	19.709\\
57.472	19.714\\
57.600	19.720\\
57.728	19.726\\
57.856	19.732\\
57.984	19.738\\
58.112	19.745\\
58.240	19.751\\
58.368	19.758\\
58.496	19.765\\
58.624	19.766\\
58.752	19.766\\
58.880	19.765\\
59.008	19.765\\
59.136	19.766\\
59.264	19.768\\
59.392	19.769\\
59.520	19.770\\
59.648	19.771\\
59.776	19.773\\
59.904	19.774\\
60.032	19.776\\
60.160	19.777\\
60.288	19.779\\
60.416	19.780\\
60.544	19.782\\
60.672	19.783\\
60.800	19.785\\
60.928	19.787\\
61.056	19.789\\
61.184	19.791\\
61.312	19.793\\
61.440	19.795\\
61.568	19.797\\
61.696	19.800\\
61.824	19.802\\
61.952	19.804\\
62.080	19.805\\
62.208	19.804\\
62.336	19.803\\
62.464	19.803\\
62.592	19.802\\
62.720	19.802\\
62.848	19.801\\
62.976	19.802\\
63.104	19.802\\
63.232	19.803\\
63.360	19.804\\
63.488	19.806\\
63.616	19.808\\
63.744	19.812\\
63.872	19.815\\
64.000	19.817\\
64.128	19.820\\
64.256	19.823\\
64.384	19.824\\
64.512	19.827\\
64.640	19.830\\
64.768	19.833\\
64.896	19.835\\
65.024	19.838\\
65.152	19.841\\
65.280	19.843\\
65.408	19.846\\
65.536	19.849\\
65.664	19.852\\
65.792	19.855\\
65.920	19.858\\
66.048	19.861\\
66.176	19.864\\
66.304	19.867\\
66.432	19.870\\
66.560	19.873\\
66.688	19.876\\
66.816	19.879\\
66.944	19.883\\
67.072	19.887\\
67.200	19.892\\
67.328	19.896\\
67.456	19.899\\
67.584	19.902\\
67.712	19.903\\
67.840	19.904\\
67.968	19.904\\
68.096	19.905\\
68.224	19.905\\
68.352	19.906\\
68.480	19.906\\
68.608	19.907\\
68.736	19.909\\
68.864	19.910\\
68.992	19.912\\
69.120	19.914\\
69.248	19.916\\
69.376	19.918\\
69.504	19.920\\
69.632	19.922\\
69.760	19.924\\
69.888	19.926\\
70.016	19.928\\
70.144	19.930\\
70.272	19.932\\
70.400	19.934\\
70.528	19.936\\
70.656	19.938\\
70.784	19.940\\
70.912	19.941\\
71.040	19.942\\
71.168	19.944\\
71.296	19.945\\
71.424	19.947\\
71.552	19.949\\
71.680	19.950\\
71.808	19.949\\
71.936	19.948\\
72.064	19.946\\
72.192	19.945\\
72.320	19.943\\
72.448	19.942\\
72.576	19.941\\
72.704	19.941\\
72.832	19.940\\
72.960	19.940\\
73.088	19.939\\
73.216	19.939\\
73.344	19.940\\
73.472	19.940\\
73.600	19.941\\
73.728	19.941\\
73.856	19.941\\
73.984	19.941\\
74.112	19.941\\
74.240	19.941\\
74.368	19.941\\
74.496	19.942\\
74.624	19.942\\
74.752	19.942\\
74.880	19.942\\
75.008	19.943\\
75.136	19.943\\
75.264	19.944\\
75.392	19.944\\
75.520	19.945\\
75.648	19.946\\
75.776	19.946\\
75.904	19.946\\
76.032	19.946\\
76.160	19.947\\
76.288	19.947\\
76.416	19.947\\
76.544	19.948\\
76.672	19.948\\
76.800	19.949\\
76.928	19.949\\
77.056	19.950\\
77.184	19.950\\
77.312	19.951\\
77.440	19.952\\
77.568	19.952\\
77.696	19.953\\
77.824	19.954\\
77.952	19.955\\
78.080	19.955\\
78.208	19.956\\
78.336	19.957\\
78.464	19.958\\
78.592	19.960\\
78.720	19.961\\
78.848	19.962\\
78.976	19.964\\
79.104	19.965\\
79.232	19.966\\
79.360	19.968\\
79.488	19.969\\
79.616	19.971\\
79.744	19.972\\
79.872	19.973\\
80.000	19.974\\
80.128	19.975\\
80.256	19.976\\
80.384	19.977\\
80.512	19.978\\
80.640	19.978\\
80.768	19.980\\
80.896	19.981\\
81.024	19.983\\
81.152	19.984\\
81.280	19.986\\
81.408	19.989\\
81.536	19.991\\
81.664	19.994\\
81.792	19.996\\
81.920	19.998\\
82.048	20.001\\
82.176	20.003\\
82.304	20.005\\
82.432	20.008\\
82.560	20.010\\
82.688	20.013\\
82.816	20.017\\
82.944	20.021\\
83.072	20.025\\
83.200	20.030\\
83.328	20.034\\
83.456	20.038\\
83.584	20.042\\
83.712	20.045\\
83.840	20.049\\
83.968	20.053\\
84.096	20.057\\
84.224	20.061\\
84.352	20.065\\
84.480	20.068\\
84.608	20.071\\
84.736	20.075\\
84.864	20.077\\
84.992	20.080\\
85.120	20.083\\
85.248	20.086\\
85.376	20.089\\
85.504	20.092\\
85.632	20.095\\
85.760	20.098\\
85.888	20.102\\
86.016	20.105\\
86.144	20.108\\
86.272	20.111\\
86.400	20.114\\
86.528	20.118\\
86.656	20.122\\
86.784	20.125\\
86.912	20.129\\
87.040	20.133\\
87.168	20.137\\
87.296	20.141\\
87.424	20.145\\
87.552	20.141\\
87.680	20.135\\
87.808	20.130\\
87.936	20.125\\
88.064	20.120\\
88.192	20.115\\
88.320	20.111\\
88.448	20.106\\
88.576	20.102\\
88.704	20.098\\
88.832	20.094\\
88.960	20.090\\
89.088	20.087\\
89.216	20.083\\
89.344	20.080\\
89.472	20.076\\
89.600	20.072\\
89.728	20.069\\
89.856	20.066\\
89.984	20.062\\
90.112	20.060\\
90.240	20.058\\
90.368	20.056\\
90.496	20.053\\
90.624	20.052\\
90.752	20.050\\
90.880	20.048\\
91.008	20.046\\
91.136	20.044\\
91.264	20.043\\
91.392	20.041\\
91.520	20.040\\
91.648	20.038\\
91.776	20.037\\
91.904	20.036\\
92.032	20.034\\
92.160	20.033\\
92.288	20.032\\
92.416	20.031\\
92.544	20.030\\
92.672	20.029\\
92.800	20.029\\
92.928	20.028\\
93.056	20.028\\
93.184	20.027\\
93.312	20.026\\
93.440	20.026\\
93.568	20.026\\
93.696	20.026\\
93.824	20.025\\
93.952	20.025\\
94.080	20.024\\
94.208	20.024\\
94.336	20.023\\
94.464	20.023\\
94.592	20.022\\
94.720	20.021\\
94.848	20.021\\
94.976	20.020\\
95.104	20.019\\
95.232	20.019\\
95.360	20.018\\
95.488	20.017\\
95.616	20.016\\
95.744	20.016\\
95.872	20.015\\
96.000	20.014\\
96.128	20.013\\
96.256	20.013\\
96.384	20.012\\
96.512	20.012\\
96.640	20.011\\
96.768	20.009\\
96.896	20.007\\
97.024	20.005\\
97.152	20.024\\
97.280	20.038\\
97.408	20.052\\
97.536	20.064\\
97.664	20.075\\
97.792	20.087\\
97.920	20.097\\
98.048	20.108\\
98.176	20.118\\
98.304	20.128\\
98.432	20.138\\
98.560	20.148\\
98.688	20.157\\
98.816	20.166\\
98.944	20.175\\
99.072	20.184\\
99.200	20.193\\
99.328	20.202\\
99.456	20.210\\
99.584	20.219\\
99.712	20.227\\
99.840	20.235\\
99.968	20.243\\
100.096	20.251\\
100.224	20.258\\
100.352	20.265\\
100.480	20.272\\
100.608	20.278\\
100.736	20.284\\
100.864	20.289\\
100.992	20.295\\
101.120	20.301\\
101.248	20.306\\
101.376	20.312\\
101.504	20.317\\
101.632	20.322\\
101.760	20.327\\
101.888	20.332\\
102.016	20.338\\
102.144	20.343\\
102.272	20.350\\
102.400	20.357\\
102.528	20.367\\
102.656	20.377\\
102.784	20.387\\
102.912	20.397\\
103.040	20.407\\
103.168	20.417\\
103.296	20.426\\
103.424	20.436\\
103.552	20.445\\
103.680	20.454\\
103.808	20.463\\
103.936	20.472\\
104.064	20.481\\
104.192	20.490\\
104.320	20.499\\
104.448	20.507\\
104.576	20.516\\
104.704	20.524\\
104.832	20.532\\
104.960	20.540\\
105.088	20.548\\
105.216	20.557\\
105.344	20.565\\
105.472	20.572\\
105.600	20.580\\
105.728	20.585\\
105.856	20.590\\
105.984	20.594\\
106.112	20.599\\
106.240	20.603\\
106.368	20.608\\
106.496	20.612\\
106.624	20.616\\
106.752	20.621\\
106.880	20.625\\
107.008	20.630\\
107.136	20.634\\
107.264	20.639\\
107.392	20.644\\
107.520	20.649\\
107.648	20.654\\
107.776	20.659\\
107.904	20.664\\
108.032	20.667\\
108.160	20.671\\
108.288	20.675\\
108.416	20.678\\
108.544	20.682\\
108.672	20.685\\
108.800	20.689\\
108.928	20.692\\
109.056	20.696\\
109.184	20.699\\
109.312	20.703\\
109.440	20.707\\
109.568	20.710\\
109.696	20.717\\
109.824	20.724\\
109.952	20.732\\
110.080	20.739\\
110.208	20.746\\
110.336	20.754\\
110.464	20.760\\
110.592	20.765\\
110.720	20.771\\
110.848	20.777\\
110.976	20.783\\
111.104	20.789\\
111.232	20.795\\
111.360	20.800\\
111.488	20.806\\
111.616	20.810\\
111.744	20.815\\
111.872	20.819\\
112.000	20.823\\
112.128	20.827\\
112.256	20.831\\
112.384	20.835\\
112.512	20.840\\
112.640	20.843\\
112.768	20.844\\
112.896	20.843\\
113.024	20.842\\
113.152	20.839\\
113.280	20.837\\
113.408	20.835\\
113.536	20.833\\
113.664	20.831\\
113.792	20.829\\
113.920	20.828\\
114.048	20.826\\
114.176	20.824\\
114.304	20.823\\
114.432	20.822\\
114.560	20.820\\
114.688	20.819\\
114.816	20.817\\
114.944	20.816\\
115.072	20.814\\
115.200	20.813\\
115.328	20.812\\
115.456	20.811\\
115.584	20.810\\
115.712	20.807\\
115.840	20.802\\
115.968	20.796\\
116.096	20.791\\
116.224	20.786\\
116.352	20.780\\
116.480	20.775\\
116.608	20.770\\
116.736	20.766\\
116.864	20.762\\
116.992	20.759\\
117.120	20.756\\
117.248	20.754\\
117.376	20.752\\
117.504	20.750\\
117.632	20.749\\
117.760	20.747\\
117.888	20.746\\
118.016	20.745\\
118.144	20.744\\
118.272	20.744\\
118.400	20.743\\
118.528	20.742\\
118.656	20.740\\
118.784	20.739\\
118.912	20.737\\
119.040	20.736\\
119.168	20.736\\
119.296	20.735\\
119.424	20.733\\
119.552	20.732\\
119.680	20.731\\
119.808	20.730\\
119.936	20.728\\
120.064	20.727\\
120.192	20.726\\
120.320	20.725\\
120.448	20.725\\
120.576	20.723\\
120.704	20.723\\
120.832	20.725\\
120.960	20.729\\
121.088	20.733\\
121.216	20.737\\
121.344	20.741\\
121.472	20.744\\
121.600	20.748\\
121.728	20.752\\
121.856	20.755\\
121.984	20.759\\
122.112	20.760\\
122.240	20.759\\
122.368	20.758\\
122.496	20.756\\
122.624	20.753\\
122.752	20.750\\
122.880	20.747\\
123.008	20.744\\
123.136	20.741\\
123.264	20.738\\
123.392	20.735\\
123.520	20.732\\
123.648	20.729\\
123.776	20.724\\
123.904	20.717\\
124.032	20.710\\
124.160	20.701\\
124.288	20.693\\
124.416	20.686\\
124.544	20.678\\
124.672	20.669\\
124.800	20.661\\
124.928	20.654\\
125.056	20.645\\
125.184	20.637\\
125.312	20.629\\
125.440	20.621\\
125.568	20.613\\
125.696	20.605\\
125.824	20.598\\
125.952	20.590\\
126.080	20.583\\
126.208	20.576\\
126.336	20.569\\
126.464	20.562\\
126.592	20.555\\
126.720	20.549\\
126.848	20.542\\
126.976	20.531\\
127.104	20.518\\
127.232	20.504\\
127.360	20.490\\
127.488	20.476\\
127.616	20.463\\
127.744	20.449\\
127.872	20.435\\
128.000	20.421\\
128.128	20.408\\
128.256	20.395\\
128.384	20.381\\
128.512	20.369\\
128.640	20.356\\
128.768	20.344\\
128.896	20.332\\
129.024	20.321\\
129.152	20.309\\
129.280	20.298\\
129.408	20.287\\
129.536	20.276\\
129.664	20.265\\
129.792	20.255\\
129.920	20.244\\
130.048	20.234\\
130.176	20.224\\
130.304	20.214\\
130.432	20.204\\
130.560	20.194\\
130.688	20.184\\
130.816	20.175\\
130.944	20.165\\
131.072	20.156\\
131.200	20.146\\
131.328	20.137\\
131.456	20.128\\
131.584	20.119\\
131.712	20.106\\
131.840	20.094\\
131.968	20.084\\
132.096	20.076\\
132.224	20.068\\
132.352	20.060\\
132.480	20.052\\
132.608	20.045\\
132.736	20.037\\
132.864	20.030\\
132.992	20.023\\
133.120	20.016\\
133.248	20.009\\
133.376	20.002\\
133.504	19.995\\
133.632	19.988\\
133.760	19.979\\
133.888	19.970\\
134.016	19.961\\
134.144	19.952\\
134.272	19.943\\
134.400	19.934\\
134.528	19.925\\
134.656	19.917\\
134.784	19.908\\
134.912	19.899\\
135.040	19.890\\
135.168	19.882\\
135.296	19.874\\
135.424	19.865\\
135.552	19.856\\
135.680	19.848\\
135.808	19.842\\
135.936	19.836\\
136.064	19.831\\
136.192	19.825\\
136.320	19.820\\
136.448	19.815\\
136.576	19.812\\
136.704	19.808\\
136.832	19.804\\
136.960	19.800\\
137.088	19.797\\
137.216	19.793\\
137.344	19.790\\
137.472	19.787\\
137.600	19.784\\
137.728	19.782\\
137.856	19.780\\
137.984	19.780\\
138.112	19.779\\
138.240	19.779\\
138.368	19.778\\
138.496	19.777\\
138.624	19.777\\
138.752	19.778\\
138.880	19.779\\
139.008	19.781\\
139.136	19.783\\
139.264	19.784\\
139.392	19.784\\
139.520	19.786\\
139.648	19.789\\
139.776	19.793\\
139.904	19.796\\
140.032	19.798\\
140.160	19.800\\
140.288	19.803\\
140.416	19.807\\
140.544	19.813\\
140.672	19.819\\
140.800	19.825\\
140.928	19.831\\
141.056	19.835\\
141.184	19.840\\
141.312	19.845\\
141.440	19.849\\
141.568	19.854\\
141.696	19.859\\
141.824	19.864\\
141.952	19.868\\
142.080	19.872\\
142.208	19.876\\
142.336	19.880\\
142.464	19.884\\
142.592	19.887\\
142.720	19.891\\
142.848	19.894\\
142.976	19.896\\
143.104	19.899\\
143.232	19.901\\
143.360	19.903\\
143.488	19.905\\
143.616	19.907\\
143.744	19.909\\
143.872	19.911\\
144.000	19.912\\
144.128	19.914\\
144.256	19.915\\
144.384	19.916\\
144.512	19.918\\
144.640	19.920\\
144.768	19.923\\
144.896	19.924\\
145.024	19.926\\
145.152	19.929\\
145.280	19.934\\
145.408	19.942\\
145.536	19.949\\
145.664	19.956\\
145.792	19.963\\
145.920	19.969\\
146.048	19.975\\
146.176	19.981\\
146.304	19.987\\
146.432	19.993\\
146.560	19.998\\
146.688	20.003\\
146.816	20.009\\
146.944	20.014\\
147.072	20.019\\
147.200	20.024\\
147.328	20.029\\
147.456	20.033\\
147.584	20.038\\
147.712	20.042\\
147.840	20.047\\
147.968	20.051\\
148.096	20.054\\
148.224	20.058\\
148.352	20.061\\
148.480	20.065\\
148.608	20.068\\
148.736	20.071\\
148.864	20.074\\
148.992	20.077\\
149.120	20.080\\
149.248	20.083\\
149.376	20.086\\
149.504	20.088\\
149.632	20.091\\
149.760	20.093\\
149.888	20.095\\
150.016	20.098\\
150.144	20.099\\
150.272	20.101\\
150.400	20.101\\
150.528	20.102\\
150.656	20.103\\
150.784	20.104\\
150.912	20.104\\
151.040	20.105\\
151.168	20.106\\
151.296	20.106\\
151.424	20.106\\
151.552	20.106\\
151.680	20.106\\
151.808	20.105\\
151.936	20.102\\
152.064	20.100\\
152.192	20.097\\
152.320	20.095\\
152.448	20.092\\
152.576	20.090\\
152.704	20.087\\
152.832	20.084\\
152.960	20.082\\
153.088	20.080\\
153.216	20.078\\
153.344	20.076\\
153.472	20.074\\
153.600	20.072\\
153.728	20.070\\
153.856	20.069\\
153.984	20.067\\
154.112	20.065\\
154.240	20.063\\
154.368	20.061\\
154.496	20.060\\
154.624	20.058\\
154.752	20.057\\
154.880	20.055\\
155.008	20.054\\
155.136	20.052\\
155.264	20.051\\
155.392	20.050\\
155.520	20.048\\
155.648	20.047\\
155.776	20.046\\
155.904	20.045\\
156.032	20.044\\
156.160	20.044\\
156.288	20.043\\
156.416	20.042\\
156.544	20.043\\
156.672	20.045\\
156.800	20.046\\
156.928	20.048\\
157.056	20.049\\
157.184	20.051\\
157.312	20.053\\
157.440	20.054\\
157.568	20.055\\
157.696	20.057\\
157.824	20.058\\
157.952	20.059\\
158.080	20.061\\
158.208	20.065\\
158.336	20.070\\
158.464	20.076\\
158.592	20.082\\
158.720	20.088\\
158.848	20.094\\
158.976	20.099\\
159.104	20.105\\
159.232	20.110\\
159.360	20.115\\
159.488	20.120\\
159.616	20.124\\
159.744	20.128\\
159.872	20.132\\
160.000	20.137\\
160.128	20.141\\
160.256	20.146\\
160.384	20.151\\
160.512	20.155\\
160.640	20.159\\
160.768	20.164\\
160.896	20.168\\
161.024	20.172\\
161.152	20.176\\
161.280	20.180\\
161.408	20.182\\
161.536	20.183\\
161.664	20.184\\
161.792	20.186\\
161.920	20.186\\
162.048	20.186\\
162.176	20.185\\
162.304	20.185\\
162.432	20.184\\
162.560	20.183\\
162.688	20.183\\
162.816	20.182\\
162.944	20.180\\
163.072	20.182\\
163.200	20.185\\
163.328	20.187\\
163.456	20.183\\
163.584	20.180\\
163.712	20.168\\
163.840	20.154\\
163.968	20.141\\
164.096	20.129\\
164.224	20.117\\
164.352	20.106\\
164.480	20.095\\
164.608	20.085\\
164.736	20.074\\
164.864	20.064\\
164.992	20.054\\
165.120	20.045\\
165.248	20.035\\
165.376	20.026\\
165.504	20.017\\
165.632	20.008\\
165.760	19.999\\
165.888	19.990\\
166.016	19.982\\
166.144	19.973\\
166.272	19.965\\
166.400	19.958\\
166.528	19.951\\
166.656	19.945\\
166.784	19.938\\
166.912	19.931\\
167.040	19.925\\
167.168	19.920\\
167.296	19.916\\
167.424	19.911\\
167.552	19.906\\
167.680	19.902\\
167.808	19.897\\
167.936	19.893\\
168.064	19.889\\
168.192	19.886\\
168.320	19.882\\
168.448	19.878\\
168.576	19.875\\
168.704	19.871\\
168.832	19.868\\
168.960	19.864\\
169.088	19.860\\
169.216	19.857\\
169.344	19.853\\
169.472	19.849\\
169.600	19.846\\
169.728	19.842\\
169.856	19.839\\
169.984	19.836\\
170.112	19.833\\
170.240	19.830\\
170.368	19.827\\
170.496	19.824\\
170.624	19.821\\
170.752	19.818\\
170.880	19.815\\
171.008	19.812\\
171.136	19.808\\
171.264	19.805\\
171.392	19.802\\
171.520	19.799\\
171.648	19.796\\
171.776	19.793\\
171.904	19.790\\
172.032	19.788\\
172.160	19.786\\
172.288	19.784\\
172.416	19.782\\
172.544	19.781\\
172.672	19.780\\
172.800	19.779\\
172.928	19.780\\
173.056	19.781\\
173.184	19.783\\
173.312	19.784\\
173.440	19.786\\
173.568	19.787\\
173.696	19.789\\
173.824	19.790\\
173.952	19.791\\
174.080	19.792\\
174.208	19.794\\
174.336	19.795\\
174.464	19.796\\
174.592	19.797\\
174.720	19.798\\
174.848	19.799\\
174.976	19.801\\
175.104	19.806\\
175.232	19.810\\
175.360	19.813\\
175.488	19.816\\
175.616	19.818\\
175.744	19.820\\
175.872	19.822\\
176.000	19.824\\
176.128	19.826\\
176.256	19.828\\
176.384	19.830\\
176.512	19.832\\
176.640	19.833\\
176.768	19.835\\
176.896	19.837\\
177.024	19.838\\
177.152	19.839\\
177.280	19.841\\
177.408	19.842\\
177.536	19.843\\
177.664	19.844\\
177.792	19.845\\
177.920	19.845\\
178.048	19.847\\
178.176	19.848\\
178.304	19.849\\
178.432	19.849\\
178.560	19.850\\
178.688	19.851\\
178.816	19.852\\
178.944	19.853\\
179.072	19.854\\
179.200	19.854\\
179.328	19.855\\
179.456	19.855\\
179.584	19.856\\
179.712	19.856\\
};
%\addlegendentry{$\hat{\varepsilon}(\ell)$}
\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.256	0.000\\
0.384	0.000\\
0.512	0.000\\
0.640	0.000\\
0.768	0.000\\
0.896	0.000\\
1.024	0.000\\
1.152	0.000\\
1.280	0.000\\
1.408	0.000\\
1.536	0.000\\
1.664	0.000\\
1.792	0.000\\
1.920	0.000\\
2.048	0.000\\
2.176	0.000\\
2.304	0.000\\
2.432	0.000\\
2.560	0.000\\
2.688	0.000\\
2.816	0.000\\
2.944	0.000\\
3.072	0.000\\
3.200	0.000\\
3.328	0.000\\
3.456	0.000\\
3.584	0.000\\
3.712	0.000\\
3.840	0.000\\
3.968	0.000\\
4.096	0.000\\
4.224	0.000\\
4.352	0.000\\
4.480	0.000\\
4.608	0.000\\
4.736	0.000\\
4.864	0.000\\
4.992	0.000\\
5.120	0.000\\
5.248	0.000\\
5.376	0.000\\
5.504	0.000\\
5.632	0.000\\
5.760	0.000\\
5.888	0.000\\
6.016	0.000\\
6.144	0.000\\
6.272	0.000\\
6.400	0.000\\
6.528	0.000\\
6.656	0.000\\
6.784	0.000\\
6.912	0.000\\
7.040	0.000\\
7.168	0.000\\
7.296	0.000\\
7.424	0.000\\
7.552	0.000\\
7.680	37.808\\
7.808	37.808\\
7.936	37.808\\
8.064	37.808\\
8.192	37.808\\
8.320	37.808\\
8.448	37.808\\
8.576	37.808\\
8.704	37.808\\
8.832	37.808\\
8.960	37.808\\
9.088	37.808\\
9.216	37.808\\
9.344	37.808\\
9.472	37.808\\
9.600	37.808\\
9.728	37.808\\
9.856	37.808\\
9.984	37.808\\
10.112	37.808\\
10.240	37.808\\
10.368	37.808\\
10.496	37.808\\
10.624	37.808\\
10.752	37.808\\
10.880	37.808\\
11.008	37.808\\
11.136	37.808\\
11.264	37.808\\
11.392	37.808\\
11.520	37.808\\
11.648	37.808\\
11.776	37.808\\
11.904	37.808\\
12.032	37.808\\
12.160	37.808\\
12.288	37.808\\
12.416	37.808\\
12.544	37.808\\
12.672	37.808\\
12.800	37.808\\
12.928	37.808\\
13.056	37.808\\
13.184	37.808\\
13.312	37.808\\
13.440	37.808\\
13.568	37.808\\
13.696	37.808\\
13.824	37.808\\
13.952	37.808\\
14.080	37.808\\
14.208	37.808\\
14.336	37.808\\
14.464	37.808\\
14.592	37.808\\
14.720	37.808\\
14.848	37.808\\
14.976	37.808\\
15.104	37.808\\
15.232	37.808\\
15.360	37.808\\
15.488	37.808\\
15.616	37.808\\
15.744	37.808\\
15.872	37.808\\
16.000	37.808\\
16.128	37.808\\
16.256	37.808\\
16.384	37.808\\
16.512	37.808\\
16.640	37.808\\
16.768	37.808\\
16.896	37.808\\
17.024	37.808\\
17.152	37.808\\
17.280	37.808\\
17.408	37.808\\
17.536	37.808\\
17.664	37.808\\
17.792	37.808\\
17.920	37.808\\
18.048	37.808\\
18.176	37.808\\
18.304	37.808\\
18.432	37.808\\
18.560	37.808\\
18.688	37.808\\
18.816	37.808\\
18.944	37.808\\
19.072	37.808\\
19.200	37.808\\
19.328	37.808\\
19.456	37.808\\
19.584	37.808\\
19.712	37.808\\
19.840	37.808\\
19.968	37.808\\
20.096	37.808\\
20.224	37.808\\
20.352	37.808\\
20.480	37.808\\
20.608	37.873\\
20.736	37.937\\
20.864	37.999\\
20.992	38.059\\
21.120	38.119\\
21.248	38.177\\
21.376	38.234\\
21.504	38.290\\
21.632	38.345\\
21.760	38.398\\
21.888	38.451\\
22.016	38.502\\
22.144	38.552\\
22.272	38.601\\
22.400	38.649\\
22.528	38.696\\
22.656	38.742\\
22.784	38.787\\
22.912	38.832\\
23.040	38.875\\
23.168	38.918\\
23.296	38.960\\
23.424	39.001\\
23.552	39.042\\
23.680	39.081\\
23.808	39.121\\
23.936	39.159\\
24.064	39.197\\
24.192	39.234\\
24.320	39.271\\
24.448	39.307\\
24.576	39.342\\
24.704	39.378\\
24.832	39.412\\
24.960	39.446\\
25.088	39.480\\
25.216	39.513\\
25.344	39.546\\
25.472	39.579\\
25.600	39.611\\
25.728	39.642\\
25.856	39.673\\
25.984	39.704\\
26.112	39.734\\
26.240	39.763\\
26.368	39.792\\
26.496	39.820\\
26.624	39.848\\
26.752	39.876\\
26.880	39.903\\
27.008	39.930\\
27.136	39.957\\
27.264	39.982\\
27.392	40.004\\
27.520	40.023\\
27.648	40.041\\
27.776	40.058\\
27.904	40.075\\
28.032	40.091\\
28.160	40.107\\
28.288	40.123\\
28.416	40.139\\
28.544	40.155\\
28.672	40.171\\
28.800	40.187\\
28.928	40.203\\
29.056	40.219\\
29.184	40.235\\
29.312	40.251\\
29.440	40.267\\
29.568	40.283\\
29.696	40.299\\
29.824	40.314\\
29.952	40.329\\
30.080	40.331\\
30.208	40.326\\
30.336	40.318\\
30.464	40.310\\
30.592	40.303\\
30.720	40.297\\
30.848	40.291\\
30.976	40.285\\
31.104	40.280\\
31.232	40.275\\
31.360	40.271\\
31.488	40.266\\
31.616	40.263\\
31.744	40.260\\
31.872	40.257\\
32.000	40.254\\
32.128	40.251\\
32.256	40.247\\
32.384	40.244\\
32.512	40.223\\
32.640	40.199\\
32.768	40.175\\
32.896	40.151\\
33.024	40.128\\
33.152	40.105\\
33.280	40.083\\
33.408	40.062\\
33.536	40.042\\
33.664	40.022\\
33.792	40.003\\
33.920	39.985\\
34.048	39.967\\
34.176	39.950\\
34.304	39.932\\
34.432	39.911\\
34.560	39.890\\
34.688	39.869\\
34.816	39.849\\
34.944	39.829\\
35.072	39.810\\
35.200	39.791\\
35.328	39.773\\
35.456	39.756\\
35.584	39.739\\
35.712	39.722\\
35.840	39.706\\
35.968	39.691\\
36.096	39.675\\
36.224	39.660\\
36.352	39.644\\
36.480	39.626\\
36.608	39.607\\
36.736	39.589\\
36.864	39.571\\
36.992	39.553\\
37.120	39.536\\
37.248	39.519\\
37.376	39.503\\
37.504	39.487\\
37.632	39.472\\
37.760	39.456\\
37.888	39.441\\
38.016	39.427\\
38.144	39.413\\
38.272	39.399\\
38.400	39.387\\
38.528	39.377\\
38.656	39.367\\
38.784	39.357\\
38.912	39.348\\
39.040	39.338\\
39.168	39.330\\
39.296	39.321\\
39.424	39.312\\
39.552	39.304\\
39.680	39.296\\
39.808	39.288\\
39.936	39.281\\
40.064	39.274\\
40.192	39.267\\
40.320	39.260\\
40.448	39.254\\
40.576	39.247\\
40.704	39.242\\
40.832	39.236\\
40.960	39.230\\
41.088	39.228\\
41.216	39.229\\
41.344	39.233\\
41.472	39.238\\
41.600	39.242\\
41.728	39.246\\
41.856	39.251\\
41.984	39.267\\
42.112	39.285\\
42.240	39.303\\
42.368	39.322\\
42.496	39.340\\
42.624	39.358\\
42.752	39.376\\
42.880	39.394\\
43.008	39.412\\
43.136	39.430\\
43.264	39.448\\
43.392	39.465\\
43.520	39.482\\
43.648	39.499\\
43.776	39.515\\
43.904	39.532\\
44.032	39.548\\
44.160	39.563\\
44.288	39.579\\
44.416	39.594\\
44.544	39.608\\
44.672	39.623\\
44.800	39.637\\
44.928	39.651\\
45.056	39.664\\
45.184	39.678\\
45.312	39.691\\
45.440	39.705\\
45.568	39.718\\
45.696	39.731\\
45.824	39.744\\
45.952	39.757\\
46.080	39.769\\
46.208	39.782\\
46.336	39.794\\
46.464	39.806\\
46.592	39.817\\
46.720	39.829\\
46.848	39.840\\
46.976	39.819\\
47.104	39.785\\
47.232	39.748\\
47.360	39.711\\
47.488	39.676\\
47.616	39.641\\
47.744	39.608\\
47.872	39.575\\
48.000	39.543\\
48.128	39.511\\
48.256	39.480\\
48.384	39.450\\
48.512	39.420\\
48.640	39.390\\
48.768	39.361\\
48.896	39.333\\
49.024	39.305\\
49.152	39.278\\
49.280	39.252\\
49.408	39.226\\
49.536	39.200\\
49.664	39.175\\
49.792	39.151\\
49.920	39.127\\
50.048	39.104\\
50.176	39.081\\
50.304	39.059\\
50.432	39.038\\
50.560	39.017\\
50.688	38.997\\
50.816	38.977\\
50.944	38.957\\
51.072	38.938\\
51.200	38.919\\
51.328	38.900\\
51.456	38.882\\
51.584	38.864\\
51.712	38.847\\
51.840	38.829\\
51.968	38.813\\
52.096	38.797\\
52.224	38.781\\
52.352	38.765\\
52.480	38.750\\
52.608	38.734\\
52.736	38.719\\
52.864	38.705\\
52.992	38.690\\
53.120	38.676\\
53.248	38.662\\
53.376	38.649\\
53.504	38.636\\
53.632	38.622\\
53.760	38.609\\
53.888	38.597\\
54.016	38.584\\
54.144	38.572\\
54.272	38.560\\
54.400	38.548\\
54.528	38.536\\
54.656	38.525\\
54.784	38.514\\
54.912	38.504\\
55.040	38.494\\
55.168	38.485\\
55.296	38.482\\
55.424	38.480\\
55.552	38.480\\
55.680	38.479\\
55.808	38.478\\
55.936	38.477\\
56.064	38.476\\
56.192	38.475\\
56.320	38.474\\
56.448	38.473\\
56.576	38.471\\
56.704	38.470\\
56.832	38.468\\
56.960	38.467\\
57.088	38.465\\
57.216	38.463\\
57.344	38.461\\
57.472	38.458\\
57.600	38.457\\
57.728	38.455\\
57.856	38.453\\
57.984	38.451\\
58.112	38.449\\
58.240	38.447\\
58.368	38.445\\
58.496	38.443\\
58.624	38.441\\
58.752	38.439\\
58.880	38.437\\
59.008	38.434\\
59.136	38.432\\
59.264	38.429\\
59.392	38.424\\
59.520	38.418\\
59.648	38.411\\
59.776	38.406\\
59.904	38.409\\
60.032	38.414\\
60.160	38.420\\
60.288	38.425\\
60.416	38.431\\
60.544	38.438\\
60.672	38.444\\
60.800	38.450\\
60.928	38.456\\
61.056	38.461\\
61.184	38.467\\
61.312	38.472\\
61.440	38.477\\
61.568	38.481\\
61.696	38.486\\
61.824	38.490\\
61.952	38.494\\
62.080	38.498\\
62.208	38.502\\
62.336	38.506\\
62.464	38.511\\
62.592	38.516\\
62.720	38.521\\
62.848	38.528\\
62.976	38.536\\
63.104	38.543\\
63.232	38.551\\
63.360	38.559\\
63.488	38.566\\
63.616	38.573\\
63.744	38.580\\
63.872	38.587\\
64.000	38.594\\
64.128	38.600\\
64.256	38.606\\
64.384	38.612\\
64.512	38.618\\
64.640	38.624\\
64.768	38.632\\
64.896	38.644\\
65.024	38.658\\
65.152	38.674\\
65.280	38.689\\
65.408	38.705\\
65.536	38.720\\
65.664	38.734\\
65.792	38.748\\
65.920	38.762\\
66.048	38.776\\
66.176	38.789\\
66.304	38.802\\
66.432	38.815\\
66.560	38.827\\
66.688	38.839\\
66.816	38.851\\
66.944	38.863\\
67.072	38.874\\
67.200	38.885\\
67.328	38.896\\
67.456	38.907\\
67.584	38.917\\
67.712	38.927\\
67.840	38.937\\
67.968	38.948\\
68.096	38.962\\
68.224	38.976\\
68.352	38.991\\
68.480	39.006\\
68.608	39.020\\
68.736	39.035\\
68.864	39.050\\
68.992	39.064\\
69.120	39.078\\
69.248	39.092\\
69.376	39.106\\
69.504	39.119\\
69.632	39.133\\
69.760	39.146\\
69.888	39.160\\
70.016	39.173\\
70.144	39.185\\
70.272	39.196\\
70.400	39.208\\
70.528	39.220\\
70.656	39.233\\
70.784	39.246\\
70.912	39.259\\
71.040	39.272\\
71.168	39.285\\
71.296	39.298\\
71.424	39.310\\
71.552	39.323\\
71.680	39.337\\
71.808	39.350\\
71.936	39.363\\
72.064	39.376\\
72.192	39.389\\
72.320	39.401\\
72.448	39.413\\
72.576	39.425\\
72.704	39.437\\
72.832	39.448\\
72.960	39.460\\
73.088	39.471\\
73.216	39.482\\
73.344	39.492\\
73.472	39.503\\
73.600	39.513\\
73.728	39.522\\
73.856	39.530\\
73.984	39.539\\
74.112	39.547\\
74.240	39.555\\
74.368	39.562\\
74.496	39.570\\
74.624	39.578\\
74.752	39.585\\
74.880	39.592\\
75.008	39.600\\
75.136	39.607\\
75.264	39.614\\
75.392	39.620\\
75.520	39.627\\
75.648	39.632\\
75.776	39.636\\
75.904	39.640\\
76.032	39.643\\
76.160	39.647\\
76.288	39.651\\
76.416	39.654\\
76.544	39.658\\
76.672	39.662\\
76.800	39.666\\
76.928	39.669\\
77.056	39.673\\
77.184	39.677\\
77.312	39.682\\
77.440	39.685\\
77.568	39.688\\
77.696	39.691\\
77.824	39.695\\
77.952	39.698\\
78.080	39.702\\
78.208	39.706\\
78.336	39.709\\
78.464	39.712\\
78.592	39.715\\
78.720	39.718\\
78.848	39.721\\
78.976	39.725\\
79.104	39.728\\
79.232	39.731\\
79.360	39.733\\
79.488	39.736\\
79.616	39.738\\
79.744	39.740\\
79.872	39.742\\
80.000	39.745\\
80.128	39.747\\
80.256	39.750\\
80.384	39.754\\
80.512	39.757\\
80.640	39.760\\
80.768	39.764\\
80.896	39.767\\
81.024	39.771\\
81.152	39.774\\
81.280	39.777\\
81.408	39.779\\
81.536	39.781\\
81.664	39.783\\
81.792	39.785\\
81.920	39.787\\
82.048	39.789\\
82.176	39.791\\
82.304	39.794\\
82.432	39.796\\
82.560	39.798\\
82.688	39.800\\
82.816	39.803\\
82.944	39.805\\
83.072	39.808\\
83.200	39.810\\
83.328	39.813\\
83.456	39.816\\
83.584	39.818\\
83.712	39.821\\
83.840	39.824\\
83.968	39.826\\
84.096	39.829\\
84.224	39.832\\
84.352	39.836\\
84.480	39.839\\
84.608	39.843\\
84.736	39.847\\
84.864	39.850\\
84.992	39.853\\
85.120	39.857\\
85.248	39.860\\
85.376	39.864\\
85.504	39.867\\
85.632	39.871\\
85.760	39.874\\
85.888	39.878\\
86.016	39.881\\
86.144	39.885\\
86.272	39.888\\
86.400	39.892\\
86.528	39.894\\
86.656	39.896\\
86.784	39.898\\
86.912	39.901\\
87.040	39.903\\
87.168	39.905\\
87.296	39.908\\
87.424	39.911\\
87.552	39.913\\
87.680	39.916\\
87.808	39.919\\
87.936	39.922\\
88.064	39.925\\
88.192	39.927\\
88.320	39.930\\
88.448	39.933\\
88.576	39.936\\
88.704	39.939\\
88.832	39.942\\
88.960	39.946\\
89.088	39.950\\
89.216	39.953\\
89.344	39.956\\
89.472	39.959\\
89.600	39.962\\
89.728	39.965\\
89.856	39.967\\
89.984	39.970\\
90.112	39.972\\
90.240	39.974\\
90.368	39.975\\
90.496	39.977\\
90.624	39.979\\
90.752	39.981\\
90.880	39.982\\
91.008	39.984\\
91.136	39.986\\
91.264	39.989\\
91.392	39.991\\
91.520	39.993\\
91.648	39.995\\
91.776	39.996\\
91.904	39.994\\
92.032	39.991\\
92.160	39.987\\
92.288	39.982\\
92.416	39.978\\
92.544	39.973\\
92.672	39.968\\
92.800	39.964\\
92.928	39.959\\
93.056	39.955\\
93.184	39.951\\
93.312	39.946\\
93.440	39.942\\
93.568	39.939\\
93.696	39.935\\
93.824	39.932\\
93.952	39.928\\
94.080	39.925\\
94.208	39.922\\
94.336	39.920\\
94.464	39.910\\
94.592	39.902\\
94.720	39.895\\
94.848	39.889\\
94.976	39.883\\
95.104	39.878\\
95.232	39.872\\
95.360	39.867\\
95.488	39.862\\
95.616	39.857\\
95.744	39.853\\
95.872	39.848\\
96.000	39.844\\
96.128	39.840\\
96.256	39.836\\
96.384	39.832\\
96.512	39.828\\
96.640	39.825\\
96.768	39.822\\
96.896	39.819\\
97.024	39.817\\
97.152	39.815\\
97.280	39.812\\
97.408	39.810\\
97.536	39.808\\
97.664	39.807\\
97.792	39.805\\
97.920	39.803\\
98.048	39.801\\
98.176	39.800\\
98.304	39.798\\
98.432	39.796\\
98.560	39.794\\
98.688	39.792\\
98.816	39.791\\
98.944	39.789\\
99.072	39.788\\
99.200	39.786\\
99.328	39.785\\
99.456	39.783\\
99.584	39.782\\
99.712	39.781\\
99.840	39.781\\
99.968	39.781\\
100.096	39.781\\
100.224	39.782\\
100.352	39.783\\
100.480	39.783\\
100.608	39.784\\
100.736	39.785\\
100.864	39.785\\
100.992	39.786\\
101.120	39.787\\
101.248	39.787\\
101.376	39.788\\
101.504	39.788\\
101.632	39.789\\
101.760	39.790\\
101.888	39.791\\
102.016	39.792\\
102.144	39.792\\
102.272	39.793\\
102.400	39.793\\
102.528	39.794\\
102.656	39.795\\
102.784	39.796\\
102.912	39.797\\
103.040	39.799\\
103.168	39.801\\
103.296	39.803\\
103.424	39.804\\
103.552	39.806\\
103.680	39.807\\
103.808	39.809\\
103.936	39.810\\
104.064	39.812\\
104.192	39.813\\
104.320	39.814\\
104.448	39.816\\
104.576	39.817\\
104.704	39.818\\
104.832	39.819\\
104.960	39.816\\
105.088	39.813\\
105.216	39.811\\
105.344	39.808\\
105.472	39.806\\
105.600	39.804\\
105.728	39.802\\
105.856	39.800\\
105.984	39.798\\
106.112	39.797\\
106.240	39.795\\
106.368	39.793\\
106.496	39.794\\
106.624	39.794\\
106.752	39.795\\
106.880	39.795\\
107.008	39.795\\
107.136	39.795\\
107.264	39.794\\
107.392	39.793\\
107.520	39.793\\
107.648	39.792\\
107.776	39.792\\
107.904	39.791\\
108.032	39.790\\
108.160	39.790\\
108.288	39.789\\
108.416	39.788\\
108.544	39.788\\
108.672	39.787\\
108.800	39.787\\
108.928	39.786\\
109.056	39.786\\
109.184	39.786\\
109.312	39.787\\
109.440	39.787\\
109.568	39.787\\
109.696	39.787\\
109.824	39.789\\
109.952	39.791\\
110.080	39.793\\
110.208	39.796\\
110.336	39.799\\
110.464	39.802\\
110.592	39.804\\
110.720	39.807\\
110.848	39.809\\
110.976	39.812\\
111.104	39.814\\
111.232	39.816\\
111.360	39.818\\
111.488	39.821\\
111.616	39.823\\
111.744	39.825\\
111.872	39.827\\
112.000	39.829\\
112.128	39.830\\
112.256	39.832\\
112.384	39.835\\
112.512	39.838\\
112.640	39.842\\
112.768	39.845\\
112.896	39.849\\
113.024	39.852\\
113.152	39.856\\
113.280	39.859\\
113.408	39.863\\
113.536	39.866\\
113.664	39.869\\
113.792	39.873\\
113.920	39.877\\
114.048	39.881\\
114.176	39.886\\
114.304	39.890\\
114.432	39.894\\
114.560	39.898\\
114.688	39.902\\
114.816	39.906\\
114.944	39.909\\
115.072	39.913\\
115.200	39.916\\
115.328	39.917\\
115.456	39.916\\
115.584	39.913\\
115.712	39.911\\
115.840	39.908\\
115.968	39.905\\
116.096	39.903\\
116.224	39.902\\
116.352	39.900\\
116.480	39.898\\
116.608	39.897\\
116.736	39.895\\
116.864	39.894\\
116.992	39.892\\
117.120	39.891\\
117.248	39.890\\
117.376	39.888\\
117.504	39.887\\
117.632	39.886\\
117.760	39.885\\
117.888	39.884\\
118.016	39.882\\
118.144	39.879\\
118.272	39.877\\
118.400	39.875\\
118.528	39.877\\
118.656	39.880\\
118.784	39.884\\
118.912	39.887\\
119.040	39.890\\
119.168	39.893\\
119.296	39.896\\
119.424	39.899\\
119.552	39.901\\
119.680	39.904\\
119.808	39.907\\
119.936	39.910\\
120.064	39.912\\
120.192	39.915\\
120.320	39.917\\
120.448	39.920\\
120.576	39.922\\
120.704	39.925\\
120.832	39.927\\
120.960	39.932\\
121.088	39.938\\
121.216	39.944\\
121.344	39.949\\
121.472	39.955\\
121.600	39.961\\
121.728	39.966\\
121.856	39.971\\
121.984	39.976\\
122.112	39.981\\
122.240	39.986\\
122.368	39.990\\
122.496	39.993\\
122.624	39.997\\
122.752	40.001\\
122.880	40.005\\
123.008	40.009\\
123.136	40.013\\
123.264	40.017\\
123.392	40.021\\
123.520	40.024\\
123.648	40.028\\
123.776	40.032\\
123.904	40.036\\
124.032	40.039\\
124.160	40.043\\
124.288	40.047\\
124.416	40.050\\
124.544	40.054\\
124.672	40.057\\
124.800	40.061\\
124.928	40.064\\
125.056	40.067\\
125.184	40.071\\
125.312	40.074\\
125.440	40.078\\
125.568	40.081\\
125.696	40.085\\
125.824	40.088\\
125.952	40.091\\
126.080	40.095\\
126.208	40.098\\
126.336	40.102\\
126.464	40.105\\
126.592	40.109\\
126.720	40.113\\
126.848	40.117\\
126.976	40.121\\
127.104	40.125\\
127.232	40.129\\
127.360	40.133\\
127.488	40.137\\
127.616	40.140\\
127.744	40.144\\
127.872	40.147\\
128.000	40.151\\
128.128	40.154\\
128.256	40.158\\
128.384	40.161\\
128.512	40.165\\
128.640	40.168\\
128.768	40.171\\
128.896	40.175\\
129.024	40.178\\
129.152	40.181\\
129.280	40.185\\
129.408	40.188\\
129.536	40.191\\
129.664	40.195\\
129.792	40.198\\
129.920	40.202\\
130.048	40.205\\
130.176	40.208\\
130.304	40.211\\
130.432	40.214\\
130.560	40.217\\
130.688	40.220\\
130.816	40.223\\
130.944	40.226\\
131.072	40.229\\
131.200	40.229\\
131.328	40.228\\
131.456	40.226\\
131.584	40.224\\
131.712	40.221\\
131.840	40.219\\
131.968	40.217\\
132.096	40.215\\
132.224	40.212\\
132.352	40.210\\
132.480	40.208\\
132.608	40.206\\
132.736	40.204\\
132.864	40.203\\
132.992	40.202\\
133.120	40.201\\
133.248	40.200\\
133.376	40.199\\
133.504	40.198\\
133.632	40.197\\
133.760	40.197\\
133.888	40.188\\
134.016	40.179\\
134.144	40.169\\
134.272	40.160\\
134.400	40.151\\
134.528	40.142\\
134.656	40.133\\
134.784	40.125\\
134.912	40.117\\
135.040	40.109\\
135.168	40.102\\
135.296	40.095\\
135.424	40.087\\
135.552	40.081\\
135.680	40.074\\
135.808	40.067\\
135.936	40.061\\
136.064	40.055\\
136.192	40.049\\
136.320	40.039\\
136.448	40.031\\
136.576	40.023\\
136.704	40.016\\
136.832	40.009\\
136.960	40.002\\
137.088	39.995\\
137.216	39.988\\
137.344	39.981\\
137.472	39.974\\
137.600	39.968\\
137.728	39.962\\
137.856	39.956\\
137.984	39.950\\
138.112	39.945\\
138.240	39.942\\
138.368	39.937\\
138.496	39.933\\
138.624	39.929\\
138.752	39.925\\
138.880	39.921\\
139.008	39.916\\
139.136	39.912\\
139.264	39.907\\
139.392	39.902\\
139.520	39.897\\
139.648	39.893\\
139.776	39.888\\
139.904	39.884\\
140.032	39.879\\
140.160	39.875\\
140.288	39.870\\
140.416	39.865\\
140.544	39.860\\
140.672	39.856\\
140.800	39.851\\
140.928	39.845\\
141.056	39.840\\
141.184	39.835\\
141.312	39.829\\
141.440	39.824\\
141.568	39.818\\
141.696	39.813\\
141.824	39.808\\
141.952	39.803\\
142.080	39.798\\
142.208	39.794\\
142.336	39.791\\
142.464	39.787\\
142.592	39.783\\
142.720	39.780\\
142.848	39.776\\
142.976	39.772\\
143.104	39.768\\
143.232	39.764\\
143.360	39.761\\
143.488	39.757\\
143.616	39.754\\
143.744	39.750\\
143.872	39.747\\
144.000	39.744\\
144.128	39.740\\
144.256	39.737\\
144.384	39.734\\
144.512	39.731\\
144.640	39.728\\
144.768	39.725\\
144.896	39.725\\
145.024	39.727\\
145.152	39.729\\
145.280	39.732\\
145.408	39.733\\
145.536	39.734\\
145.664	39.736\\
145.792	39.742\\
145.920	39.750\\
146.048	39.759\\
146.176	39.767\\
146.304	39.776\\
146.432	39.785\\
146.560	39.793\\
146.688	39.802\\
146.816	39.810\\
146.944	39.818\\
147.072	39.825\\
147.200	39.833\\
147.328	39.840\\
147.456	39.847\\
147.584	39.854\\
147.712	39.861\\
147.840	39.867\\
147.968	39.874\\
148.096	39.880\\
148.224	39.885\\
148.352	39.891\\
148.480	39.896\\
148.608	39.901\\
148.736	39.906\\
148.864	39.911\\
148.992	39.916\\
149.120	39.921\\
149.248	39.927\\
149.376	39.932\\
149.504	39.936\\
149.632	39.941\\
149.760	39.944\\
149.888	39.948\\
150.016	39.952\\
150.144	39.955\\
150.272	39.958\\
150.400	39.961\\
150.528	39.964\\
150.656	39.968\\
150.784	39.962\\
150.912	39.954\\
151.040	39.945\\
151.168	39.937\\
151.296	39.929\\
151.424	39.922\\
151.552	39.916\\
151.680	39.910\\
151.808	39.904\\
151.936	39.898\\
152.064	39.892\\
152.192	39.886\\
152.320	39.881\\
152.448	39.875\\
152.576	39.870\\
152.704	39.865\\
152.832	39.860\\
152.960	39.855\\
153.088	39.850\\
153.216	39.845\\
153.344	39.840\\
153.472	39.836\\
153.600	39.831\\
153.728	39.827\\
153.856	39.823\\
153.984	39.818\\
154.112	39.814\\
154.240	39.810\\
154.368	39.806\\
154.496	39.802\\
154.624	39.798\\
154.752	39.794\\
154.880	39.790\\
155.008	39.786\\
155.136	39.782\\
155.264	39.778\\
155.392	39.775\\
155.520	39.771\\
155.648	39.767\\
155.776	39.764\\
155.904	39.760\\
156.032	39.757\\
156.160	39.754\\
156.288	39.751\\
156.416	39.747\\
156.544	39.744\\
156.672	39.741\\
156.800	39.738\\
156.928	39.735\\
157.056	39.733\\
157.184	39.730\\
157.312	39.728\\
157.440	39.726\\
157.568	39.724\\
157.696	39.722\\
157.824	39.720\\
157.952	39.718\\
158.080	39.716\\
158.208	39.714\\
158.336	39.712\\
158.464	39.711\\
158.592	39.709\\
158.720	39.708\\
158.848	39.708\\
158.976	39.707\\
159.104	39.710\\
159.232	39.713\\
159.360	39.716\\
159.488	39.720\\
159.616	39.724\\
159.744	39.727\\
159.872	39.731\\
160.000	39.734\\
160.128	39.738\\
160.256	39.741\\
160.384	39.745\\
160.512	39.748\\
160.640	39.751\\
160.768	39.754\\
160.896	39.758\\
161.024	39.760\\
161.152	39.763\\
161.280	39.766\\
161.408	39.769\\
161.536	39.772\\
161.664	39.775\\
161.792	39.778\\
161.920	39.781\\
162.048	39.784\\
162.176	39.787\\
162.304	39.789\\
162.432	39.792\\
162.560	39.794\\
162.688	39.797\\
162.816	39.799\\
162.944	39.801\\
163.072	39.803\\
163.200	39.802\\
163.328	39.802\\
163.456	39.801\\
163.584	39.801\\
163.712	39.804\\
163.840	39.807\\
163.968	39.810\\
164.096	39.811\\
164.224	39.811\\
164.352	39.812\\
164.480	39.813\\
164.608	39.813\\
164.736	39.814\\
164.864	39.815\\
164.992	39.816\\
165.120	39.817\\
165.248	39.818\\
165.376	39.819\\
165.504	39.820\\
165.632	39.821\\
165.760	39.822\\
165.888	39.823\\
166.016	39.823\\
166.144	39.825\\
166.272	39.826\\
166.400	39.828\\
166.528	39.829\\
166.656	39.831\\
166.784	39.833\\
166.912	39.836\\
167.040	39.839\\
167.168	39.843\\
167.296	39.846\\
167.424	39.850\\
167.552	39.853\\
167.680	39.857\\
167.808	39.861\\
167.936	39.865\\
168.064	39.868\\
168.192	39.872\\
168.320	39.876\\
168.448	39.879\\
168.576	39.881\\
168.704	39.883\\
168.832	39.886\\
168.960	39.890\\
169.088	39.894\\
169.216	39.898\\
169.344	39.901\\
169.472	39.905\\
169.600	39.908\\
169.728	39.911\\
169.856	39.914\\
169.984	39.917\\
170.112	39.920\\
170.240	39.923\\
170.368	39.926\\
170.496	39.928\\
170.624	39.931\\
170.752	39.934\\
170.880	39.937\\
171.008	39.939\\
171.136	39.942\\
171.264	39.945\\
171.392	39.948\\
171.520	39.951\\
171.648	39.953\\
171.776	39.956\\
171.904	39.959\\
172.032	39.961\\
172.160	39.963\\
172.288	39.965\\
172.416	39.967\\
172.544	39.969\\
172.672	39.971\\
172.800	39.972\\
172.928	39.975\\
173.056	39.977\\
173.184	39.979\\
173.312	39.981\\
173.440	39.983\\
173.568	39.986\\
173.696	39.989\\
173.824	39.992\\
173.952	39.995\\
174.080	39.997\\
174.208	40.000\\
174.336	40.003\\
174.464	40.006\\
174.592	40.009\\
174.720	40.011\\
174.848	40.014\\
174.976	40.017\\
175.104	40.020\\
175.232	40.022\\
175.360	40.024\\
175.488	40.026\\
175.616	40.028\\
175.744	40.030\\
175.872	40.032\\
176.000	40.035\\
176.128	40.037\\
176.256	40.040\\
176.384	40.042\\
176.512	40.045\\
176.640	40.047\\
176.768	40.050\\
176.896	40.052\\
177.024	40.054\\
177.152	40.057\\
177.280	40.060\\
177.408	40.063\\
177.536	40.066\\
177.664	40.070\\
177.792	40.074\\
177.920	40.077\\
178.048	40.079\\
178.176	40.082\\
178.304	40.084\\
178.432	40.085\\
178.560	40.087\\
178.688	40.089\\
178.816	40.090\\
178.944	40.092\\
179.072	40.094\\
179.200	40.095\\
179.328	40.099\\
179.456	40.102\\
179.584	40.105\\
179.712	40.108\\
};
%\addlegendentry{$\hat{\varepsilon}(\ell)$}
\draw[<->,thick] (axis cs: 0,38) -- (axis cs: 7.5,38);
\node[] at (axis cs: 27,45) {initialization time $(L_\text{b}\!+\!L_\text{c})\!\cdot\! T_\text{A}$};

\end{axis}

\begin{axis}[%
width=7.2cm,
height=2.1cm,
at={(0.887in,0.25in)},
scale only axis,
xmin=0.000,
xmax=90.000,
xlabel style={font=\color{white!15!black}},
xlabel={time / seconds},
xlabel style={yshift=0.8em},
ymin=-20,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\hat{\varepsilon}\text{ / ppm}$},
ytick={-20,-10,0,10,20,30,40,50},
yticklabels={-20,-10,0,10,20,30,40,50},
y label style={yshift=-1.5em},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={(b)},
title style={yshift=-0.8em},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.256	0.000\\
0.384	0.000\\
0.512	0.000\\
0.640	0.000\\
0.768	0.000\\
0.896	0.000\\
1.024	0.000\\
1.152	0.000\\
1.280	0.000\\
1.408	0.000\\
1.536	0.000\\
1.664	0.000\\
1.792	0.000\\
1.920	0.000\\
2.048	0.000\\
2.176	0.000\\
2.304	0.000\\
2.432	0.000\\
2.560	0.000\\
2.688	0.000\\
2.816	0.000\\
2.944	0.000\\
3.072	0.000\\
3.200	0.000\\
3.328	0.000\\
3.456	0.000\\
3.584	0.000\\
3.712	0.000\\
3.840	0.000\\
3.968	0.000\\
4.096	0.000\\
4.224	0.000\\
4.352	0.000\\
4.480	0.000\\
4.608	0.000\\
4.736	0.000\\
4.864	0.000\\
4.992	0.000\\
5.120	0.000\\
5.248	0.000\\
5.376	0.000\\
5.504	0.000\\
5.632	0.000\\
5.760	0.000\\
5.888	0.000\\
6.016	0.000\\
6.144	0.000\\
6.272	0.000\\
6.400	0.000\\
6.528	0.000\\
6.656	0.000\\
6.784	0.000\\
6.912	0.000\\
7.040	0.000\\
7.168	0.000\\
7.296	0.000\\
7.424	0.000\\
7.552	0.000\\
7.680	11.030\\
7.808	11.039\\
7.936	11.049\\
8.064	11.066\\
8.192	11.087\\
8.320	11.095\\
8.448	11.094\\
8.576	11.196\\
8.704	11.131\\
8.832	11.032\\
8.960	11.100\\
9.088	11.136\\
9.216	11.043\\
9.344	10.864\\
9.472	10.772\\
9.600	10.627\\
9.728	10.438\\
9.856	10.335\\
9.984	10.314\\
10.112	10.224\\
10.240	10.216\\
10.368	10.205\\
10.496	10.192\\
10.624	10.181\\
10.752	10.174\\
10.880	10.172\\
11.008	10.170\\
11.136	10.165\\
11.264	10.163\\
11.392	10.164\\
11.520	10.165\\
11.648	10.159\\
11.776	10.155\\
11.904	10.155\\
12.032	10.156\\
12.160	10.157\\
12.288	10.167\\
12.416	10.098\\
12.544	10.036\\
12.672	9.999\\
12.800	9.974\\
12.928	9.950\\
13.056	9.826\\
13.184	9.801\\
13.312	9.789\\
13.440	9.779\\
13.568	9.766\\
13.696	9.754\\
13.824	9.741\\
13.952	9.642\\
14.080	9.559\\
14.208	9.520\\
14.336	9.473\\
14.464	9.323\\
14.592	9.262\\
14.720	8.233\\
14.848	7.616\\
14.976	7.244\\
15.104	7.171\\
15.232	7.135\\
15.360	7.121\\
15.488	7.116\\
15.616	7.109\\
15.744	7.099\\
15.872	7.088\\
16.000	7.082\\
16.128	7.077\\
16.256	7.072\\
16.384	7.073\\
16.512	7.072\\
16.640	7.068\\
16.768	7.066\\
16.896	7.066\\
17.024	7.065\\
17.152	7.028\\
17.280	6.871\\
17.408	6.796\\
17.536	6.767\\
17.664	6.757\\
17.792	6.742\\
17.920	6.685\\
18.048	6.472\\
18.176	6.364\\
18.304	6.284\\
18.432	6.247\\
18.560	6.146\\
18.688	5.433\\
18.816	3.852\\
18.944	3.134\\
19.072	2.799\\
19.200	2.619\\
19.328	2.613\\
19.456	2.490\\
19.584	2.455\\
19.712	2.423\\
19.840	2.416\\
19.968	2.414\\
20.096	2.413\\
20.224	2.412\\
20.352	2.412\\
20.480	2.412\\
20.608	2.429\\
20.736	2.382\\
20.864	2.177\\
20.992	2.193\\
21.120	2.138\\
21.248	2.063\\
21.376	1.976\\
21.504	1.937\\
21.632	1.899\\
21.760	1.887\\
21.888	1.878\\
22.016	1.875\\
22.144	1.874\\
22.272	1.873\\
22.400	1.870\\
22.528	1.868\\
22.656	1.868\\
22.784	1.867\\
22.912	1.867\\
23.040	1.866\\
23.168	1.865\\
23.296	1.866\\
23.424	1.865\\
23.552	1.865\\
23.680	1.866\\
23.808	1.737\\
23.936	1.671\\
24.064	1.607\\
24.192	1.575\\
24.320	1.563\\
24.448	1.493\\
24.576	1.437\\
24.704	1.420\\
24.832	1.414\\
24.960	1.410\\
25.088	1.410\\
25.216	1.408\\
25.344	1.406\\
25.472	1.407\\
25.600	1.329\\
25.728	1.287\\
25.856	1.300\\
25.984	1.277\\
26.112	1.246\\
26.240	1.236\\
26.368	1.233\\
26.496	1.231\\
26.624	1.235\\
26.752	1.236\\
26.880	1.236\\
27.008	1.237\\
27.136	1.243\\
27.264	1.241\\
27.392	1.247\\
27.520	1.263\\
27.648	1.266\\
27.776	1.273\\
27.904	1.277\\
28.032	1.278\\
28.160	1.277\\
28.288	1.276\\
28.416	1.276\\
28.544	1.277\\
28.672	1.316\\
28.800	1.358\\
28.928	1.377\\
29.056	1.392\\
29.184	1.403\\
29.312	1.402\\
29.440	1.396\\
29.568	1.394\\
29.696	1.393\\
29.824	1.392\\
29.952	1.391\\
30.080	1.389\\
30.208	1.386\\
30.336	1.393\\
30.464	1.383\\
30.592	1.372\\
30.720	1.371\\
30.848	1.365\\
30.976	1.366\\
31.104	1.368\\
31.232	1.368\\
31.360	1.367\\
31.488	1.367\\
31.616	1.372\\
31.744	1.383\\
31.872	1.389\\
32.000	1.390\\
32.128	1.371\\
32.256	1.329\\
32.384	1.329\\
32.512	1.324\\
32.640	1.340\\
32.768	1.364\\
32.896	1.368\\
33.024	1.363\\
33.152	1.350\\
33.280	1.344\\
33.408	1.350\\
33.536	1.349\\
33.664	1.344\\
33.792	1.340\\
33.920	1.342\\
34.048	1.349\\
34.176	1.362\\
34.304	1.370\\
34.432	1.377\\
34.560	1.379\\
34.688	1.380\\
34.816	1.381\\
34.944	1.388\\
35.072	1.426\\
35.200	1.447\\
35.328	1.486\\
35.456	1.491\\
35.584	1.507\\
35.712	1.512\\
35.840	1.514\\
35.968	1.515\\
36.096	1.515\\
36.224	1.513\\
36.352	1.504\\
36.480	1.498\\
36.608	1.494\\
36.736	1.491\\
36.864	1.486\\
36.992	1.438\\
37.120	1.436\\
37.248	1.435\\
37.376	1.420\\
37.504	1.417\\
37.632	1.419\\
37.760	1.416\\
37.888	1.417\\
38.016	1.419\\
38.144	1.420\\
38.272	1.420\\
38.400	1.427\\
38.528	1.436\\
38.656	1.428\\
38.784	1.423\\
38.912	1.405\\
39.040	1.390\\
39.168	1.371\\
39.296	1.375\\
39.424	1.375\\
39.552	1.374\\
39.680	1.363\\
39.808	1.332\\
39.936	1.323\\
40.064	1.323\\
40.192	1.323\\
40.320	1.317\\
40.448	1.323\\
40.576	1.317\\
40.704	1.314\\
40.832	1.312\\
40.960	1.312\\
41.088	1.312\\
41.216	1.320\\
41.344	1.323\\
41.472	1.324\\
41.600	1.322\\
41.728	1.320\\
41.856	1.321\\
41.984	1.321\\
42.112	1.313\\
42.240	1.310\\
42.368	1.316\\
42.496	1.320\\
42.624	1.322\\
42.752	1.322\\
42.880	1.323\\
43.008	1.323\\
43.136	1.322\\
43.264	1.324\\
43.392	1.325\\
43.520	1.331\\
43.648	1.337\\
43.776	1.363\\
43.904	1.359\\
44.032	1.358\\
44.160	1.350\\
44.288	1.343\\
44.416	1.333\\
44.544	1.328\\
44.672	1.322\\
44.800	1.307\\
44.928	1.298\\
45.056	1.291\\
45.184	1.288\\
45.312	1.286\\
45.440	1.290\\
45.568	1.293\\
45.696	1.302\\
45.824	1.322\\
45.952	1.331\\
46.080	1.315\\
46.208	1.305\\
46.336	1.304\\
46.464	1.304\\
46.592	1.305\\
46.720	1.307\\
46.848	1.291\\
46.976	1.288\\
47.104	1.290\\
47.232	1.289\\
47.360	1.285\\
47.488	1.280\\
47.616	1.278\\
47.744	1.277\\
47.872	1.276\\
48.000	1.275\\
48.128	1.277\\
48.256	1.303\\
48.384	1.307\\
48.512	1.269\\
48.640	1.251\\
48.768	1.243\\
48.896	1.240\\
49.024	1.235\\
49.152	1.234\\
49.280	1.227\\
49.408	1.221\\
49.536	1.216\\
49.664	1.215\\
49.792	1.140\\
49.920	1.026\\
50.048	1.001\\
50.176	0.986\\
50.304	0.981\\
50.432	0.983\\
50.560	0.983\\
50.688	0.984\\
50.816	0.981\\
50.944	0.970\\
51.072	0.942\\
51.200	0.938\\
51.328	0.930\\
51.456	0.922\\
51.584	0.920\\
51.712	0.925\\
51.840	0.906\\
51.968	0.889\\
52.096	0.883\\
52.224	0.879\\
52.352	0.870\\
52.480	0.868\\
52.608	0.867\\
52.736	0.867\\
52.864	0.867\\
52.992	0.865\\
53.120	0.863\\
53.248	0.845\\
53.376	0.841\\
53.504	0.839\\
53.632	0.839\\
53.760	0.841\\
53.888	0.831\\
54.016	0.630\\
54.144	0.657\\
54.272	0.663\\
54.400	0.661\\
54.528	0.660\\
54.656	0.659\\
54.784	0.661\\
54.912	0.660\\
55.040	0.660\\
55.168	0.659\\
55.296	0.659\\
55.424	0.659\\
55.552	0.659\\
55.680	0.658\\
55.808	0.658\\
55.936	0.650\\
56.064	0.647\\
56.192	0.639\\
56.320	0.635\\
56.448	0.634\\
56.576	0.614\\
56.704	0.560\\
56.832	0.550\\
56.960	0.613\\
57.088	0.636\\
57.216	0.641\\
57.344	0.644\\
57.472	0.653\\
57.600	0.655\\
57.728	0.661\\
57.856	0.652\\
57.984	0.653\\
58.112	0.655\\
58.240	0.658\\
58.368	0.660\\
58.496	0.661\\
58.624	0.662\\
58.752	0.665\\
58.880	0.676\\
59.008	0.681\\
59.136	0.682\\
59.264	0.684\\
59.392	0.687\\
59.520	0.689\\
59.648	0.690\\
59.776	0.691\\
59.904	0.691\\
60.032	0.691\\
60.160	0.691\\
60.288	0.689\\
60.416	0.689\\
60.544	0.685\\
60.672	0.691\\
60.800	0.715\\
60.928	0.730\\
61.056	0.730\\
61.184	0.729\\
61.312	0.729\\
61.440	0.728\\
61.568	0.722\\
61.696	0.701\\
61.824	0.696\\
61.952	0.695\\
62.080	0.693\\
62.208	0.693\\
62.336	0.693\\
62.464	0.694\\
62.592	0.665\\
62.720	0.647\\
62.848	0.639\\
62.976	0.638\\
63.104	0.629\\
63.232	0.628\\
63.360	0.629\\
63.488	0.628\\
63.616	0.628\\
63.744	0.629\\
63.872	0.628\\
64.000	0.628\\
64.128	0.624\\
64.256	0.632\\
64.384	0.627\\
64.512	0.620\\
64.640	0.618\\
64.768	0.618\\
64.896	0.618\\
65.024	0.615\\
65.152	0.611\\
65.280	0.608\\
65.408	0.600\\
65.536	0.598\\
65.664	0.576\\
65.792	0.554\\
65.920	0.539\\
66.048	0.555\\
66.176	0.550\\
66.304	0.544\\
66.432	0.540\\
66.560	0.538\\
66.688	0.535\\
66.816	0.534\\
66.944	0.535\\
67.072	0.533\\
67.200	0.526\\
67.328	0.519\\
67.456	0.476\\
67.584	0.451\\
67.712	0.445\\
67.840	0.440\\
67.968	0.411\\
68.096	0.388\\
68.224	0.378\\
68.352	0.368\\
68.480	0.367\\
68.608	0.364\\
68.736	0.347\\
68.864	0.339\\
68.992	0.338\\
69.120	0.333\\
69.248	0.326\\
69.376	0.257\\
69.504	0.203\\
69.632	0.221\\
69.760	0.213\\
69.888	0.212\\
70.016	0.210\\
70.144	0.208\\
70.272	0.207\\
70.400	0.211\\
70.528	0.212\\
70.656	0.214\\
70.784	0.216\\
70.912	0.218\\
71.040	0.218\\
71.168	0.219\\
71.296	0.251\\
71.424	0.255\\
71.552	0.258\\
71.680	0.262\\
71.808	0.263\\
71.936	0.264\\
72.064	0.262\\
72.192	0.261\\
72.320	0.263\\
72.448	0.263\\
72.576	0.263\\
72.704	0.254\\
72.832	0.273\\
72.960	-0.484\\
73.088	-0.486\\
73.216	-0.475\\
73.344	-0.466\\
73.472	-0.461\\
73.600	-0.463\\
73.728	-0.481\\
73.856	-0.488\\
73.984	-0.492\\
74.112	-0.492\\
74.240	-0.486\\
74.368	-0.475\\
74.496	-0.470\\
74.624	-0.482\\
74.752	-0.479\\
74.880	-0.477\\
75.008	-0.482\\
75.136	-0.478\\
75.264	-0.476\\
75.392	-0.474\\
75.520	-0.472\\
75.648	-0.472\\
75.776	-0.472\\
75.904	-0.472\\
76.032	-0.472\\
76.160	-0.472\\
76.288	-0.477\\
76.416	-0.455\\
76.544	-0.457\\
76.672	-0.459\\
76.800	-0.452\\
76.928	-0.447\\
77.056	-0.442\\
77.184	-0.438\\
77.312	-0.437\\
77.440	-0.437\\
77.568	-0.438\\
77.696	-0.435\\
77.824	-0.439\\
77.952	-0.385\\
78.080	-0.365\\
78.208	-0.357\\
78.336	-0.355\\
78.464	-0.344\\
78.592	-0.331\\
78.720	-0.325\\
78.848	-0.322\\
78.976	-0.316\\
79.104	-0.313\\
79.232	-0.312\\
79.360	-0.311\\
79.488	-0.311\\
79.616	-0.313\\
79.744	-0.290\\
79.872	-0.281\\
80.000	-0.266\\
80.128	-0.263\\
80.256	-0.262\\
80.384	-0.262\\
80.512	-0.262\\
80.640	-0.262\\
80.768	-0.263\\
80.896	-0.261\\
81.024	-0.260\\
81.152	-0.260\\
81.280	-0.260\\
81.408	-0.182\\
81.536	-0.129\\
81.664	-0.125\\
81.792	-0.119\\
81.920	-0.116\\
82.048	-0.113\\
82.176	-0.111\\
82.304	-0.109\\
82.432	-0.109\\
82.560	-0.107\\
82.688	-0.116\\
82.816	-0.113\\
82.944	-0.103\\
83.072	-0.111\\
83.200	-0.118\\
83.328	-0.119\\
83.456	-0.122\\
83.584	-0.121\\
83.712	-0.123\\
83.840	-0.129\\
83.968	-0.131\\
84.096	-0.132\\
84.224	-0.131\\
84.352	-0.133\\
84.480	-0.136\\
84.608	-0.146\\
84.736	-0.150\\
84.864	-0.127\\
84.992	-0.094\\
85.120	-0.093\\
85.248	-0.092\\
85.376	-0.091\\
85.504	-0.091\\
85.632	-0.091\\
85.760	-0.089\\
85.888	-0.087\\
86.016	-0.079\\
86.144	-0.075\\
86.272	-0.071\\
86.400	-0.098\\
86.528	-0.217\\
86.656	-0.253\\
86.784	-0.193\\
86.912	-0.118\\
87.040	-0.099\\
87.168	-0.103\\
87.296	-0.137\\
87.424	-0.140\\
87.552	-0.135\\
87.680	-0.131\\
87.808	-0.132\\
87.936	-0.128\\
88.064	-0.092\\
88.192	-0.062\\
88.320	-0.049\\
88.448	-0.043\\
88.576	-0.039\\
88.704	-0.040\\
88.832	-0.041\\
88.960	-0.041\\
89.088	-0.041\\
89.216	-0.041\\
89.344	-0.041\\
89.472	-0.039\\
89.600	-0.039\\
89.728	-0.038\\
89.856	-0.040\\
89.984	-0.049\\
90.112	-0.054\\
90.240	-0.053\\
90.368	-0.051\\
90.496	-0.051\\
90.624	-0.051\\
90.752	-0.052\\
90.880	-0.052\\
91.008	-0.067\\
91.136	-0.102\\
91.264	-0.110\\
91.392	-0.110\\
91.520	-0.136\\
91.648	-0.143\\
91.776	-0.141\\
91.904	-0.133\\
92.032	-0.138\\
92.160	-0.139\\
92.288	-0.119\\
92.416	-0.100\\
92.544	-0.095\\
92.672	-0.091\\
92.800	-0.091\\
92.928	-0.090\\
93.056	-0.088\\
93.184	-0.085\\
93.312	-0.084\\
93.440	-0.077\\
93.568	-0.064\\
93.696	-0.056\\
93.824	-0.047\\
93.952	-0.040\\
94.080	-0.038\\
94.208	-0.037\\
94.336	-0.037\\
94.464	-0.036\\
94.592	-0.036\\
94.720	-0.034\\
94.848	-0.020\\
94.976	-0.009\\
95.104	-0.008\\
95.232	0.000\\
95.360	0.004\\
95.488	0.007\\
95.616	0.010\\
95.744	0.009\\
95.872	0.012\\
96.000	0.025\\
96.128	0.032\\
96.256	0.037\\
96.384	0.048\\
96.512	0.006\\
96.640	-0.006\\
96.768	-0.001\\
96.896	0.004\\
97.024	0.006\\
97.152	0.008\\
97.280	0.011\\
97.408	0.012\\
97.536	0.012\\
97.664	0.012\\
97.792	0.011\\
97.920	0.011\\
98.048	0.005\\
98.176	0.001\\
98.304	-0.004\\
98.432	-0.006\\
98.560	-0.008\\
98.688	-0.009\\
98.816	-0.008\\
98.944	-0.002\\
99.072	-0.001\\
99.200	-0.001\\
99.328	-0.002\\
99.456	0.000\\
99.584	0.002\\
99.712	0.004\\
99.840	0.005\\
99.968	0.018\\
100.096	0.025\\
100.224	0.030\\
100.352	0.032\\
100.480	0.033\\
100.608	0.031\\
100.736	0.031\\
100.864	0.031\\
100.992	0.035\\
101.120	0.039\\
101.248	0.036\\
101.376	0.159\\
101.504	0.233\\
101.632	0.266\\
101.760	0.302\\
101.888	0.307\\
102.016	0.309\\
102.144	0.310\\
102.272	0.310\\
102.400	0.311\\
102.528	0.311\\
102.656	0.311\\
102.784	0.311\\
102.912	0.353\\
103.040	0.440\\
103.168	0.468\\
103.296	0.496\\
103.424	0.495\\
103.552	0.489\\
103.680	0.480\\
103.808	0.483\\
103.936	0.463\\
104.064	0.427\\
104.192	0.386\\
104.320	0.337\\
104.448	0.267\\
104.576	0.256\\
104.704	0.257\\
104.832	0.254\\
104.960	0.255\\
105.088	0.255\\
105.216	0.255\\
105.344	0.255\\
105.472	0.254\\
105.600	0.254\\
105.728	0.254\\
105.856	0.254\\
105.984	0.255\\
106.112	0.257\\
106.240	0.257\\
106.368	0.258\\
106.496	0.258\\
106.624	0.265\\
106.752	0.269\\
106.880	0.268\\
107.008	0.264\\
107.136	0.264\\
107.264	0.264\\
107.392	0.233\\
107.520	0.205\\
107.648	0.198\\
107.776	0.197\\
107.904	0.197\\
108.032	0.204\\
108.160	0.203\\
108.288	0.181\\
108.416	0.169\\
108.544	0.169\\
108.672	0.184\\
108.800	0.135\\
108.928	0.146\\
109.056	0.162\\
109.184	0.076\\
109.312	-0.031\\
109.440	-0.035\\
109.568	-0.036\\
109.696	-0.036\\
109.824	-0.036\\
109.952	-0.034\\
110.080	-0.033\\
110.208	-0.034\\
110.336	-0.034\\
110.464	-0.033\\
110.592	-0.033\\
110.720	-0.033\\
110.848	-0.033\\
110.976	-0.034\\
111.104	-0.035\\
111.232	-0.035\\
111.360	-0.035\\
111.488	-0.038\\
111.616	-0.068\\
111.744	-0.075\\
111.872	-0.078\\
112.000	-0.079\\
112.128	-0.080\\
112.256	-0.093\\
112.384	-0.144\\
112.512	-0.160\\
112.640	-0.176\\
112.768	-0.179\\
112.896	-0.146\\
113.024	-0.074\\
113.152	0.186\\
113.280	0.153\\
113.408	0.070\\
113.536	-0.010\\
113.664	0.002\\
113.792	0.016\\
113.920	0.001\\
114.048	-0.027\\
114.176	-0.034\\
114.304	-0.038\\
114.432	-0.039\\
114.560	-0.039\\
114.688	-0.039\\
114.816	-0.040\\
114.944	-0.041\\
115.072	-0.059\\
115.200	-0.169\\
115.328	-0.117\\
115.456	-0.104\\
115.584	-0.133\\
115.712	-0.213\\
115.840	-0.228\\
115.968	-0.230\\
116.096	-0.210\\
116.224	-0.197\\
116.352	-0.195\\
116.480	-0.195\\
116.608	-0.195\\
116.736	-0.195\\
116.864	-0.196\\
116.992	-0.195\\
117.120	-0.195\\
117.248	-0.195\\
117.376	-0.195\\
117.504	-0.193\\
117.632	-0.189\\
117.760	-0.188\\
117.888	-0.189\\
118.016	-0.156\\
118.144	-0.181\\
118.272	-0.135\\
118.400	-0.117\\
118.528	-0.088\\
118.656	-0.071\\
118.784	-0.016\\
118.912	-0.024\\
119.040	-0.026\\
119.168	-0.029\\
119.296	-0.035\\
119.424	-0.037\\
119.552	-0.039\\
119.680	-0.039\\
119.808	-0.034\\
119.936	-0.033\\
120.064	-0.196\\
120.192	-0.236\\
120.320	-0.186\\
120.448	-0.156\\
120.576	-0.146\\
120.704	-0.140\\
120.832	-0.140\\
120.960	-0.136\\
121.088	-0.135\\
121.216	-0.135\\
121.344	-0.135\\
121.472	-0.114\\
121.600	-0.107\\
121.728	-0.102\\
121.856	-0.082\\
121.984	-0.072\\
122.112	-0.078\\
122.240	-0.084\\
122.368	-0.081\\
122.496	-0.076\\
122.624	-0.074\\
122.752	-0.073\\
122.880	-0.073\\
123.008	-0.070\\
123.136	-0.075\\
123.264	-0.085\\
123.392	-0.085\\
123.520	-0.077\\
123.648	-0.075\\
123.776	-0.073\\
123.904	-0.069\\
124.032	-0.067\\
124.160	-0.066\\
124.288	-0.066\\
124.416	-0.067\\
124.544	-0.066\\
124.672	-0.060\\
124.800	-0.066\\
124.928	-0.085\\
125.056	-0.095\\
125.184	-0.101\\
125.312	-0.103\\
125.440	-0.102\\
125.568	-0.102\\
125.696	-0.101\\
125.824	-0.102\\
125.952	-0.100\\
126.080	-0.098\\
126.208	-0.096\\
126.336	-0.096\\
126.464	-0.096\\
126.592	-0.131\\
126.720	-0.129\\
126.848	-0.127\\
126.976	-0.130\\
127.104	-0.130\\
127.232	-0.134\\
127.360	-0.143\\
127.488	-0.141\\
127.616	-0.140\\
127.744	-0.140\\
127.872	-0.138\\
128.000	-0.140\\
128.128	-0.145\\
128.256	-0.150\\
128.384	-0.150\\
128.512	-0.131\\
128.640	-0.130\\
128.768	-0.126\\
128.896	-0.124\\
129.024	-0.123\\
129.152	-0.122\\
129.280	-0.120\\
129.408	-0.094\\
129.536	0.041\\
129.664	0.112\\
129.792	0.113\\
129.920	0.109\\
130.048	0.108\\
130.176	0.107\\
130.304	0.107\\
130.432	0.107\\
130.560	0.112\\
130.688	0.130\\
130.816	0.140\\
130.944	0.142\\
131.072	0.138\\
131.200	0.138\\
131.328	0.087\\
131.456	0.045\\
131.584	0.050\\
131.712	0.053\\
131.840	0.055\\
131.968	0.058\\
132.096	0.058\\
132.224	0.059\\
132.352	0.060\\
132.480	0.063\\
132.608	0.065\\
132.736	0.072\\
132.864	0.080\\
132.992	0.075\\
133.120	0.071\\
133.248	0.083\\
133.376	0.113\\
133.504	0.122\\
133.632	0.141\\
133.760	0.147\\
133.888	0.148\\
134.016	0.148\\
134.144	0.124\\
134.272	0.121\\
134.400	0.119\\
134.528	0.119\\
134.656	0.117\\
134.784	0.127\\
134.912	0.143\\
135.040	0.146\\
135.168	0.153\\
135.296	0.161\\
135.424	0.162\\
135.552	0.154\\
135.680	0.149\\
135.808	0.147\\
135.936	0.145\\
136.064	0.142\\
136.192	0.141\\
136.320	0.143\\
136.448	0.146\\
136.576	0.146\\
136.704	0.141\\
136.832	0.135\\
136.960	0.134\\
137.088	0.134\\
137.216	0.133\\
137.344	0.137\\
137.472	0.143\\
137.600	0.160\\
137.728	0.164\\
137.856	0.170\\
137.984	0.177\\
138.112	0.213\\
138.240	0.209\\
138.368	0.211\\
138.496	0.210\\
138.624	0.213\\
138.752	0.217\\
138.880	0.222\\
139.008	0.221\\
139.136	0.218\\
139.264	0.217\\
139.392	0.214\\
139.520	0.215\\
139.648	0.215\\
139.776	0.214\\
139.904	0.212\\
140.032	0.215\\
140.160	0.223\\
140.288	0.217\\
140.416	0.210\\
140.544	0.203\\
140.672	0.193\\
140.800	0.190\\
140.928	0.189\\
141.056	0.193\\
141.184	0.189\\
141.312	0.183\\
141.440	0.180\\
141.568	0.179\\
141.696	0.182\\
141.824	0.183\\
141.952	0.183\\
142.080	0.183\\
142.208	0.182\\
142.336	0.183\\
142.464	0.183\\
142.592	0.199\\
142.720	0.205\\
142.848	0.189\\
142.976	0.171\\
143.104	0.165\\
143.232	0.163\\
143.360	0.162\\
143.488	0.163\\
143.616	0.167\\
143.744	0.166\\
143.872	0.164\\
144.000	0.173\\
144.128	0.157\\
144.256	0.165\\
144.384	0.152\\
144.512	0.147\\
144.640	0.144\\
144.768	0.140\\
144.896	0.137\\
145.024	0.137\\
145.152	0.137\\
145.280	0.144\\
145.408	0.157\\
145.536	0.217\\
145.664	0.322\\
145.792	0.335\\
145.920	0.320\\
146.048	0.295\\
146.176	0.244\\
146.304	0.201\\
146.432	0.189\\
146.560	0.185\\
146.688	0.179\\
146.816	0.176\\
146.944	0.175\\
147.072	0.175\\
147.200	0.175\\
147.328	0.176\\
147.456	0.175\\
147.584	0.164\\
147.712	0.161\\
147.840	0.161\\
147.968	0.159\\
148.096	0.158\\
148.224	0.169\\
148.352	0.045\\
148.480	0.122\\
148.608	0.146\\
148.736	0.153\\
148.864	0.156\\
148.992	0.158\\
149.120	0.167\\
149.248	0.172\\
149.376	0.176\\
149.504	0.175\\
149.632	0.173\\
149.760	0.172\\
149.888	0.172\\
150.016	0.172\\
150.144	0.172\\
150.272	0.170\\
150.400	0.174\\
150.528	0.178\\
150.656	0.175\\
150.784	0.174\\
150.912	0.173\\
151.040	0.167\\
151.168	0.167\\
151.296	0.160\\
151.424	0.164\\
151.552	0.159\\
151.680	0.155\\
151.808	0.160\\
151.936	0.163\\
152.064	0.166\\
152.192	0.156\\
152.320	0.145\\
152.448	0.136\\
152.576	0.125\\
152.704	0.122\\
152.832	0.121\\
152.960	0.120\\
153.088	0.119\\
153.216	0.120\\
153.344	0.121\\
153.472	0.120\\
153.600	0.120\\
153.728	0.119\\
153.856	0.117\\
153.984	0.116\\
154.112	0.116\\
154.240	0.115\\
154.368	0.115\\
154.496	0.117\\
154.624	0.117\\
154.752	0.117\\
154.880	0.112\\
155.008	0.085\\
155.136	0.089\\
155.264	0.125\\
155.392	0.128\\
155.520	0.129\\
155.648	0.129\\
155.776	0.129\\
155.904	0.129\\
156.032	0.130\\
156.160	0.132\\
156.288	0.135\\
156.416	0.140\\
156.544	0.140\\
156.672	0.140\\
156.800	0.144\\
156.928	0.134\\
157.056	0.131\\
157.184	0.128\\
157.312	0.134\\
157.440	0.127\\
157.568	0.126\\
157.696	0.125\\
157.824	0.126\\
157.952	0.126\\
158.080	0.126\\
158.208	0.123\\
158.336	0.121\\
158.464	0.119\\
158.592	0.124\\
158.720	0.125\\
158.848	0.118\\
158.976	0.117\\
159.104	0.117\\
159.232	0.117\\
159.360	0.116\\
159.488	0.115\\
159.616	0.115\\
159.744	0.119\\
159.872	0.119\\
160.000	0.127\\
160.128	0.127\\
160.256	0.126\\
160.384	0.142\\
160.512	0.158\\
160.640	0.159\\
160.768	0.159\\
160.896	0.159\\
161.024	0.161\\
161.152	0.161\\
161.280	0.161\\
161.408	0.159\\
161.536	0.155\\
161.664	0.157\\
161.792	0.134\\
161.920	0.130\\
162.048	0.135\\
162.176	0.154\\
162.304	0.139\\
162.432	0.101\\
162.560	0.089\\
162.688	0.079\\
162.816	0.073\\
162.944	0.065\\
163.072	0.060\\
163.200	0.055\\
163.328	0.054\\
163.456	0.055\\
163.584	0.047\\
163.712	-0.008\\
163.840	-0.094\\
163.968	-0.111\\
164.096	-0.136\\
164.224	-0.144\\
164.352	-0.147\\
164.480	-0.148\\
164.608	-0.149\\
164.736	-0.150\\
164.864	-0.152\\
164.992	-0.153\\
165.120	-0.153\\
165.248	-0.152\\
165.376	-0.151\\
165.504	-0.154\\
165.632	-0.120\\
165.760	-0.104\\
165.888	-0.100\\
166.016	-0.120\\
166.144	-0.130\\
166.272	-0.132\\
166.400	-0.134\\
166.528	-0.136\\
166.656	-0.134\\
166.784	-0.134\\
166.912	-0.137\\
167.040	-0.137\\
167.168	-0.106\\
167.296	-0.586\\
167.424	-0.511\\
167.552	-0.456\\
167.680	-0.439\\
167.808	-0.431\\
167.936	-0.424\\
168.064	-0.437\\
168.192	-0.438\\
168.320	-0.441\\
168.448	-0.442\\
168.576	-0.438\\
168.704	-0.427\\
168.832	-0.424\\
168.960	-0.438\\
169.088	-0.481\\
169.216	-0.494\\
169.344	-0.498\\
169.472	-0.496\\
169.600	-0.495\\
169.728	-0.494\\
169.856	-0.496\\
169.984	-0.500\\
170.112	-0.500\\
170.240	-0.500\\
170.368	-0.500\\
170.496	-0.500\\
170.624	-0.508\\
170.752	-0.497\\
170.880	-0.451\\
171.008	-0.441\\
171.136	-0.438\\
171.264	-0.428\\
171.392	-0.419\\
171.520	-0.415\\
171.648	-0.413\\
171.776	-0.413\\
171.904	-0.413\\
172.032	-0.426\\
172.160	-0.437\\
172.288	-0.408\\
172.416	-0.372\\
172.544	-0.361\\
172.672	-0.357\\
172.800	-0.357\\
172.928	-0.354\\
173.056	-0.350\\
173.184	-0.341\\
173.312	-0.351\\
173.440	-0.354\\
173.568	-0.356\\
173.696	-0.356\\
173.824	-0.357\\
173.952	-0.359\\
174.080	-0.357\\
174.208	-0.365\\
174.336	-0.354\\
174.464	-0.350\\
174.592	-0.348\\
174.720	-0.348\\
174.848	-0.348\\
174.976	-0.348\\
175.104	-0.348\\
175.232	-0.350\\
175.360	-0.348\\
175.488	-0.349\\
175.616	-0.350\\
175.744	-0.332\\
175.872	-0.304\\
176.000	-0.300\\
176.128	-0.275\\
176.256	-0.246\\
176.384	-0.236\\
176.512	-0.233\\
176.640	-0.231\\
176.768	-0.229\\
176.896	-0.231\\
177.024	-0.243\\
177.152	-0.249\\
177.280	-0.250\\
177.408	-0.260\\
177.536	-0.268\\
177.664	-0.269\\
177.792	-0.266\\
177.920	-0.267\\
178.048	-0.269\\
178.176	-0.273\\
178.304	-0.264\\
178.432	-0.261\\
178.560	-0.257\\
178.688	-0.255\\
178.816	-0.253\\
178.944	-0.254\\
179.072	-0.246\\
179.200	-0.224\\
179.328	-0.201\\
179.456	-0.221\\
179.584	-0.225\\
179.712	-0.226\\
};
%\addlegendentry{$\Delta\hat{\varepsilon}(\ell)$}
\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.256	0.000\\
0.384	0.000\\
0.512	0.000\\
0.640	0.000\\
0.768	0.000\\
0.896	0.000\\
1.024	0.000\\
1.152	0.000\\
1.280	0.000\\
1.408	0.000\\
1.536	0.000\\
1.664	0.000\\
1.792	0.000\\
1.920	0.000\\
2.048	0.000\\
2.176	0.000\\
2.304	0.000\\
2.432	0.000\\
2.560	0.000\\
2.688	0.000\\
2.816	0.000\\
2.944	0.000\\
3.072	0.000\\
3.200	0.000\\
3.328	0.000\\
3.456	0.000\\
3.584	0.000\\
3.712	0.000\\
3.840	0.000\\
3.968	0.000\\
4.096	0.000\\
4.224	0.000\\
4.352	0.000\\
4.480	0.000\\
4.608	0.000\\
4.736	0.000\\
4.864	0.000\\
4.992	0.000\\
5.120	0.000\\
5.248	0.000\\
5.376	0.000\\
5.504	0.000\\
5.632	0.000\\
5.760	0.000\\
5.888	0.000\\
6.016	0.000\\
6.144	0.000\\
6.272	0.000\\
6.400	0.000\\
6.528	0.000\\
6.656	0.000\\
6.784	0.000\\
6.912	0.000\\
7.040	0.000\\
7.168	0.000\\
7.296	0.000\\
7.424	0.000\\
7.552	0.000\\
7.680	21.375\\
7.808	21.042\\
7.936	20.343\\
8.064	19.724\\
8.192	17.758\\
8.320	13.700\\
8.448	10.379\\
8.576	9.129\\
8.704	8.519\\
8.832	8.296\\
8.960	8.225\\
9.088	8.206\\
9.216	8.201\\
9.344	8.199\\
9.472	8.199\\
9.600	8.199\\
9.728	8.199\\
9.856	8.198\\
9.984	8.193\\
10.112	6.438\\
10.240	-3.333\\
10.368	-6.257\\
10.496	-7.129\\
10.624	-7.404\\
10.752	-7.585\\
10.880	-7.701\\
11.008	-8.305\\
11.136	-8.765\\
11.264	-8.938\\
11.392	-9.046\\
11.520	-9.094\\
11.648	-9.110\\
11.776	-9.121\\
11.904	-9.174\\
12.032	-10.604\\
12.160	-12.319\\
12.288	-12.843\\
12.416	-13.467\\
12.544	-13.925\\
12.672	-14.146\\
12.800	-14.156\\
12.928	-13.946\\
13.056	-13.832\\
13.184	-13.249\\
13.312	-12.042\\
13.440	-11.305\\
13.568	-10.823\\
13.696	-10.589\\
13.824	-10.498\\
13.952	-10.453\\
14.080	-10.438\\
14.208	-10.434\\
14.336	-10.432\\
14.464	-10.429\\
14.592	-10.421\\
14.720	-10.417\\
14.848	-10.362\\
14.976	-10.217\\
15.104	-10.160\\
15.232	-10.140\\
15.360	-10.137\\
15.488	-10.135\\
15.616	-10.136\\
15.744	-10.137\\
15.872	-10.129\\
16.000	-9.945\\
16.128	-9.196\\
16.256	-8.454\\
16.384	-8.259\\
16.512	-8.199\\
16.640	-8.174\\
16.768	-8.163\\
16.896	-8.142\\
17.024	-7.425\\
17.152	-6.934\\
17.280	-6.781\\
17.408	-6.677\\
17.536	-6.523\\
17.664	-6.412\\
17.792	-6.363\\
17.920	-6.337\\
18.048	-6.286\\
18.176	-6.244\\
18.304	-6.233\\
18.432	-6.225\\
18.560	-6.225\\
18.688	-6.225\\
18.816	-6.226\\
18.944	-6.230\\
19.072	-6.207\\
19.200	-6.176\\
19.328	-6.153\\
19.456	-6.118\\
19.584	-6.041\\
19.712	-5.970\\
19.840	-5.897\\
19.968	-5.864\\
20.096	-5.854\\
20.224	-5.851\\
20.352	-5.848\\
20.480	-5.846\\
20.608	-5.843\\
20.736	-5.843\\
20.864	-5.840\\
20.992	-5.852\\
21.120	-5.868\\
21.248	-5.734\\
21.376	-5.610\\
21.504	-5.563\\
21.632	-5.545\\
21.760	-5.539\\
21.888	-5.536\\
22.016	-5.531\\
22.144	-5.530\\
22.272	-5.529\\
22.400	-5.517\\
22.528	-5.411\\
22.656	-5.228\\
22.784	-5.148\\
22.912	-5.111\\
23.040	-5.053\\
23.168	-5.005\\
23.296	-4.989\\
23.424	-4.982\\
23.552	-4.980\\
23.680	-4.979\\
23.808	-4.979\\
23.936	-4.960\\
24.064	-4.907\\
24.192	-4.827\\
24.320	-4.747\\
24.448	-4.699\\
24.576	-4.622\\
24.704	-4.567\\
24.832	-4.535\\
24.960	-4.516\\
25.088	-4.465\\
25.216	-4.431\\
25.344	-4.407\\
25.472	-4.385\\
25.600	-4.303\\
25.728	-4.262\\
25.856	-4.235\\
25.984	-4.217\\
26.112	-4.203\\
26.240	-4.184\\
26.368	-4.177\\
26.496	-4.174\\
26.624	-4.174\\
26.752	-4.173\\
26.880	-4.173\\
27.008	-4.173\\
27.136	-4.167\\
27.264	-4.156\\
27.392	-4.143\\
27.520	-3.789\\
27.648	-3.192\\
27.776	-2.935\\
27.904	-2.848\\
28.032	-2.779\\
28.160	-2.729\\
28.288	-2.710\\
28.416	-2.695\\
28.544	-2.690\\
28.672	-2.690\\
28.800	-2.682\\
28.928	-2.659\\
29.056	-2.633\\
29.184	-2.586\\
29.312	-2.502\\
29.440	-2.475\\
29.568	-2.466\\
29.696	-2.464\\
29.824	-2.463\\
29.952	-2.461\\
30.080	-2.457\\
30.208	-2.455\\
30.336	-2.453\\
30.464	-2.452\\
30.592	-2.451\\
30.720	-2.458\\
30.848	-2.464\\
30.976	-2.463\\
31.104	-2.463\\
31.232	-2.463\\
31.360	-2.459\\
31.488	-2.458\\
31.616	-2.454\\
31.744	-2.451\\
31.872	-2.450\\
32.000	-2.444\\
32.128	-2.319\\
32.256	-2.234\\
32.384	-1.740\\
32.512	-1.390\\
32.640	-1.190\\
32.768	-1.100\\
32.896	-1.074\\
33.024	-1.064\\
33.152	-1.060\\
33.280	-1.052\\
33.408	-1.015\\
33.536	-1.001\\
33.664	-0.997\\
33.792	-0.994\\
33.920	-0.991\\
34.048	-0.962\\
34.176	-0.945\\
34.304	-0.935\\
34.432	-0.905\\
34.560	-0.862\\
34.688	-0.850\\
34.816	-0.844\\
34.944	-0.842\\
35.072	-0.841\\
35.200	-0.841\\
35.328	-0.841\\
35.456	-0.843\\
35.584	-0.849\\
35.712	-0.829\\
35.840	-0.803\\
35.968	-0.779\\
36.096	-0.754\\
36.224	-0.685\\
36.352	-0.523\\
36.480	-0.468\\
36.608	-0.449\\
36.736	-0.443\\
36.864	-0.438\\
36.992	-0.379\\
37.120	-0.292\\
37.248	-0.237\\
37.376	-0.197\\
37.504	-0.176\\
37.632	-0.176\\
37.760	-0.149\\
37.888	-0.128\\
38.016	-0.120\\
38.144	-0.117\\
38.272	-0.099\\
38.400	-0.005\\
38.528	0.033\\
38.656	0.044\\
38.784	0.046\\
38.912	0.047\\
39.040	0.045\\
39.168	0.134\\
39.296	0.205\\
39.424	0.220\\
39.552	0.257\\
39.680	0.276\\
39.808	0.280\\
39.936	0.315\\
40.064	0.332\\
40.192	0.320\\
40.320	0.331\\
40.448	0.375\\
40.576	0.441\\
40.704	0.505\\
40.832	0.597\\
40.960	0.636\\
41.088	0.650\\
41.216	0.621\\
41.344	0.646\\
41.472	0.656\\
41.600	0.662\\
41.728	0.670\\
41.856	0.678\\
41.984	0.684\\
42.112	0.681\\
42.240	0.682\\
42.368	0.673\\
42.496	0.649\\
42.624	0.656\\
42.752	0.659\\
42.880	0.662\\
43.008	0.669\\
43.136	0.673\\
43.264	0.679\\
43.392	0.699\\
43.520	0.768\\
43.648	0.803\\
43.776	0.818\\
43.904	0.822\\
44.032	0.825\\
44.160	0.842\\
44.288	0.826\\
44.416	0.823\\
44.544	0.823\\
44.672	0.825\\
44.800	0.826\\
44.928	0.827\\
45.056	0.823\\
45.184	0.928\\
45.312	1.013\\
45.440	1.015\\
45.568	1.034\\
45.696	0.966\\
45.824	0.964\\
45.952	0.934\\
46.080	0.918\\
46.208	0.955\\
46.336	0.961\\
46.464	0.959\\
46.592	0.959\\
46.720	0.959\\
46.848	0.960\\
46.976	0.962\\
47.104	0.962\\
47.232	0.960\\
47.360	0.955\\
47.488	0.952\\
47.616	0.968\\
47.744	0.975\\
47.872	0.978\\
48.000	0.978\\
48.128	0.978\\
48.256	0.979\\
48.384	0.979\\
48.512	0.978\\
48.640	0.982\\
48.768	0.984\\
48.896	0.986\\
49.024	0.982\\
49.152	0.973\\
49.280	0.968\\
49.408	0.967\\
49.536	0.967\\
49.664	0.968\\
49.792	0.966\\
49.920	0.965\\
50.048	0.967\\
50.176	0.952\\
50.304	0.951\\
50.432	0.959\\
50.560	0.965\\
50.688	0.979\\
50.816	0.993\\
50.944	0.996\\
51.072	0.997\\
51.200	0.996\\
51.328	0.996\\
51.456	0.996\\
51.584	0.996\\
51.712	0.997\\
51.840	1.000\\
51.968	1.004\\
52.096	1.005\\
52.224	1.029\\
52.352	1.077\\
52.480	1.109\\
52.608	1.117\\
52.736	1.120\\
52.864	1.121\\
52.992	1.122\\
53.120	1.122\\
53.248	1.118\\
53.376	1.121\\
53.504	1.126\\
53.632	1.121\\
53.760	1.118\\
53.888	1.116\\
54.016	1.115\\
54.144	1.109\\
54.272	1.110\\
54.400	1.112\\
54.528	1.113\\
54.656	1.112\\
54.784	1.109\\
54.912	1.078\\
55.040	1.068\\
55.168	1.066\\
55.296	1.055\\
55.424	1.027\\
55.552	1.013\\
55.680	1.003\\
55.808	0.996\\
55.936	0.989\\
56.064	0.985\\
56.192	0.983\\
56.320	0.982\\
56.448	0.982\\
56.576	0.982\\
56.704	0.983\\
56.832	0.972\\
56.960	0.917\\
57.088	0.897\\
57.216	0.906\\
57.344	0.901\\
57.472	0.907\\
57.600	0.908\\
57.728	0.911\\
57.856	0.917\\
57.984	0.920\\
58.112	0.932\\
58.240	0.936\\
58.368	0.939\\
58.496	0.699\\
58.624	0.655\\
58.752	0.633\\
58.880	0.650\\
59.008	0.680\\
59.136	0.680\\
59.264	0.675\\
59.392	0.671\\
59.520	0.669\\
59.648	0.670\\
59.776	0.670\\
59.904	0.671\\
60.032	0.653\\
60.160	0.650\\
60.288	0.649\\
60.416	0.644\\
60.544	0.644\\
60.672	0.643\\
60.800	0.641\\
60.928	0.640\\
61.056	0.641\\
61.184	0.643\\
61.312	0.643\\
61.440	0.644\\
61.568	0.644\\
61.696	0.645\\
61.824	0.624\\
61.952	0.552\\
62.080	0.493\\
62.208	0.500\\
62.336	0.519\\
62.464	0.485\\
62.592	0.488\\
62.720	0.489\\
62.848	0.511\\
62.976	0.519\\
63.104	0.523\\
63.232	0.532\\
63.360	0.537\\
63.488	0.565\\
63.616	0.622\\
63.744	0.613\\
63.872	0.565\\
64.000	0.570\\
64.128	0.572\\
64.256	0.510\\
64.384	0.568\\
64.512	0.588\\
64.640	0.574\\
64.768	0.560\\
64.896	0.554\\
65.024	0.555\\
65.152	0.555\\
65.280	0.554\\
65.408	0.554\\
65.536	0.554\\
65.664	0.554\\
65.792	0.555\\
65.920	0.556\\
66.048	0.556\\
66.176	0.556\\
66.304	0.556\\
66.432	0.556\\
66.560	0.555\\
66.688	0.533\\
66.816	0.570\\
66.944	0.602\\
67.072	0.603\\
67.200	0.594\\
67.328	0.551\\
67.456	0.521\\
67.584	0.478\\
67.712	0.442\\
67.840	0.428\\
67.968	0.420\\
68.096	0.419\\
68.224	0.421\\
68.352	0.427\\
68.480	0.423\\
68.608	0.452\\
68.736	0.455\\
68.864	0.455\\
68.992	0.454\\
69.120	0.455\\
69.248	0.454\\
69.376	0.453\\
69.504	0.453\\
69.632	0.453\\
69.760	0.452\\
69.888	0.451\\
70.016	0.450\\
70.144	0.450\\
70.272	0.449\\
70.400	0.447\\
70.528	0.433\\
70.656	0.416\\
70.784	0.411\\
70.912	0.409\\
71.040	0.408\\
71.168	0.408\\
71.296	0.408\\
71.424	0.409\\
71.552	0.402\\
71.680	0.297\\
71.808	0.279\\
71.936	0.273\\
72.064	0.268\\
72.192	0.267\\
72.320	0.274\\
72.448	0.283\\
72.576	0.286\\
72.704	0.283\\
72.832	0.283\\
72.960	0.290\\
73.088	0.295\\
73.216	0.297\\
73.344	0.309\\
73.472	0.316\\
73.600	0.296\\
73.728	0.290\\
73.856	0.280\\
73.984	0.277\\
74.112	0.276\\
74.240	0.276\\
74.368	0.276\\
74.496	0.276\\
74.624	0.276\\
74.752	0.276\\
74.880	0.277\\
75.008	0.271\\
75.136	0.268\\
75.264	0.261\\
75.392	0.283\\
75.520	0.291\\
75.648	0.266\\
75.776	0.232\\
75.904	0.257\\
76.032	0.261\\
76.160	0.255\\
76.288	0.247\\
76.416	0.247\\
76.544	0.248\\
76.672	0.248\\
76.800	0.248\\
76.928	0.248\\
77.056	0.248\\
77.184	0.248\\
77.312	0.248\\
77.440	0.247\\
77.568	0.247\\
77.696	0.247\\
77.824	0.246\\
77.952	0.247\\
78.080	0.247\\
78.208	0.250\\
78.336	0.253\\
78.464	0.256\\
78.592	0.256\\
78.720	0.258\\
78.848	0.262\\
78.976	0.260\\
79.104	0.260\\
79.232	0.260\\
79.360	0.260\\
79.488	0.259\\
79.616	0.250\\
79.744	0.237\\
79.872	0.236\\
80.000	0.236\\
80.128	0.233\\
80.256	0.227\\
80.384	0.225\\
80.512	0.226\\
80.640	0.241\\
80.768	0.249\\
80.896	0.254\\
81.024	0.257\\
81.152	0.266\\
81.280	0.283\\
81.408	0.284\\
81.536	0.285\\
81.664	0.283\\
81.792	0.282\\
81.920	0.282\\
82.048	0.283\\
82.176	0.285\\
82.304	0.284\\
82.432	0.281\\
82.560	0.300\\
82.688	0.359\\
82.816	0.358\\
82.944	0.358\\
83.072	0.358\\
83.200	0.358\\
83.328	0.358\\
83.456	0.358\\
83.584	0.358\\
83.712	0.358\\
83.840	0.358\\
83.968	0.360\\
84.096	0.360\\
84.224	0.357\\
84.352	0.350\\
84.480	0.339\\
84.608	0.331\\
84.736	0.323\\
84.864	0.325\\
84.992	0.323\\
85.120	0.336\\
85.248	0.339\\
85.376	0.338\\
85.504	0.336\\
85.632	0.336\\
85.760	0.338\\
85.888	0.338\\
86.016	0.338\\
86.144	0.339\\
86.272	0.351\\
86.400	0.365\\
86.528	0.370\\
86.656	0.372\\
86.784	0.373\\
86.912	0.374\\
87.040	0.374\\
87.168	0.374\\
87.296	0.378\\
87.424	0.072\\
87.552	0.005\\
87.680	0.004\\
87.808	0.004\\
87.936	0.008\\
88.064	0.010\\
88.192	0.011\\
88.320	0.010\\
88.448	0.010\\
88.576	0.010\\
88.704	0.010\\
88.832	0.010\\
88.960	0.009\\
89.088	0.008\\
89.216	0.004\\
89.344	0.000\\
89.472	-0.003\\
89.600	-0.004\\
89.728	-0.004\\
89.856	-0.004\\
89.984	0.022\\
90.112	0.031\\
90.240	0.032\\
90.368	0.031\\
90.496	0.030\\
90.624	0.030\\
90.752	0.031\\
90.880	0.031\\
91.008	0.031\\
91.136	0.031\\
91.264	0.032\\
91.392	0.032\\
91.520	0.032\\
91.648	0.032\\
91.776	0.033\\
91.904	0.032\\
92.032	0.032\\
92.160	0.032\\
92.288	0.033\\
92.416	0.041\\
92.544	0.053\\
92.672	0.060\\
92.800	0.047\\
92.928	0.043\\
93.056	0.040\\
93.184	0.045\\
93.312	0.057\\
93.440	0.064\\
93.568	0.057\\
93.696	0.044\\
93.824	0.046\\
93.952	0.042\\
94.080	0.040\\
94.208	0.039\\
94.336	0.034\\
94.464	0.030\\
94.592	0.028\\
94.720	0.028\\
94.848	0.029\\
94.976	0.029\\
95.104	0.026\\
95.232	0.022\\
95.360	0.019\\
95.488	0.017\\
95.616	0.017\\
95.744	0.016\\
95.872	0.016\\
96.000	0.016\\
96.128	0.017\\
96.256	0.017\\
96.384	0.017\\
96.512	0.016\\
96.640	-0.024\\
96.768	-0.043\\
96.896	-0.054\\
97.024	0.765\\
97.152	0.644\\
97.280	0.584\\
97.408	0.555\\
97.536	0.543\\
97.664	0.530\\
97.792	0.530\\
97.920	0.529\\
98.048	0.523\\
98.176	0.520\\
98.304	0.520\\
98.432	0.520\\
98.560	0.520\\
98.688	0.519\\
98.816	0.519\\
98.944	0.519\\
99.072	0.519\\
99.200	0.519\\
99.328	0.519\\
99.456	0.519\\
99.584	0.519\\
99.712	0.519\\
99.840	0.519\\
99.968	0.519\\
100.096	0.514\\
100.224	0.490\\
100.352	0.478\\
100.480	0.464\\
100.608	0.461\\
100.736	0.462\\
100.864	0.462\\
100.992	0.459\\
101.120	0.455\\
101.248	0.452\\
101.376	0.449\\
101.504	0.447\\
101.632	0.446\\
101.760	0.446\\
101.888	0.474\\
102.016	0.486\\
102.144	0.504\\
102.272	0.555\\
102.400	0.653\\
102.528	0.675\\
102.656	0.671\\
102.784	0.670\\
102.912	0.673\\
103.040	0.676\\
103.168	0.677\\
103.296	0.678\\
103.424	0.678\\
103.552	0.678\\
103.680	0.678\\
103.808	0.678\\
103.936	0.678\\
104.064	0.678\\
104.192	0.678\\
104.320	0.678\\
104.448	0.678\\
104.576	0.678\\
104.704	0.678\\
104.832	0.679\\
104.960	0.680\\
105.088	0.683\\
105.216	0.685\\
105.344	0.680\\
105.472	0.654\\
105.600	0.585\\
105.728	0.564\\
105.856	0.554\\
105.984	0.552\\
106.112	0.549\\
106.240	0.552\\
106.368	0.551\\
106.496	0.551\\
106.624	0.552\\
106.752	0.556\\
106.880	0.555\\
107.008	0.551\\
107.136	0.549\\
107.264	0.571\\
107.392	0.581\\
107.520	0.578\\
107.648	0.584\\
107.776	0.550\\
107.904	0.530\\
108.032	0.522\\
108.160	0.517\\
108.288	0.516\\
108.416	0.515\\
108.544	0.515\\
108.672	0.515\\
108.800	0.515\\
108.928	0.515\\
109.056	0.515\\
109.184	0.516\\
109.312	0.518\\
109.440	0.505\\
109.568	0.628\\
109.696	0.673\\
109.824	0.673\\
109.952	0.671\\
110.080	0.667\\
110.208	0.665\\
110.336	0.622\\
110.464	0.617\\
110.592	0.622\\
110.720	0.622\\
110.848	0.622\\
110.976	0.622\\
111.104	0.622\\
111.232	0.622\\
111.360	0.607\\
111.488	0.571\\
111.616	0.563\\
111.744	0.559\\
111.872	0.562\\
112.000	0.560\\
112.128	0.554\\
112.256	0.557\\
112.384	0.563\\
112.512	0.537\\
112.640	0.434\\
112.768	0.350\\
112.896	0.317\\
113.024	0.293\\
113.152	0.287\\
113.280	0.281\\
113.408	0.279\\
113.536	0.279\\
113.664	0.279\\
113.792	0.279\\
113.920	0.278\\
114.048	0.277\\
114.176	0.278\\
114.304	0.270\\
114.432	0.263\\
114.560	0.257\\
114.688	0.254\\
114.816	0.252\\
114.944	0.252\\
115.072	0.252\\
115.200	0.246\\
115.328	0.264\\
115.456	0.258\\
115.584	0.151\\
115.712	0.079\\
115.840	0.055\\
115.968	0.047\\
116.096	0.045\\
116.224	0.044\\
116.352	0.032\\
116.480	0.048\\
116.608	0.065\\
116.736	0.062\\
116.864	0.083\\
116.992	0.114\\
117.120	0.124\\
117.248	0.126\\
117.376	0.131\\
117.504	0.134\\
117.632	0.138\\
117.760	0.143\\
117.888	0.152\\
118.016	0.156\\
118.144	0.157\\
118.272	0.151\\
118.400	0.133\\
118.528	0.111\\
118.656	0.108\\
118.784	0.111\\
118.912	0.129\\
119.040	0.137\\
119.168	0.118\\
119.296	0.108\\
119.424	0.105\\
119.552	0.105\\
119.680	0.103\\
119.808	0.103\\
119.936	0.103\\
120.064	0.105\\
120.192	0.108\\
120.320	0.104\\
120.448	0.076\\
120.576	0.120\\
120.704	0.243\\
120.832	0.280\\
120.960	0.289\\
121.088	0.290\\
121.216	0.290\\
121.344	0.289\\
121.472	0.289\\
121.600	0.288\\
121.728	0.288\\
121.856	0.300\\
121.984	0.192\\
122.112	0.125\\
122.240	0.095\\
122.368	0.052\\
122.496	0.024\\
122.624	0.015\\
122.752	0.010\\
122.880	0.009\\
123.008	0.008\\
123.136	0.008\\
123.264	0.004\\
123.392	-0.004\\
123.520	-0.018\\
123.648	-0.072\\
123.776	-0.169\\
123.904	-0.220\\
124.032	-0.235\\
124.160	-0.236\\
124.288	-0.239\\
124.416	-0.255\\
124.544	-0.267\\
124.672	-0.268\\
124.800	-0.275\\
124.928	-0.302\\
125.056	-0.310\\
125.184	-0.301\\
125.312	-0.301\\
125.440	-0.301\\
125.568	-0.307\\
125.696	-0.310\\
125.824	-0.311\\
125.952	-0.311\\
126.080	-0.311\\
126.208	-0.311\\
126.336	-0.311\\
126.464	-0.311\\
126.592	-0.313\\
126.720	-0.332\\
126.848	-0.490\\
126.976	-0.598\\
127.104	-0.625\\
127.232	-0.634\\
127.360	-0.644\\
127.488	-0.662\\
127.616	-0.668\\
127.744	-0.679\\
127.872	-0.690\\
128.000	-0.690\\
128.128	-0.690\\
128.256	-0.700\\
128.384	-0.690\\
128.512	-0.687\\
128.640	-0.686\\
128.768	-0.682\\
128.896	-0.682\\
129.024	-0.681\\
129.152	-0.681\\
129.280	-0.681\\
129.408	-0.680\\
129.536	-0.680\\
129.664	-0.681\\
129.792	-0.682\\
129.920	-0.682\\
130.048	-0.684\\
130.176	-0.688\\
130.304	-0.689\\
130.432	-0.691\\
130.560	-0.692\\
130.688	-0.695\\
130.816	-0.694\\
130.944	-0.696\\
131.072	-0.697\\
131.200	-0.699\\
131.328	-0.705\\
131.456	-0.687\\
131.584	-0.860\\
131.712	-0.811\\
131.840	-0.753\\
131.968	-0.704\\
132.096	-0.686\\
132.224	-0.680\\
132.352	-0.677\\
132.480	-0.676\\
132.608	-0.675\\
132.736	-0.666\\
132.864	-0.661\\
132.992	-0.661\\
133.120	-0.661\\
133.248	-0.660\\
133.376	-0.671\\
133.504	-0.701\\
133.632	-0.734\\
133.760	-0.749\\
133.888	-0.760\\
134.016	-0.765\\
134.144	-0.768\\
134.272	-0.771\\
134.400	-0.773\\
134.528	-0.774\\
134.656	-0.774\\
134.784	-0.774\\
134.912	-0.776\\
135.040	-0.771\\
135.168	-0.771\\
135.296	-0.780\\
135.424	-0.789\\
135.552	-0.773\\
135.680	-0.687\\
135.808	-0.677\\
135.936	-0.670\\
136.064	-0.669\\
136.192	-0.667\\
136.320	-0.628\\
136.448	-0.599\\
136.576	-0.586\\
136.704	-0.599\\
136.832	-0.612\\
136.960	-0.590\\
137.088	-0.578\\
137.216	-0.562\\
137.344	-0.555\\
137.472	-0.558\\
137.600	-0.554\\
137.728	-0.482\\
137.856	-0.455\\
137.984	-0.449\\
138.112	-0.447\\
138.240	-0.446\\
138.368	-0.448\\
138.496	-0.421\\
138.624	-0.374\\
138.752	-0.352\\
138.880	-0.325\\
139.008	-0.317\\
139.136	-0.353\\
139.264	-0.370\\
139.392	-0.322\\
139.520	-0.246\\
139.648	-0.214\\
139.776	-0.243\\
139.904	-0.259\\
140.032	-0.264\\
140.160	-0.243\\
140.288	-0.163\\
140.416	-0.104\\
140.544	-0.082\\
140.672	-0.078\\
140.800	-0.096\\
140.928	-0.100\\
141.056	-0.098\\
141.184	-0.097\\
141.312	-0.103\\
141.440	-0.084\\
141.568	-0.075\\
141.696	-0.068\\
141.824	-0.072\\
141.952	-0.087\\
142.080	-0.078\\
142.208	-0.076\\
142.336	-0.077\\
142.464	-0.084\\
142.592	-0.081\\
142.720	-0.083\\
142.848	-0.106\\
142.976	-0.109\\
143.104	-0.107\\
143.232	-0.107\\
143.360	-0.108\\
143.488	-0.106\\
143.616	-0.118\\
143.744	-0.116\\
143.872	-0.114\\
144.000	-0.113\\
144.128	-0.111\\
144.256	-0.110\\
144.384	-0.117\\
144.512	-0.074\\
144.640	-0.053\\
144.768	-0.091\\
144.896	-0.089\\
145.024	-0.007\\
145.152	0.062\\
145.280	0.147\\
145.408	0.157\\
145.536	0.158\\
145.664	0.155\\
145.792	0.148\\
145.920	0.142\\
146.048	0.140\\
146.176	0.141\\
146.304	0.142\\
146.432	0.138\\
146.560	0.136\\
146.688	0.138\\
146.816	0.143\\
146.944	0.145\\
147.072	0.144\\
147.200	0.144\\
147.328	0.143\\
147.456	0.144\\
147.584	0.145\\
147.712	0.145\\
147.840	0.131\\
147.968	0.127\\
148.096	0.125\\
148.224	0.124\\
148.352	0.125\\
148.480	0.120\\
148.608	0.120\\
148.736	0.118\\
148.864	0.118\\
148.992	0.117\\
149.120	0.115\\
149.248	0.114\\
149.376	0.109\\
149.504	0.108\\
149.632	0.105\\
149.760	0.105\\
149.888	0.111\\
150.016	0.088\\
150.144	0.067\\
150.272	0.058\\
150.400	0.053\\
150.528	0.051\\
150.656	0.051\\
150.784	0.050\\
150.912	0.049\\
151.040	0.045\\
151.168	0.042\\
151.296	0.035\\
151.424	0.024\\
151.552	0.017\\
151.680	-0.038\\
151.808	-0.064\\
151.936	-0.082\\
152.064	-0.088\\
152.192	-0.089\\
152.320	-0.086\\
152.448	-0.085\\
152.576	-0.099\\
152.704	-0.103\\
152.832	-0.087\\
152.960	-0.083\\
153.088	-0.081\\
153.216	-0.081\\
153.344	-0.078\\
153.472	-0.076\\
153.600	-0.080\\
153.728	-0.082\\
153.856	-0.082\\
153.984	-0.080\\
154.112	-0.078\\
154.240	-0.090\\
154.368	-0.082\\
154.496	-0.078\\
154.624	-0.078\\
154.752	-0.084\\
154.880	-0.083\\
155.008	-0.080\\
155.136	-0.076\\
155.264	-0.072\\
155.392	-0.068\\
155.520	-0.065\\
155.648	-0.066\\
155.776	-0.066\\
155.904	-0.066\\
156.032	-0.064\\
156.160	-0.051\\
156.288	-0.050\\
156.416	0.004\\
156.544	0.030\\
156.672	0.032\\
156.800	0.037\\
156.928	0.040\\
157.056	0.044\\
157.184	0.044\\
157.312	0.038\\
157.440	0.043\\
157.568	0.042\\
157.696	0.051\\
157.824	-0.010\\
157.952	0.084\\
158.080	0.160\\
158.208	0.182\\
158.336	0.234\\
158.464	0.243\\
158.592	0.243\\
158.720	0.241\\
158.848	0.239\\
158.976	0.235\\
159.104	0.236\\
159.232	0.238\\
159.360	0.215\\
159.488	0.211\\
159.616	0.213\\
159.744	0.218\\
159.872	0.224\\
160.000	0.231\\
160.128	0.240\\
160.256	0.239\\
160.384	0.239\\
160.512	0.239\\
160.640	0.240\\
160.768	0.239\\
160.896	0.239\\
161.024	0.235\\
161.152	0.225\\
161.280	0.174\\
161.408	0.124\\
161.536	0.129\\
161.664	0.168\\
161.792	0.092\\
161.920	0.068\\
162.048	0.059\\
162.176	0.055\\
162.304	0.056\\
162.432	0.056\\
162.560	0.049\\
162.688	0.041\\
162.816	0.017\\
162.944	0.130\\
163.072	0.186\\
163.200	0.157\\
163.328	-0.055\\
163.456	-0.074\\
163.584	-0.391\\
163.712	-0.492\\
163.840	-0.501\\
163.968	-0.443\\
164.096	-0.433\\
164.224	-0.427\\
164.352	-0.426\\
164.480	-0.425\\
164.608	-0.426\\
164.736	-0.427\\
164.864	-0.427\\
164.992	-0.427\\
165.120	-0.428\\
165.248	-0.428\\
165.376	-0.428\\
165.504	-0.428\\
165.632	-0.428\\
165.760	-0.428\\
165.888	-0.428\\
166.016	-0.433\\
166.144	-0.434\\
166.272	-0.388\\
166.400	-0.381\\
166.528	-0.387\\
166.656	-0.407\\
166.784	-0.389\\
166.912	-0.356\\
167.040	-0.340\\
167.168	-0.333\\
167.296	-0.332\\
167.424	-0.328\\
167.552	-0.326\\
167.680	-0.324\\
167.808	-0.323\\
167.936	-0.305\\
168.064	-0.303\\
168.192	-0.303\\
168.320	-0.305\\
168.448	-0.303\\
168.576	-0.305\\
168.704	-0.310\\
168.832	-0.312\\
168.960	-0.313\\
169.088	-0.314\\
169.216	-0.316\\
169.344	-0.316\\
169.472	-0.314\\
169.600	-0.312\\
169.728	-0.312\\
169.856	-0.306\\
169.984	-0.302\\
170.112	-0.300\\
170.240	-0.299\\
170.368	-0.297\\
170.496	-0.296\\
170.624	-0.295\\
170.752	-0.294\\
170.880	-0.298\\
171.008	-0.342\\
171.136	-0.319\\
171.264	-0.312\\
171.392	-0.311\\
171.520	-0.310\\
171.648	-0.306\\
171.776	-0.290\\
171.904	-0.282\\
172.032	-0.279\\
172.160	-0.269\\
172.288	-0.249\\
172.416	-0.234\\
172.544	-0.226\\
172.672	-0.216\\
172.800	-0.169\\
172.928	-0.132\\
173.056	-0.121\\
173.184	-0.118\\
173.312	-0.114\\
173.440	-0.112\\
173.568	-0.112\\
173.696	-0.112\\
173.824	-0.111\\
173.952	-0.111\\
174.080	-0.111\\
174.208	-0.109\\
174.336	-0.112\\
174.464	-0.109\\
174.592	-0.111\\
174.720	-0.094\\
174.848	-0.053\\
174.976	0.044\\
175.104	0.019\\
175.232	0.007\\
175.360	-0.018\\
175.488	-0.033\\
175.616	-0.039\\
175.744	-0.034\\
175.872	-0.033\\
176.000	-0.032\\
176.128	-0.031\\
176.256	-0.032\\
176.384	-0.032\\
176.512	-0.032\\
176.640	-0.032\\
176.768	-0.032\\
176.896	-0.034\\
177.024	-0.036\\
177.152	-0.039\\
177.280	-0.042\\
177.408	-0.044\\
177.536	-0.045\\
177.664	-0.045\\
177.792	-0.040\\
177.920	-0.036\\
178.048	-0.036\\
178.176	-0.035\\
178.304	-0.035\\
178.432	-0.034\\
178.560	-0.033\\
178.688	-0.032\\
178.816	-0.032\\
178.944	-0.035\\
179.072	-0.049\\
179.200	-0.046\\
179.328	-0.043\\
179.456	-0.041\\
179.584	-0.030\\
179.712	-0.024\\
};
%\addlegendentry{$\Delta\hat{\varepsilon}(\ell)$}
\addplot [color=blue, dashed ,line width=2.0pt]
  table[row sep=crcr]{%
0.256	0.000\\
0.384	0.000\\
0.512	0.000\\
0.640	0.000\\
0.768	0.000\\
0.896	0.000\\
1.024	0.000\\
1.152	0.000\\
1.280	0.000\\
1.408	0.000\\
1.536	0.000\\
1.664	0.000\\
1.792	0.000\\
1.920	0.000\\
2.048	0.000\\
2.176	0.000\\
2.304	0.000\\
2.432	0.000\\
2.560	0.000\\
2.688	0.000\\
2.816	0.000\\
2.944	0.000\\
3.072	0.000\\
3.200	0.000\\
3.328	0.000\\
3.456	0.000\\
3.584	0.000\\
3.712	0.000\\
3.840	0.000\\
3.968	0.000\\
4.096	0.000\\
4.224	0.000\\
4.352	0.000\\
4.480	0.000\\
4.608	0.000\\
4.736	0.000\\
4.864	0.000\\
4.992	0.000\\
5.120	0.000\\
5.248	0.000\\
5.376	0.000\\
5.504	0.000\\
5.632	0.000\\
5.760	0.000\\
5.888	0.000\\
6.016	0.000\\
6.144	0.000\\
6.272	0.000\\
6.400	0.000\\
6.528	0.000\\
6.656	0.000\\
6.784	0.000\\
6.912	0.000\\
7.040	0.000\\
7.168	0.000\\
7.296	0.000\\
7.424	0.000\\
7.552	0.000\\
7.680	37.808\\
7.808	37.803\\
7.936	37.786\\
8.064	37.765\\
8.192	37.510\\
8.320	37.318\\
8.448	35.601\\
8.576	34.068\\
8.704	33.535\\
8.832	33.341\\
8.960	33.268\\
9.088	33.243\\
9.216	33.228\\
9.344	33.216\\
9.472	33.208\\
9.600	33.175\\
9.728	33.016\\
9.856	31.392\\
9.984	29.954\\
10.112	29.267\\
10.240	29.119\\
10.368	29.043\\
10.496	28.928\\
10.624	28.663\\
10.752	26.744\\
10.880	24.328\\
11.008	23.389\\
11.136	23.056\\
11.264	22.451\\
11.392	21.050\\
11.520	19.065\\
11.648	17.900\\
11.776	17.308\\
11.904	16.901\\
12.032	14.350\\
12.160	7.303\\
12.288	4.446\\
12.416	3.633\\
12.544	3.402\\
12.672	3.337\\
12.800	3.318\\
12.928	3.313\\
13.056	3.311\\
13.184	3.325\\
13.312	3.344\\
13.440	3.329\\
13.568	3.276\\
13.696	3.256\\
13.824	3.232\\
13.952	3.105\\
14.080	2.967\\
14.208	2.878\\
14.336	2.833\\
14.464	2.763\\
14.592	2.481\\
14.720	2.458\\
14.848	2.451\\
14.976	2.449\\
15.104	2.449\\
15.232	2.445\\
15.360	2.442\\
15.488	2.440\\
15.616	2.440\\
15.744	2.441\\
15.872	2.442\\
16.000	2.443\\
16.128	2.443\\
16.256	2.443\\
16.384	2.443\\
16.512	2.443\\
16.640	2.443\\
16.768	2.445\\
16.896	2.472\\
17.024	2.547\\
17.152	2.556\\
17.280	2.550\\
17.408	2.548\\
17.536	2.549\\
17.664	2.549\\
17.792	2.545\\
17.920	2.545\\
18.048	2.544\\
18.176	2.547\\
18.304	2.563\\
18.432	2.572\\
18.560	2.580\\
18.688	2.581\\
18.816	2.572\\
18.944	2.560\\
19.072	2.594\\
19.200	2.607\\
19.328	2.602\\
19.456	2.596\\
19.584	2.590\\
19.712	2.582\\
19.840	2.579\\
19.968	2.578\\
20.096	2.578\\
20.224	2.578\\
20.352	2.578\\
20.480	2.578\\
20.608	2.576\\
20.736	2.574\\
20.864	2.574\\
20.992	2.572\\
21.120	2.571\\
21.248	2.572\\
21.376	2.573\\
21.504	2.573\\
21.632	2.574\\
21.760	2.574\\
21.888	2.567\\
22.016	2.557\\
22.144	2.552\\
22.272	2.545\\
22.400	2.536\\
22.528	2.532\\
22.656	2.532\\
22.784	2.530\\
22.912	2.527\\
23.040	2.527\\
23.168	2.528\\
23.296	2.527\\
23.424	2.524\\
23.552	2.522\\
23.680	2.521\\
23.808	2.519\\
23.936	2.513\\
24.064	2.510\\
24.192	2.513\\
24.320	2.514\\
24.448	2.515\\
24.576	2.515\\
24.704	2.514\\
24.832	2.513\\
24.960	2.512\\
25.088	2.511\\
25.216	2.511\\
25.344	2.511\\
25.472	2.511\\
25.600	2.510\\
25.728	2.505\\
25.856	2.499\\
25.984	2.493\\
26.112	2.478\\
26.240	2.462\\
26.368	2.457\\
26.496	2.454\\
26.624	2.453\\
26.752	2.453\\
26.880	2.454\\
27.008	2.434\\
27.136	2.395\\
27.264	2.267\\
27.392	2.167\\
27.520	2.147\\
27.648	2.093\\
27.776	2.060\\
27.904	2.049\\
28.032	2.046\\
28.160	2.045\\
28.288	2.045\\
28.416	2.046\\
28.544	2.047\\
28.672	2.047\\
28.800	2.046\\
28.928	2.048\\
29.056	2.052\\
29.184	2.059\\
29.312	2.056\\
29.440	2.045\\
29.568	2.019\\
29.696	2.010\\
29.824	2.007\\
29.952	1.499\\
30.080	1.165\\
30.208	1.065\\
30.336	1.051\\
30.464	1.059\\
30.592	1.073\\
30.720	1.059\\
30.848	1.052\\
30.976	1.051\\
31.104	1.049\\
31.232	1.049\\
31.360	1.049\\
31.488	1.051\\
31.616	1.052\\
31.744	1.052\\
31.872	1.045\\
32.000	1.006\\
32.128	0.989\\
32.256	0.962\\
32.384	0.288\\
32.512	0.115\\
32.640	0.072\\
32.768	0.057\\
32.896	0.051\\
33.024	0.048\\
33.152	0.048\\
33.280	0.040\\
33.408	0.046\\
33.536	0.051\\
33.664	0.052\\
33.792	0.053\\
33.920	0.054\\
34.048	0.056\\
34.176	0.003\\
34.304	-0.109\\
34.432	-0.171\\
34.560	-0.190\\
34.688	-0.195\\
34.816	-0.196\\
34.944	-0.195\\
35.072	-0.195\\
35.200	-0.185\\
35.328	-0.185\\
35.456	-0.186\\
35.584	-0.187\\
35.712	-0.186\\
35.840	-0.187\\
35.968	-0.193\\
36.096	-0.211\\
36.224	-0.258\\
36.352	-0.373\\
36.480	-0.397\\
36.608	-0.403\\
36.736	-0.405\\
36.864	-0.412\\
36.992	-0.418\\
37.120	-0.418\\
37.248	-0.417\\
37.376	-0.417\\
37.504	-0.420\\
37.632	-0.424\\
37.760	-0.422\\
37.888	-0.420\\
38.016	-0.419\\
38.144	-0.417\\
38.272	-0.363\\
38.400	-0.308\\
38.528	-0.309\\
38.656	-0.304\\
38.784	-0.301\\
38.912	-0.300\\
39.040	-0.299\\
39.168	-0.300\\
39.296	-0.303\\
39.424	-0.294\\
39.552	-0.290\\
39.680	-0.290\\
39.808	-0.286\\
39.936	-0.280\\
40.064	-0.279\\
40.192	-0.276\\
40.320	-0.269\\
40.448	-0.264\\
40.576	-0.261\\
40.704	-0.261\\
40.832	-0.257\\
40.960	-0.137\\
41.088	0.028\\
41.216	0.116\\
41.344	0.136\\
41.472	0.145\\
41.600	0.150\\
41.728	0.178\\
41.856	0.587\\
41.984	0.712\\
42.112	0.745\\
42.240	0.755\\
42.368	0.760\\
42.496	0.771\\
42.624	0.793\\
42.752	0.812\\
42.880	0.824\\
43.008	0.827\\
43.136	0.830\\
43.264	0.832\\
43.392	0.834\\
43.520	0.837\\
43.648	0.841\\
43.776	0.844\\
43.904	0.844\\
44.032	0.841\\
44.160	0.839\\
44.288	0.840\\
44.416	0.833\\
44.544	0.831\\
44.672	0.831\\
44.800	0.832\\
44.928	0.834\\
45.056	0.835\\
45.184	0.840\\
45.312	0.856\\
45.440	0.858\\
45.568	0.857\\
45.696	0.855\\
45.824	0.854\\
45.952	0.855\\
46.080	0.854\\
46.208	0.853\\
46.336	0.852\\
46.464	0.852\\
46.592	0.851\\
46.720	0.844\\
46.848	-0.431\\
46.976	-0.975\\
47.104	-1.113\\
47.232	-1.156\\
47.360	-1.130\\
47.488	-1.122\\
47.616	-1.121\\
47.744	-1.119\\
47.872	-1.127\\
48.000	-1.128\\
48.128	-1.139\\
48.256	-1.149\\
48.384	-1.153\\
48.512	-1.156\\
48.640	-1.162\\
48.768	-1.163\\
48.896	-1.163\\
49.024	-1.162\\
49.152	-1.162\\
49.280	-1.160\\
49.408	-1.159\\
49.536	-1.161\\
49.664	-1.160\\
49.792	-1.155\\
49.920	-1.151\\
50.048	-1.145\\
50.176	-1.138\\
50.304	-1.128\\
50.432	-1.124\\
50.560	-1.123\\
50.688	-1.121\\
50.816	-1.117\\
50.944	-1.115\\
51.072	-1.115\\
51.200	-1.114\\
51.328	-1.113\\
51.456	-1.113\\
51.584	-1.113\\
51.712	-1.113\\
51.840	-1.097\\
51.968	-1.085\\
52.096	-1.083\\
52.224	-1.085\\
52.352	-1.086\\
52.480	-1.088\\
52.608	-1.086\\
52.736	-1.084\\
52.864	-1.078\\
52.992	-1.071\\
53.120	-1.067\\
53.248	-1.065\\
53.376	-1.064\\
53.504	-1.063\\
53.632	-1.057\\
53.760	-1.056\\
53.888	-1.056\\
54.016	-1.056\\
54.144	-1.051\\
54.272	-1.043\\
54.400	-1.037\\
54.528	-1.034\\
54.656	-1.018\\
54.784	-0.991\\
54.912	-0.979\\
55.040	-0.947\\
55.168	-0.726\\
55.296	-0.643\\
55.424	-0.621\\
55.552	-0.613\\
55.680	-0.605\\
55.808	-0.606\\
55.936	-0.608\\
56.064	-0.606\\
56.192	-0.605\\
56.320	-0.604\\
56.448	-0.603\\
56.576	-0.602\\
56.704	-0.598\\
56.832	-0.602\\
56.960	-0.609\\
57.088	-0.610\\
57.216	-0.609\\
57.344	-0.606\\
57.472	-0.592\\
57.600	-0.584\\
57.728	-0.582\\
57.856	-0.581\\
57.984	-0.580\\
58.112	-0.578\\
58.240	-0.577\\
58.368	-0.576\\
58.496	-0.576\\
58.624	-0.574\\
58.752	-0.574\\
58.880	-0.573\\
59.008	-0.573\\
59.136	-0.587\\
59.264	-0.684\\
59.392	-0.711\\
59.520	-0.730\\
59.648	-0.711\\
59.776	-0.329\\
59.904	-0.264\\
60.032	-0.251\\
60.160	-0.234\\
60.288	-0.185\\
60.416	-0.171\\
60.544	-0.169\\
60.672	-0.177\\
60.800	-0.179\\
60.928	-0.178\\
61.056	-0.173\\
61.184	-0.170\\
61.312	-0.170\\
61.440	-0.170\\
61.568	-0.170\\
61.696	-0.170\\
61.824	-0.181\\
61.952	-0.182\\
62.080	-0.171\\
62.208	-0.151\\
62.336	-0.127\\
62.464	-0.104\\
62.592	-0.068\\
62.720	-0.016\\
62.848	0.007\\
62.976	0.035\\
63.104	0.054\\
63.232	0.057\\
63.360	0.052\\
63.488	0.051\\
63.616	0.052\\
63.744	0.053\\
63.872	0.052\\
64.000	0.052\\
64.128	0.052\\
64.256	0.050\\
64.384	0.050\\
64.512	0.051\\
64.640	0.169\\
64.768	0.334\\
64.896	0.409\\
65.024	0.476\\
65.152	0.504\\
65.280	0.510\\
65.408	0.505\\
65.536	0.504\\
65.664	0.503\\
65.792	0.503\\
65.920	0.502\\
66.048	0.501\\
66.176	0.500\\
66.304	0.501\\
66.432	0.502\\
66.560	0.504\\
66.688	0.505\\
66.816	0.505\\
66.944	0.508\\
67.072	0.499\\
67.200	0.497\\
67.328	0.496\\
67.456	0.496\\
67.584	0.501\\
67.712	0.513\\
67.840	0.529\\
67.968	0.672\\
68.096	0.705\\
68.224	0.716\\
68.352	0.732\\
68.480	0.749\\
68.608	0.758\\
68.736	0.762\\
68.864	0.763\\
68.992	0.762\\
69.120	0.769\\
69.248	0.774\\
69.376	0.776\\
69.504	0.777\\
69.632	0.788\\
69.760	0.795\\
69.888	0.795\\
70.016	0.758\\
70.144	0.745\\
70.272	0.749\\
70.400	0.806\\
70.528	0.825\\
70.656	0.835\\
70.784	0.840\\
70.912	0.840\\
71.040	0.845\\
71.168	0.855\\
71.296	0.861\\
71.424	0.886\\
71.552	0.901\\
71.680	0.906\\
71.808	0.908\\
71.936	0.908\\
72.064	0.902\\
72.192	0.894\\
72.320	0.895\\
72.448	0.896\\
72.576	0.896\\
72.704	0.895\\
72.832	0.894\\
72.960	0.879\\
73.088	0.883\\
73.216	0.882\\
73.344	0.883\\
73.472	0.856\\
73.600	0.813\\
73.728	0.807\\
73.856	0.806\\
73.984	0.805\\
74.112	0.795\\
74.240	0.788\\
74.368	0.782\\
74.496	0.780\\
74.624	0.779\\
74.752	0.779\\
74.880	0.778\\
75.008	0.777\\
75.136	0.769\\
75.264	0.755\\
75.392	0.757\\
75.520	0.685\\
75.648	0.657\\
75.776	0.638\\
75.904	0.638\\
76.032	0.635\\
76.160	0.629\\
76.288	0.627\\
76.416	0.629\\
76.544	0.631\\
76.672	0.631\\
76.800	0.631\\
76.928	0.632\\
77.056	0.635\\
77.184	0.641\\
77.312	0.602\\
77.440	0.601\\
77.568	0.605\\
77.696	0.606\\
77.824	0.606\\
77.952	0.608\\
78.080	0.607\\
78.208	0.599\\
78.336	0.588\\
78.464	0.578\\
78.592	0.568\\
78.720	0.576\\
78.848	0.583\\
78.976	0.579\\
79.104	0.560\\
79.232	0.550\\
79.360	0.539\\
79.488	0.532\\
79.616	0.525\\
79.744	0.524\\
79.872	0.524\\
80.000	0.529\\
80.128	0.555\\
80.256	0.564\\
80.384	0.564\\
80.512	0.563\\
80.640	0.564\\
80.768	0.561\\
80.896	0.550\\
81.024	0.548\\
81.152	0.532\\
81.280	0.508\\
81.408	0.497\\
81.536	0.493\\
81.664	0.492\\
81.792	0.490\\
81.920	0.489\\
82.048	0.488\\
82.176	0.487\\
82.304	0.482\\
82.432	0.482\\
82.560	0.488\\
82.688	0.491\\
82.816	0.492\\
82.944	0.492\\
83.072	0.493\\
83.200	0.492\\
83.328	0.489\\
83.456	0.487\\
83.584	0.486\\
83.712	0.487\\
83.840	0.488\\
83.968	0.490\\
84.096	0.503\\
84.224	0.512\\
84.352	0.514\\
84.480	0.514\\
84.608	0.513\\
84.736	0.508\\
84.864	0.506\\
84.992	0.506\\
85.120	0.506\\
85.248	0.506\\
85.376	0.506\\
85.504	0.506\\
85.632	0.504\\
85.760	0.505\\
85.888	0.505\\
86.016	0.504\\
86.144	0.503\\
86.272	0.498\\
86.400	0.460\\
86.528	0.449\\
86.656	0.449\\
86.784	0.449\\
86.912	0.450\\
87.040	0.450\\
87.168	0.452\\
87.296	0.456\\
87.424	0.461\\
87.552	0.461\\
87.680	0.459\\
87.808	0.459\\
87.936	0.458\\
88.064	0.458\\
88.192	0.458\\
88.320	0.457\\
88.448	0.457\\
88.576	0.459\\
88.704	0.472\\
88.832	0.485\\
88.960	0.482\\
89.088	0.476\\
89.216	0.470\\
89.344	0.465\\
89.472	0.448\\
89.600	0.443\\
89.728	0.439\\
89.856	0.422\\
89.984	0.413\\
90.112	0.407\\
90.240	0.404\\
90.368	0.400\\
90.496	0.395\\
90.624	0.394\\
90.752	0.394\\
90.880	0.394\\
91.008	0.402\\
91.136	0.408\\
91.264	0.406\\
91.392	0.402\\
91.520	0.398\\
91.648	0.337\\
91.776	0.229\\
91.904	0.205\\
92.032	0.134\\
92.160	0.112\\
92.288	0.102\\
92.416	0.090\\
92.544	0.084\\
92.672	0.086\\
92.800	0.086\\
92.928	0.081\\
93.056	0.078\\
93.184	0.077\\
93.312	0.077\\
93.440	0.076\\
93.568	0.083\\
93.696	0.085\\
93.824	0.084\\
93.952	0.084\\
94.080	0.090\\
94.208	0.094\\
94.336	-0.207\\
94.464	-0.127\\
94.592	-0.088\\
94.720	-0.076\\
94.848	-0.070\\
94.976	-0.068\\
95.104	-0.065\\
95.232	-0.059\\
95.360	-0.061\\
95.488	-0.061\\
95.616	-0.061\\
95.744	-0.061\\
95.872	-0.060\\
96.000	-0.054\\
96.128	-0.053\\
96.256	-0.047\\
96.384	-0.047\\
96.512	-0.046\\
96.640	-0.036\\
96.768	-0.016\\
96.896	-0.011\\
97.024	-0.011\\
97.152	-0.010\\
97.280	-0.008\\
97.408	-0.008\\
97.536	-0.008\\
97.664	-0.005\\
97.792	-0.002\\
97.920	-0.005\\
98.048	-0.015\\
98.176	-0.017\\
98.304	-0.017\\
98.432	-0.017\\
98.560	-0.016\\
98.688	-0.016\\
98.816	-0.016\\
98.944	-0.016\\
99.072	-0.014\\
99.200	-0.014\\
99.328	-0.013\\
99.456	-0.010\\
99.584	-0.009\\
99.712	0.021\\
99.840	0.043\\
99.968	0.054\\
100.096	0.062\\
100.224	0.064\\
100.352	0.061\\
100.480	0.061\\
100.608	0.063\\
100.736	0.063\\
100.864	0.063\\
100.992	0.058\\
101.120	0.059\\
101.248	0.064\\
101.376	0.065\\
101.504	0.066\\
101.632	0.070\\
101.760	0.072\\
101.888	0.067\\
102.016	0.065\\
102.144	0.063\\
102.272	0.064\\
102.400	0.068\\
102.528	0.070\\
102.656	0.076\\
102.784	0.101\\
102.912	0.109\\
103.040	0.113\\
103.168	0.118\\
103.296	0.108\\
103.424	0.106\\
103.552	0.105\\
103.680	0.104\\
103.808	0.104\\
103.936	0.104\\
104.064	0.104\\
104.192	0.104\\
104.320	0.104\\
104.448	0.102\\
104.576	0.100\\
104.704	0.063\\
104.832	-0.046\\
104.960	-0.073\\
105.088	-0.048\\
105.216	-0.050\\
105.344	-0.047\\
105.472	-0.044\\
105.600	-0.041\\
105.728	-0.039\\
105.856	-0.039\\
105.984	-0.037\\
106.112	-0.035\\
106.240	-0.034\\
106.368	0.036\\
106.496	0.045\\
106.624	0.045\\
106.752	0.027\\
106.880	0.028\\
107.008	0.017\\
107.136	0.006\\
107.264	-0.001\\
107.392	-0.002\\
107.520	-0.002\\
107.648	-0.002\\
107.776	-0.004\\
107.904	-0.004\\
108.032	-0.004\\
108.160	-0.004\\
108.288	-0.007\\
108.416	-0.007\\
108.544	-0.005\\
108.672	-0.008\\
108.800	-0.000\\
108.928	0.016\\
109.056	0.021\\
109.184	0.023\\
109.312	0.023\\
109.440	0.026\\
109.568	0.029\\
109.696	0.065\\
109.824	0.088\\
109.952	0.121\\
110.080	0.135\\
110.208	0.137\\
110.336	0.130\\
110.464	0.123\\
110.592	0.132\\
110.720	0.129\\
110.848	0.128\\
110.976	0.128\\
111.104	0.128\\
111.232	0.126\\
111.360	0.123\\
111.488	0.122\\
111.616	0.122\\
111.744	0.123\\
111.872	0.122\\
112.000	0.118\\
112.128	0.118\\
112.256	0.149\\
112.384	0.181\\
112.512	0.192\\
112.640	0.197\\
112.768	0.198\\
112.896	0.199\\
113.024	0.199\\
113.152	0.199\\
113.280	0.199\\
113.408	0.200\\
113.536	0.205\\
113.664	0.230\\
113.792	0.239\\
113.920	0.242\\
114.048	0.245\\
114.176	0.248\\
114.304	0.254\\
114.432	0.258\\
114.560	0.250\\
114.688	0.241\\
114.816	0.235\\
114.944	0.229\\
115.072	0.222\\
115.200	0.153\\
115.328	0.052\\
115.456	0.004\\
115.584	-0.009\\
115.712	-0.011\\
115.840	-0.014\\
115.968	0.009\\
116.096	0.014\\
116.224	0.016\\
116.352	0.015\\
116.480	0.015\\
116.608	0.015\\
116.736	0.015\\
116.864	0.015\\
116.992	0.015\\
117.120	0.018\\
117.248	0.024\\
117.376	0.024\\
117.504	0.023\\
117.632	0.024\\
117.760	-0.007\\
117.888	-0.028\\
118.016	-0.036\\
118.144	-0.041\\
118.272	-0.016\\
118.400	0.132\\
118.528	0.169\\
118.656	0.178\\
118.784	0.180\\
118.912	0.179\\
119.040	0.179\\
119.168	0.177\\
119.296	0.174\\
119.424	0.174\\
119.552	0.176\\
119.680	0.176\\
119.808	0.176\\
119.936	0.176\\
120.064	0.176\\
120.192	0.177\\
120.320	0.176\\
120.448	0.178\\
120.576	0.177\\
120.704	0.182\\
120.832	0.265\\
120.960	0.312\\
121.088	0.321\\
121.216	0.321\\
121.344	0.321\\
121.472	0.321\\
121.600	0.319\\
121.728	0.318\\
121.856	0.316\\
121.984	0.309\\
122.112	0.286\\
122.240	0.278\\
122.368	0.277\\
122.496	0.278\\
122.624	0.276\\
122.752	0.275\\
122.880	0.289\\
123.008	0.293\\
123.136	0.291\\
123.264	0.293\\
123.392	0.294\\
123.520	0.293\\
123.648	0.293\\
123.776	0.292\\
123.904	0.292\\
124.032	0.292\\
124.160	0.292\\
124.288	0.293\\
124.416	0.293\\
124.544	0.290\\
124.672	0.289\\
124.800	0.292\\
124.928	0.296\\
125.056	0.298\\
125.184	0.298\\
125.312	0.299\\
125.440	0.299\\
125.568	0.300\\
125.696	0.302\\
125.824	0.301\\
125.952	0.301\\
126.080	0.307\\
126.208	0.312\\
126.336	0.313\\
126.464	0.323\\
126.592	0.334\\
126.720	0.337\\
126.848	0.340\\
126.976	0.344\\
127.104	0.341\\
127.232	0.337\\
127.360	0.335\\
127.488	0.333\\
127.616	0.332\\
127.744	0.332\\
127.872	0.331\\
128.000	0.328\\
128.128	0.329\\
128.256	0.328\\
128.384	0.328\\
128.512	0.327\\
128.640	0.329\\
128.768	0.332\\
128.896	0.333\\
129.024	0.333\\
129.152	0.333\\
129.280	0.334\\
129.408	0.336\\
129.536	0.340\\
129.664	0.342\\
129.792	0.339\\
129.920	0.336\\
130.048	0.332\\
130.176	0.331\\
130.304	0.330\\
130.432	0.330\\
130.560	0.330\\
130.688	0.330\\
130.816	0.330\\
130.944	0.320\\
131.072	0.213\\
131.200	0.142\\
131.328	0.134\\
131.456	0.114\\
131.584	0.106\\
131.712	0.103\\
131.840	0.103\\
131.968	0.100\\
132.096	0.095\\
132.224	0.093\\
132.352	0.093\\
132.480	0.093\\
132.608	0.098\\
132.736	0.115\\
132.864	0.126\\
132.992	0.118\\
133.120	0.115\\
133.248	0.112\\
133.376	0.115\\
133.504	0.118\\
133.632	0.118\\
133.760	-0.186\\
133.888	-0.233\\
134.016	-0.248\\
134.144	-0.257\\
134.272	-0.267\\
134.400	-0.260\\
134.528	-0.248\\
134.656	-0.243\\
134.784	-0.240\\
134.912	-0.238\\
135.040	-0.236\\
135.168	-0.235\\
135.296	-0.232\\
135.424	-0.232\\
135.552	-0.232\\
135.680	-0.233\\
135.808	-0.235\\
135.936	-0.234\\
136.064	-0.220\\
136.192	-0.382\\
136.320	-0.325\\
136.448	-0.316\\
136.576	-0.313\\
136.704	-0.311\\
136.832	-0.311\\
136.960	-0.311\\
137.088	-0.324\\
137.216	-0.319\\
137.344	-0.311\\
137.472	-0.307\\
137.600	-0.307\\
137.728	-0.306\\
137.856	-0.299\\
137.984	-0.256\\
138.112	-0.230\\
138.240	-0.248\\
138.368	-0.253\\
138.496	-0.254\\
138.624	-0.254\\
138.752	-0.255\\
138.880	-0.273\\
139.008	-0.286\\
139.136	-0.290\\
139.264	-0.291\\
139.392	-0.292\\
139.520	-0.293\\
139.648	-0.293\\
139.776	-0.291\\
139.904	-0.290\\
140.032	-0.297\\
140.160	-0.324\\
140.288	-0.320\\
140.416	-0.319\\
140.544	-0.317\\
140.672	-0.327\\
140.800	-0.353\\
140.928	-0.359\\
141.056	-0.361\\
141.184	-0.363\\
141.312	-0.365\\
141.440	-0.369\\
141.568	-0.367\\
141.696	-0.366\\
141.824	-0.366\\
141.952	-0.365\\
142.080	-0.306\\
142.208	-0.296\\
142.336	-0.320\\
142.464	-0.328\\
142.592	-0.328\\
142.720	-0.327\\
142.848	-0.327\\
142.976	-0.334\\
143.104	-0.336\\
143.232	-0.327\\
143.360	-0.322\\
143.488	-0.322\\
143.616	-0.320\\
143.744	-0.316\\
143.872	-0.317\\
144.000	-0.318\\
144.128	-0.315\\
144.256	-0.312\\
144.384	-0.310\\
144.512	-0.309\\
144.640	-0.308\\
144.768	-0.215\\
144.896	-0.118\\
145.024	-0.076\\
145.152	-0.098\\
145.280	-0.118\\
145.408	-0.124\\
145.536	-0.112\\
145.664	0.079\\
145.792	0.157\\
145.920	0.183\\
146.048	0.193\\
146.176	0.208\\
146.304	0.212\\
146.432	0.219\\
146.560	0.221\\
146.688	0.223\\
146.816	0.217\\
146.944	0.214\\
147.072	0.213\\
147.200	0.214\\
147.328	0.216\\
147.456	0.217\\
147.584	0.217\\
147.712	0.217\\
147.840	0.215\\
147.968	0.201\\
148.096	0.196\\
148.224	0.191\\
148.352	0.190\\
148.480	0.189\\
148.608	0.188\\
148.736	0.198\\
148.864	0.202\\
148.992	0.210\\
149.120	0.222\\
149.248	0.213\\
149.376	0.198\\
149.504	0.189\\
149.632	0.180\\
149.760	0.173\\
149.888	0.168\\
150.016	0.165\\
150.144	0.165\\
150.272	0.166\\
150.400	0.166\\
150.528	0.169\\
150.656	-0.160\\
150.784	-0.297\\
150.912	-0.315\\
151.040	-0.314\\
151.168	-0.275\\
151.296	-0.263\\
151.424	-0.256\\
151.552	-0.247\\
151.680	-0.240\\
151.808	-0.244\\
151.936	-0.246\\
152.064	-0.247\\
152.192	-0.248\\
152.320	-0.246\\
152.448	-0.247\\
152.576	-0.247\\
152.704	-0.247\\
152.832	-0.247\\
152.960	-0.247\\
153.088	-0.244\\
153.216	-0.239\\
153.344	-0.241\\
153.472	-0.243\\
153.600	-0.245\\
153.728	-0.247\\
153.856	-0.249\\
153.984	-0.249\\
154.112	-0.245\\
154.240	-0.243\\
154.368	-0.243\\
154.496	-0.244\\
154.624	-0.246\\
154.752	-0.249\\
154.880	-0.250\\
155.008	-0.252\\
155.136	-0.253\\
155.264	-0.254\\
155.392	-0.254\\
155.520	-0.254\\
155.648	-0.251\\
155.776	-0.246\\
155.904	-0.244\\
156.032	-0.242\\
156.160	-0.243\\
156.288	-0.246\\
156.416	-0.246\\
156.544	-0.245\\
156.672	-0.240\\
156.800	-0.234\\
156.928	-0.226\\
157.056	-0.220\\
157.184	-0.217\\
157.312	-0.215\\
157.440	-0.209\\
157.568	-0.207\\
157.696	-0.207\\
157.824	-0.207\\
157.952	-0.206\\
158.080	-0.204\\
158.208	-0.205\\
158.336	-0.204\\
158.464	-0.190\\
158.592	-0.166\\
158.720	-0.157\\
158.848	-0.149\\
158.976	-0.030\\
159.104	0.009\\
159.232	0.020\\
159.360	0.025\\
159.488	0.030\\
159.616	0.035\\
159.744	0.036\\
159.872	0.039\\
160.000	0.047\\
160.128	0.049\\
160.256	0.048\\
160.384	0.047\\
160.512	0.040\\
160.640	0.048\\
160.768	0.050\\
160.896	0.046\\
161.024	0.044\\
161.152	0.046\\
161.280	0.062\\
161.408	0.067\\
161.536	0.067\\
161.664	0.066\\
161.792	0.066\\
161.920	0.066\\
162.048	0.065\\
162.176	0.065\\
162.304	0.064\\
162.432	0.063\\
162.560	0.063\\
162.688	0.063\\
162.816	0.063\\
162.944	0.049\\
163.072	-0.058\\
163.200	-0.048\\
163.328	-0.043\\
163.456	-0.039\\
163.584	0.106\\
163.712	0.102\\
163.840	0.078\\
163.968	0.021\\
164.096	0.013\\
164.224	0.013\\
164.352	0.016\\
164.480	0.014\\
164.608	0.015\\
164.736	0.015\\
164.864	0.021\\
164.992	0.030\\
165.120	0.032\\
165.248	0.033\\
165.376	0.034\\
165.504	0.049\\
165.632	0.027\\
165.760	0.024\\
165.888	0.030\\
166.016	0.057\\
166.144	0.056\\
166.272	0.057\\
166.400	0.061\\
166.528	0.069\\
166.656	0.092\\
166.784	0.122\\
166.912	0.140\\
167.040	0.144\\
167.168	0.149\\
167.296	0.160\\
167.424	0.169\\
167.552	0.173\\
167.680	0.176\\
167.808	0.177\\
167.936	0.177\\
168.064	0.178\\
168.192	0.178\\
168.320	0.178\\
168.448	0.138\\
168.576	0.119\\
168.704	0.148\\
168.832	0.202\\
168.960	0.209\\
169.088	0.200\\
169.216	0.195\\
169.344	0.194\\
169.472	0.193\\
169.600	0.190\\
169.728	0.187\\
169.856	0.185\\
169.984	0.184\\
170.112	0.184\\
170.240	0.183\\
170.368	0.183\\
170.496	0.184\\
170.624	0.184\\
170.752	0.191\\
170.880	0.194\\
171.008	0.197\\
171.136	0.198\\
171.264	0.197\\
171.392	0.193\\
171.520	0.193\\
171.648	0.202\\
171.776	0.190\\
171.904	0.175\\
172.032	0.172\\
172.160	0.176\\
172.288	0.174\\
172.416	0.172\\
172.544	0.172\\
172.672	0.172\\
172.800	0.179\\
172.928	0.185\\
173.056	0.186\\
173.184	0.186\\
173.312	0.188\\
173.440	0.210\\
173.568	0.222\\
173.696	0.225\\
173.824	0.222\\
173.952	0.210\\
174.080	0.209\\
174.208	0.222\\
174.336	0.228\\
174.464	0.228\\
174.592	0.223\\
174.720	0.220\\
174.848	0.224\\
174.976	0.244\\
175.104	0.224\\
175.232	0.203\\
175.360	0.199\\
175.488	0.199\\
175.616	0.198\\
175.744	0.199\\
175.872	0.217\\
176.000	0.223\\
176.128	0.226\\
176.256	0.227\\
176.384	0.227\\
176.512	0.226\\
176.640	0.224\\
176.768	0.213\\
176.896	0.231\\
177.024	0.238\\
177.152	0.249\\
177.280	0.247\\
177.408	0.269\\
177.536	0.282\\
177.664	0.284\\
177.792	0.272\\
177.920	0.241\\
178.048	0.228\\
178.176	0.219\\
178.304	0.211\\
178.432	0.210\\
178.560	0.210\\
178.688	0.210\\
178.816	0.209\\
178.944	0.203\\
179.072	0.208\\
179.200	0.295\\
179.328	0.275\\
179.456	0.262\\
179.584	0.256\\
179.712	0.263\\
};
%\addlegendentry{$\Delta\hat{\varepsilon}(\ell)$}
\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
  0 12.5\\
  180 12.5\\
  };
\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
  0 -12.5\\
  180 -12.5\\
  };
  \node[] at (axis cs: 71.25,17) {large SRO-step domain};
  \node[] at (axis cs: 67.5,7.5) {linear-model DXCP domain};
  \node[] at (axis cs: 71.25,-17) {large SRO-step domain};
\draw[<->,thick] (axis cs: 7.5,30) -- (axis cs: 20.3,30);
\node[] at (axis cs: 26,34.5) {transient time $T_\text{dxcp}$};
\end{axis}

\end{tikzpicture}%
